Recursive computation of Feynman periods

Feynman periods are Feynman integrals that do not depend on external kinematics. Their computation, which is necessary for many applications of quantum field theory, is greatly facilitated by graphical functions or the equivalent conformal four-point integrals. We describe a set of transformation rules that act on such functions and allow their recursive computation in arbitrary even dimensions. As a concrete example we compute all subdivergence-free Feynman periods in $\phi^3$ theory up to six loops and 561 of 607 Feynman periods at seven loops. Our results support the conjectured existence of a coaction structure in quantum field theory and suggest that $\phi^3$ and $\phi^4$ theory share the same number content.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \begin{scope}[shift={({-4.5*\rada*sqrt(3)/2},{-4.5*\rada*sqrt(3)/2})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \coordinate[label=above right:$z$] (v1) at ([shift=(45:\rada)]v); \coordinate[label=above left:$\infty$] (v0) at ([shift=(135:\rada)]v); \coordinate[label=below left:$0$] (vz) at ([shift=(225:\rada)]v); \coordinate[label=below right:$1$] (voo) at ([shift=(315:\rada)]v); \draw[pattern=crosshatch, pattern color=black!20] (v1) arc (67.5:112.5:{sqrt(2+sqrt(2))*\rada}) arc ({90+67.5}:{90+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({180+67.5}:{180+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({270+67.5}:{270+112.5}:{sqrt(2+sqrt(2))*\rada}); \filldraw[col2] (v0) circle (1.7pt); \filldraw[col2] (v1) circle (1.7pt); \filldraw[col2] (vz) circle (1.7pt); \filldraw[col2] (voo) circle (1.7pt); \end{scope} \begin{scope}[shift={({4.5*\rada*sqrt(3)/2},{-4.5*\rada*sqrt(3)/2})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \coordinate[label=above right:$\infty$] (v1) at ([shift=(45:\rada)]v); \coordinate[label=above left:$z$] (v0) at ([shift=(135:\rada)]v); \coordinate[label=below left:$1$] (vz) at ([shift=(225:\rada)]v); \coordinate[label=below right:$0$] (voo) at ([shift=(315:\rada)]v); \draw[pattern=crosshatch, pattern color=black!20] (v1) arc (67.5:112.5:{sqrt(2+sqrt(2))*\rada}) arc ({90+67.5}:{90+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({180+67.5}:{180+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({270+67.5}:{270+112.5}:{sqrt(2+sqrt(2))*\rada}); \filldraw[col2] (v0) circle (1.7pt); \filldraw[col2] (v1) circle (1.7pt); \filldraw[col2] (vz) circle (1.7pt); \filldraw[col2] (voo) circle (1.7pt); \end{scope} \begin{scope}[shift={({4.5*\rada*sqrt(3)/2},{4.5*\rada*sqrt(3)/2})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \coordinate[label=above right:$0$] (v1) at ([shift=(45:\rada)]v); \coordinate[label=above left:$1$] (v0) at ([shift=(135:\rada)]v); \coordinate[label=below left:$z$] (vz) at ([shift=(225:\rada)]v); \coordinate[label=below right:$\infty$] (voo) at ([shift=(315:\rada)]v); \draw[pattern=crosshatch, pattern color=black!20] (v1) arc (67.5:112.5:{sqrt(2+sqrt(2))*\rada}) arc ({90+67.5}:{90+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({180+67.5}:{180+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({270+67.5}:{270+112.5}:{sqrt(2+sqrt(2))*\rada}); \filldraw[col2] (v0) circle (1.7pt); \filldraw[col2] (v1) circle (1.7pt); \filldraw[col2] (vz) circle (1.7pt); \filldraw[col2] (voo) circle (1.7pt); \end{scope} \begin{scope}[shift={({-4.5*\rada*sqrt(3)/2},{4.5*\rada*sqrt(3)/2})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \coordinate[label=above right:$1$] (v1) at ([shift=(45:\rada)]v); \coordinate[label=above left:$0$] (v0) at ([shift=(135:\rada)]v); \coordinate[label=below left:$\infty$] (vz) at ([shift=(225:\rada)]v); \coordinate[label=below right:$z$] (voo) at ([shift=(315:\rada)]v); \draw[pattern=crosshatch, pattern color=black!20] (v1) arc (67.5:112.5:{sqrt(2+sqrt(2))*\rada}) arc ({90+67.5}:{90+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({180+67.5}:{180+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({270+67.5}:{270+112.5}:{sqrt(2+sqrt(2))*\rada}); \filldraw[col2] (v0) circle (1.7pt); \filldraw[col2] (v1) circle (1.7pt); \filldraw[col2] (vz) circle (1.7pt); \filldraw[col2] (voo) circle (1.7pt); \end{scope} \draw[<->] ({-4.5*\rada*sqrt(3)/2},{-2*\rada*sqrt(3)/2}) -- ({-4.5*\rada*sqrt(3)/2},{2*\rada*sqrt(3)/2}); \draw[<->] ({4.5*\rada*sqrt(3)/2},{-2*\rada*sqrt(3)/2}) -- ({4.5*\rada*sqrt(3)/2},{2*\rada*sqrt(3)/2}); \draw[<->] ({-2*\rada*sqrt(3)/2},{-4.5*\rada*sqrt(3)/2}) -- ({2*\rada*sqrt(3)/2},{-4.5*\rada*sqrt(3)/2}); \draw[<->] ({-2*\rada*sqrt(3)/2},{4.5*\rada*sqrt(3)/2}) -- ({2*\rada*sqrt(3)/2},{4.5*\rada*sqrt(3)/2}); \draw[<->] ({-2*\rada*sqrt(3)/2},{-2*\rada*sqrt(3)/2}) -- ({2*\rada*sqrt(3)/2},{2*\rada*sqrt(3)/2}); \draw[<->] ({2*\rada*sqrt(3)/2},{-2*\rada*sqrt(3)/2}) -- ({-2*\rada*sqrt(3)/2},{2*\rada*sqrt(3)/2}); \end{tikzpicture} && \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \begin{scope}[shift={({-4.5*\rada*sqrt(3)/2},{-4.5*\rada*sqrt(3)/2})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \node (0,0) {$ \displaystyle f_{\overline{G}}(z) $}; \end{scope} \begin{scope}[shift={({4.5*\rada*sqrt(3)/2},{-4.5*\rada*sqrt(3)/2})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \node (0,0) {$ \displaystyle f_{\overline{G}}(z) $}; \end{scope} \begin{scope}[shift={({4.5*\rada*sqrt(3)/2},{4.5*\rada*sqrt(3)/2})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \node (0,0) {$ \displaystyle f_{\overline{G}}(z) $}; \end{scope} \begin{scope}[shift={({-4.5*\rada*sqrt(3)/2},{4.5*\rada*sqrt(3)/2})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \node (0,0) {$ \displaystyle f_{\overline{G}}(z) $}; \end{scope} \draw[<->] ({-4.5*\rada*sqrt(3)/2},{-2*\rada*sqrt(3)/2}) -- ({-4.5*\rada*sqrt(3)/2},{2*\rada*sqrt(3)/2}); \draw[<->] ({4.5*\rada*sqrt(3)/2},{-2*\rada*sqrt(3)/2}) -- ({4.5*\rada*sqrt(3)/2},{2*\rada*sqrt(3)/2}); \draw[<->] ({-2*\rada*sqrt(3)/2},{-4.5*\rada*sqrt(3)/2}) -- ({2*\rada*sqrt(3)/2},{-4.5*\rada*sqrt(3)/2}); \draw[<->] ({-2*\rada*sqrt(3)/2},{4.5*\rada*sqrt(3)/2}) -- ({2*\rada*sqrt(3)/2},{4.5*\rada*sqrt(3)/2}); \draw[<->] ({-2*\rada*sqrt(3)/2},{-2*\rada*sqrt(3)/2}) -- ({2*\rada*sqrt(3)/2},{2*\rada*sqrt(3)/2}); \draw[<->] ({2*\rada*sqrt(3)/2},{-2*\rada*sqrt(3)/2}) -- ({-2*\rada*sqrt(3)/2},{2*\rada*sqrt(3)/2}); \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \begin{scope}[shift={(0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \coordinate[label=above right:$1$] (v1) at ([shift=(45:\rada)]v); \coordinate[label=above left:$0$] (v0) at ([shift=(135:\rada)]v); \coordinate[label=below left:$z$] (vz) at ([shift=(225:\rada)]v); \coordinate[label=below right:$\infty$] (voo) at ([shift=(315:\rada)]v); \draw[pattern=crosshatch, pattern color=black!20] (v1) arc (67.5:112.5:{sqrt(2+sqrt(2))*\rada}) arc ({90+67.5}:{90+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({180+67.5}:{180+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({270+67.5}:{270+112.5}:{sqrt(2+sqrt(2))*\rada}); \filldraw[col2] (v0) circle (1.7pt); \filldraw[col2] (v1) circle (1.7pt); \filldraw[col2] (vz) circle (1.7pt); \filldraw[col2] (voo) circle (1.7pt); \end{scope} \begin{scope}[shift={(0,{4.5*\rada})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \coordinate[label=above right:$0$] (v1) at ([shift=(45:\rada)]v); \coordinate[label=above left:$1$] (v0) at ([shift=(135:\rada)]v); \coordinate[label=below left:$z$] (vz) at ([shift=(225:\rada)]v); \coordinate[label=below right:$\infty$] (voo) at ([shift=(315:\rada)]v); \draw[pattern=crosshatch, pattern color=black!20] (v1) arc (67.5:112.5:{sqrt(2+sqrt(2))*\rada}) arc ({90+67.5}:{90+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({180+67.5}:{180+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({270+67.5}:{270+112.5}:{sqrt(2+sqrt(2))*\rada}); \filldraw[col2] (v0) circle (1.7pt); \filldraw[col2] (v1) circle (1.7pt); \filldraw[col2] (vz) circle (1.7pt); \filldraw[col2] (voo) circle (1.7pt); \end{scope} \begin{scope}[shift={({4.5*\rada*sqrt(3)/2},-{4.5/2*\rada})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \coordinate[label=above right:$\infty$] (v1) at ([shift=(45:\rada)]v); \coordinate[label=above left:$0$] (v0) at ([shift=(135:\rada)]v); \coordinate[label=below left:$z$] (vz) at ([shift=(225:\rada)]v); \coordinate[label=below right:$1$] (voo) at ([shift=(315:\rada)]v); \draw[pattern=crosshatch, pattern color=black!20] (v1) arc (67.5:112.5:{sqrt(2+sqrt(2))*\rada}) arc ({90+67.5}:{90+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({180+67.5}:{180+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({270+67.5}:{270+112.5}:{sqrt(2+sqrt(2))*\rada}); \filldraw[col2] (v0) circle (1.7pt); \filldraw[col2] (v1) circle (1.7pt); \filldraw[col2] (vz) circle (1.7pt); \filldraw[col2] (voo) circle (1.7pt); \end{scope} \begin{scope}[shift={({-4.5*\rada*sqrt(3)/2},-{4.5/2*\rada})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \coordinate[label=above right:$1$] (v1) at ([shift=(45:\rada)]v); \coordinate[label=above left:$\infty$] (v0) at ([shift=(135:\rada)]v); \coordinate[label=below left:$z$] (vz) at ([shift=(225:\rada)]v); \coordinate[label=below right:$0$] (voo) at ([shift=(315:\rada)]v); \draw[pattern=crosshatch, pattern color=black!20] (v1) arc (67.5:112.5:{sqrt(2+sqrt(2))*\rada}) arc ({90+67.5}:{90+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({180+67.5}:{180+112.5}:{sqrt(2+sqrt(2))*\rada}) arc ({270+67.5}:{270+112.5}:{sqrt(2+sqrt(2))*\rada}); \filldraw[col2] (v0) circle (1.7pt); \filldraw[col2] (v1) circle (1.7pt); \filldraw[col2] (vz) circle (1.7pt); \filldraw[col2] (voo) circle (1.7pt); \end{scope} \coordinate (v) at (0,0); \draw[<->] ([shift=(90:{2*\rada})]v) -- ([shift=(90:{2.7*\rada})]v); \draw[<->] ([shift=(210:{2*\rada})]v) -- ([shift=(210:{2.7*\rada})]v); \draw[<->] ([shift=(330:{2*\rada})]v) -- ([shift=(330:{2.7*\rada})]v); \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \begin{scope}[shift={(0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \node (0,0) {$ \displaystyle f_{\overline{G}}(z) $}; \end{scope} \begin{scope}[shift={(0,{4.5*\rada})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \node (0,0) {$ \displaystyle f_{\overline{G}}(1-z) $}; \end{scope} \begin{scope}[shift={({4.5*\rada*sqrt(3)/2},-{4.5/2*\rada})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \node (0,0) {$ \displaystyle f_{\overline{G}}\left(\frac{z}{z-1}\right) $}; \end{scope} \begin{scope}[shift={({-4.5*\rada*sqrt(3)/2},-{4.5/2*\rada})}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-2*\rada}) rectangle ({2*\rada},{2*\rada}); \node (0,0) {$ \displaystyle f_{\overline{G}}\left(\frac{1}{z}\right). $}; \end{scope} \coordinate (v) at (0,0); \draw[<->] ([shift=(90:{1.8*\rada})]v) -- ([shift=(90:{2.7*\rada})]v); \draw[<->] ([shift=(210:{1.8*\rada})]v) -- ([shift=(210:{2.7*\rada})]v); \draw[<->] ([shift=(330:{1.8*\rada})]v) -- ([shift=(330:{2.7*\rada})]v); \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-2.5*\rada},{-1.6*\rada}) rectangle ({2.5*\rada},{1.6*\rada}); \coordinate[label=above left:$1$] (v1) at ([shift=(135:\rada)]v); \coordinate[label=below left:$0$] (v0) at ([shift=(225:\rada)]v); \coordinate (va) at ([shift=(45:\rada)]v); \coordinate (vb) at ([shift=(-45:\rada)]v); \coordinate[label=right:$z$] (vz) at ([shift=(0:{sqrt(2)*\rada})]v); \draw (v1) -- (vb); \draw[preaction={draw, white, line width=3pt, -}] (v0) -- (va); \draw (va) -- (vb); \draw (v0) -- (vb); \draw (v1) -- (va); \draw (vz) -- (va); \draw (vz) -- (vb); \filldraw (va) circle (1.7pt); \filldraw (vb) circle (1.7pt); \filldraw[col1] (v0) circle (1.7pt); \filldraw[col1] (v1) circle (1.7pt); \filldraw[col1] (vz) circle (1.7pt); \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \useasboundingbox ({-2*\rada},{-1.6*\rada}) rectangle ({2*\rada},{1.6*\rada}); \draw[dashed,<->] ({-.7*\rada},0) -- ({.7*\rada},0); \end{tikzpicture} && \begin{tikzpicture}[baseline={([yshift=-.9ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-6.5*\rada},{-1.5*\rada}) rectangle ({6.5*\rada},{1.5*\rada}); \node (0,0) {$ \displaystyle f_{G_9}(z)$}; \end{tikzpicture} \\
& \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-1*\rada}) rectangle ({2*\rada},{1*\rada}); \draw[<-] (0,{-.5*\rada}) -- (0,{.5*\rada}); \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \useasboundingbox ({-2*\rada},{-1*\rada}) rectangle ({2*\rada},{1*\rada}); \node (v) at (0,0) {complete (Sec.~\ref{sec:completegf})}; \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.9ex]0,0)}] \useasboundingbox ({-6.5*\rada},{-1*\rada}) rectangle ({6.5*\rada},{1*\rada}); \draw[<-] (0,{-.5*\rada}) -- (0,{.5*\rada}); \end{tikzpicture} \\
\overline{G_8}=\,& \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-2.5*\rada},{-1.6*\rada}) rectangle ({2.5*\rada},{2.0*\rada}); \coordinate[label=above:$1$] (v1) at ([shift=(135:\rada)]v); \coordinate[label=below:$0$] (v0) at ([shift=(225:\rada)]v); \coordinate (va) at ([shift=(45:\rada)]v); \coordinate (vb) at ([shift=(-45:\rada)]v); \coordinate[label=right:$z$] (vz) at ([shift=(0:{sqrt(2)*\rada})]v); \coordinate[label=left:$\infty$] (voo) at ([shift=(180:{sqrt(2)*\rada})]v); \draw (v1) -- (vb); \draw[preaction={draw, white, line width=3pt, -}] (v0) -- (va); \draw (va) -- (vb); \draw (v0) -- (vb); \draw (v1) -- (va); \draw (vz) -- (va); \draw (vz) -- (vb); \draw (voo) -- (v0); \draw (voo) -- (v1); \draw[dashed] (v0) -- (v1); \draw[dotted] (voo) arc (180:0:{sqrt(2)*\rada}); \coordinate[label={[fill=white]above:$1$}] (v1) at ([shift=(135:\rada)]v); \filldraw (va) circle (1.7pt); \filldraw (vb) circle (1.7pt); \filldraw[col2] (v0) circle (1.7pt); \filldraw[col2] (v1) circle (1.7pt); \filldraw[col2] (vz) circle (1.7pt); \filldraw[col2] (voo) circle (1.7pt); \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \useasboundingbox ({-2*\rada},{-1.6*\rada}) rectangle ({2*\rada},{1.6*\rada}); \draw[dashed,<->] ({-.7*\rada},0) -- ({.7*\rada},0); \end{tikzpicture} && \begin{tikzpicture}[baseline={([yshift=-.9ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-6.5*\rada},{-1.5*\rada}) rectangle ({6.5*\rada},{1.5*\rada}); \node (0,0) {$ \displaystyle f_{G_9}(z) = f_{\overline{G_8}}(z) $}; \end{tikzpicture} \\
& \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-1*\rada}) rectangle ({2*\rada},{1*\rada}); \draw[<-] (0,{-.5*\rada}) -- (0,{.5*\rada}); \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \useasboundingbox ({-2*\rada},{-1*\rada}) rectangle ({2*\rada},{1*\rada}); \node (v) at (0,0) {$\infty \leftrightarrow z$ and $0 \leftrightarrow 1$ (Sec.~\ref{sec:perm})}; \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.9ex]0,0)}] \useasboundingbox ({-6.5*\rada},{-1*\rada}) rectangle ({6.5*\rada},{1*\rada}); \draw[<-] (0,{-.5*\rada}) -- (0,{.5*\rada}); \end{tikzpicture} \\
\overline{G_7}=\,& \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-2.5*\rada},{-1.6*\rada}) rectangle ({2.5*\rada},{2.0*\rada}); \coordinate[label=above:$0$] (v1) at ([shift=(135:\rada)]v); \coordinate[label=below:$1$] (v0) at ([shift=(225:\rada)]v); \coordinate (va) at ([shift=(45:\rada)]v); \coordinate (vb) at ([shift=(-45:\rada)]v); \coordinate[label=right:$\infty$] (vz) at ([shift=(0:{sqrt(2)*\rada})]v); \coordinate[label=left:$z$] (voo) at ([shift=(180:{sqrt(2)*\rada})]v); \draw (v1) -- (vb); \draw[preaction={draw, white, line width=3pt, -}] (v0) -- (va); \draw (va) -- (vb); \draw (v0) -- (vb); \draw (v1) -- (va); \draw (vz) -- (va); \draw (vz) -- (vb); \draw (voo) -- (v0); \draw (voo) -- (v1); \draw[dashed] (v0) -- (v1); \draw[dotted] (voo) arc (180:0:{sqrt(2)*\rada}); \coordinate[label={[fill=white]above:$0$}] (v1) at ([shift=(135:\rada)]v); \filldraw (va) circle (1.7pt); \filldraw (vb) circle (1.7pt); \filldraw[col2] (v0) circle (1.7pt); \filldraw[col2] (v1) circle (1.7pt); \filldraw[col2] (vz) circle (1.7pt); \filldraw[col2] (voo) circle (1.7pt); \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \useasboundingbox ({-2*\rada},{-1.6*\rada}) rectangle ({2*\rada},{1.6*\rada}); \draw[dashed,<->] ({-.7*\rada},0) -- ({.7*\rada},0); \end{tikzpicture} && \begin{tikzpicture}[baseline={([yshift=-.9ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-6.5*\rada},{-1.5*\rada}) rectangle ({6.5*\rada},{1.5*\rada}); \node (0,0) {$ \displaystyle f_{\overline{G_8}}(z)=f_{\overline{G_7}}(z)$}; \end{tikzpicture} \\
& \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-1*\rada}) rectangle ({2*\rada},{1*\rada}); \draw[<-] (0,{-.5*\rada}) -- (0,{.5*\rada}); \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \useasboundingbox ({-2*\rada},{-1*\rada}) rectangle ({2*\rada},{1*\rada}); \node (v) at (0,0) {uncomplete (Sec.~\ref{sec:completegf})}; \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.9ex]0,0)}] \useasboundingbox ({-6.5*\rada},{-1*\rada}) rectangle ({6.5*\rada},{1*\rada}); \draw[<-] (0,{-.5*\rada}) -- (0,{.5*\rada}); \end{tikzpicture} \\
G_6=\,& \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-2.5*\rada},{-1.6*\rada}) rectangle ({2.5*\rada},{1.6*\rada}); \coordinate[label=above:$0$] (v1) at ([shift=(135:\rada)]v); \coordinate[label=below:$1$] (v0) at ([shift=(225:\rada)]v); \coordinate (va) at ([shift=(45:\rada)]v); \coordinate (vb) at ([shift=(-45:\rada)]v); \coordinate[label=left:$z$] (voo) at ([shift=(180:{sqrt(2)*\rada})]v); \draw (v1) -- (vb); \draw[preaction={draw, white, line width=3pt, -}] (v0) -- (va); \draw (va) -- (vb); \draw (v0) -- (vb); \draw (v1) -- (va); \draw (voo) -- (v0); \draw (voo) -- (v1); \draw[dashed] (v0) -- (v1); \coordinate[label={[fill=white]above:$0$}] (v1) at ([shift=(135:\rada)]v); \filldraw (va) circle (1.7pt); \filldraw (vb) circle (1.7pt); \filldraw[col1] (v0) circle (1.7pt); \filldraw[col1] (v1) circle (1.7pt); \filldraw[col1] (voo) circle (1.7pt); \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \useasboundingbox ({-2*\rada},{-1.6*\rada}) rectangle ({2*\rada},{1.6*\rada}); \draw[dashed,<->] ({-.7*\rada},0) -- ({.7*\rada},0); \end{tikzpicture} && \begin{tikzpicture}[baseline={([yshift=-.9ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-6.5*\rada},{-1.5*\rada}) rectangle ({6.5*\rada},{1.5*\rada}); \node (0,0) {$ \displaystyle f_{\overline{G_7}}(z) = f_{G_6}(z)$}; \end{tikzpicture} \\
& \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-2*\rada},{-1*\rada}) rectangle ({2*\rada},{1*\rada}); \draw[<-] (0,{-.5*\rada}) -- (0,{.5*\rada}); \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \useasboundingbox ({-2*\rada},{-1*\rada}) rectangle ({2*\rada},{1*\rada}); \node (v) at (0,0) {remove external edges (Sec.~\ref{sec:addedges})}; \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.9ex]0,0)}] \useasboundingbox ({-6.5*\rada},{-1*\rada}) rectangle ({6.5*\rada},{1*\rada}); \draw[<-] (0,{-.5*\rada}) -- (0,{.5*\rada}); \end{tikzpicture} \\
G_5=\,& \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-2.5*\rada},{-1.6*\rada}) rectangle ({2.5*\rada},{1.6*\rada}); \coordinate[label=above:$0$] (v1) at ([shift=(135:\rada)]v); \coordinate[label=below:$1$] (v0) at ([shift=(225:\rada)]v); \coordinate (va) at ([shift=(45:\rada)]v); \coordinate (vb) at ([shift=(-45:\rada)]v); \coordinate[label=left:$z$] (voo) at ([shift=(180:{sqrt(2)*\rada})]v); \draw (v1) -- (vb); \draw[preaction={draw, white, line width=3pt, -}] (v0) -- (va); \draw (va) -- (vb); \draw (v0) -- (vb); \draw (v1) -- (va); \coordinate[label={[fill=white]above:$0$}] (v1) at ([shift=(135:\rada)]v); \filldraw (va) circle (1.7pt); \filldraw (vb) circle (1.7pt); \filldraw[col1] (v0) circle (1.7pt); \filldraw[col1] (v1) circle (1.7pt); \filldraw[col1] (voo) circle (1.7pt); \end{tikzpicture} & & \begin{tikzpicture}[baseline={([yshift=-.7ex]0,0)}] \useasboundingbox ({-2*\rada},{-1.6*\rada}) rectangle ({2*\rada},{1.6*\rada}); \draw[dashed,<->] ({-.7*\rada},0) -- ({.7*\rada},0); \end{tikzpicture} && \begin{tikzpicture}[baseline={([yshift=-.9ex]0,0)}] \coordinate (v) at (0,0); \useasboundingbox ({-6.5*\rada},{-1.5*\rada}) rectangle ({6.5*\rada},{1.5*\rada}); \node (0,0) {$ \displaystyle f_{G_6}(z) = \frac{P_{G_5}}{z\zz (1-z)(1-\zz)} = \frac{6\zeta(3)}{z\zz (1-z)(1-\zz)} $}; \end{tikzpicture}

==> (inline-1) <==
\begin{longtable}{ c  l  l }
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.943630); \coordinate (v1) at (1.000000,-1.000000); \coordinate (v2) at (0.054346,-0.206302); \coordinate (v3) at (0.018898,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v3); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v2)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \end{tikzpicture} & 
    $P_{1,1}$ &
    ${\begin{aligned}&{\scriptstyle 1}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.228898); \coordinate (v1) at (0.371162,-0.144975); \coordinate (v2) at (0.188821,-1.000000); \coordinate (v3) at (-0.530101,1.000000); \coordinate (v4) at (-0.392034,0.259739); \coordinate (v5) at (1.000000,0.092154); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v4); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v4); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v4); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v5); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v3)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \end{tikzpicture} & 
    $P_{2,1}$ &
    ${\begin{aligned}&{\scriptstyle 1}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.300771); \coordinate (v1) at (-0.218959,1.000000); \coordinate (v2) at (-0.674032,-0.711505); \coordinate (v3) at (-0.351977,0.122784); \coordinate (v4) at (1.000000,-0.262211); \coordinate (v5) at (0.369788,-0.091680); \coordinate (v6) at (0.795954,0.715713); \coordinate (v7) at (0.344215,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \end{tikzpicture} & 
    $P_{3,1}$ &
    ${\begin{aligned}&{\scriptstyle 1}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.448883,0.396827); \coordinate (v1) at (0.715784,0.485122); \coordinate (v2) at (-0.077762,-0.381044); \coordinate (v3) at (-1.000000,0.819373); \coordinate (v4) at (1.000000,-0.330850); \coordinate (v5) at (0.503212,-0.121009); \coordinate (v6) at (0.216082,1.000000); \coordinate (v7) at (-0.348289,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v4); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \end{tikzpicture} & 
    $P_{3,2}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1}{3}+Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.374910,0.937223); \coordinate (v1) at (-0.093378,0.355125); \coordinate (v2) at (-1.000000,0.270222); \coordinate (v3) at (0.525311,1.000000); \coordinate (v4) at (0.789081,-0.537770); \coordinate (v5) at (-0.082965,-1.000000); \coordinate (v6) at (-0.352889,-0.260112); \coordinate (v7) at (0.485492,0.133027); \coordinate (v8) at (-0.948964,-0.524095); \coordinate (v9) at (1.000000,0.439642); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \end{tikzpicture} & 
    $P_{4,1}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1}{3}+Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.635229,0.979829); \coordinate (v1) at (-0.118330,0.230325); \coordinate (v2) at (-1.000000,0.089091); \coordinate (v3) at (0.363804,1.000000); \coordinate (v4) at (1.000000,-0.461210); \coordinate (v5) at (0.175003,-1.000000); \coordinate (v6) at (-0.235534,-0.317947); \coordinate (v7) at (0.451406,0.146239); \coordinate (v8) at (-0.771758,-0.597378); \coordinate (v9) at (0.916971,0.550720); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \end{tikzpicture} & 
    $P_{4,2}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{10}{3} Q_{5}+\frac{10}{3} Q_{3}+\frac{1}{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.328027,-0.118304); \coordinate (v1) at (1.000000,0.112146); \coordinate (v2) at (-0.286637,-0.597565); \coordinate (v3) at (-0.962613,0.722993); \coordinate (v4) at (-0.052611,0.483986); \coordinate (v5) at (0.455161,1.000000); \coordinate (v6) at (-1.000000,-0.381188); \coordinate (v7) at (-0.248244,-1.000000); \coordinate (v8) at (0.989665,-0.653435); \coordinate (v9) at (0.875813,0.591252); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \end{tikzpicture} & 
    $P_{4,3}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{3} Q_{3}+\frac{10}{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.014430,-0.463581); \coordinate (v1) at (0.556257,-0.334341); \coordinate (v2) at (-0.057610,-1.000000); \coordinate (v3) at (-0.469417,1.000000); \coordinate (v4) at (0.259826,0.382453); \coordinate (v5) at (0.710671,0.734719); \coordinate (v6) at (-1.000000,0.382199); \coordinate (v7) at (0.411522,0.001610); \coordinate (v8) at (-0.920632,-0.573808); \coordinate (v9) at (1.000000,-0.667821); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \end{tikzpicture} & 
    $P_{4,4}$ &
    ${\begin{aligned}&{\scriptstyle \frac{10}{3} Q_{3}-\frac{10}{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.062990); \coordinate (v1) at (0.219072,0.480667); \coordinate (v2) at (-0.586849,-1.000000); \coordinate (v3) at (-0.668776,0.860795); \coordinate (v4) at (0.201661,0.057312); \coordinate (v5) at (1.000000,0.274912); \coordinate (v6) at (-0.606592,-0.173451); \coordinate (v7) at (0.083960,1.000000); \coordinate (v8) at (0.163848,-0.468773); \coordinate (v9) at (0.514911,-0.714226); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v4); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \end{tikzpicture} & 
    $P_{4,5}$ &
    ${\begin{aligned}&{\scriptstyle -4 Q_{3}+5 Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.183019); \coordinate (v1) at (-0.952655,0.347405); \coordinate (v2) at (-0.587364,-0.914742); \coordinate (v3) at (-0.346332,0.286122); \coordinate (v4) at (1.000000,0.228023); \coordinate (v5) at (0.490352,0.959177); \coordinate (v6) at (0.328800,-0.307661); \coordinate (v7) at (0.913316,-0.310035); \coordinate (v8) at (0.359019,-1.000000); \coordinate (v9) at (0.386624,0.230822); \coordinate (v10) at (-0.419433,-0.223254); \coordinate (v11) at (-0.369744,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,1}$ &
    ${\begin{aligned}&{\scriptstyle 1}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.544791,-0.111307); \coordinate (v1) at (-1.000000,-0.134087); \coordinate (v2) at (-0.109102,-0.419987); \coordinate (v3) at (-0.191874,0.358738); \coordinate (v4) at (1.000000,0.066923); \coordinate (v5) at (0.410424,0.942055); \coordinate (v6) at (0.605888,-0.793806); \coordinate (v7) at (0.731985,0.044083); \coordinate (v8) at (0.280301,0.406664); \coordinate (v9) at (0.306700,-0.320224); \coordinate (v10) at (-0.199841,-1.000000); \coordinate (v11) at (-0.264294,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,2}$ &
    ${\begin{aligned}&{\scriptstyle \frac{10}{3} Q_{3}-\frac{10}{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.295246); \coordinate (v1) at (-0.432146,0.087396); \coordinate (v2) at (-0.683811,-0.549861); \coordinate (v3) at (0.045569,1.000000); \coordinate (v4) at (0.679187,0.071452); \coordinate (v5) at (1.000000,-0.330851); \coordinate (v6) at (-0.029296,-0.654013); \coordinate (v7) at (0.854798,0.559110); \coordinate (v8) at (0.213288,0.358401); \coordinate (v9) at (0.643089,-0.274358); \coordinate (v10) at (-0.066264,-1.000000); \coordinate (v11) at (-0.283613,-0.425177); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,3}$ &
    ${\begin{aligned}&{\scriptstyle -4 Q_{3}+5 Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.691360,-0.367695); \coordinate (v1) at (-0.039982,0.337294); \coordinate (v2) at (0.027956,-1.000000); \coordinate (v3) at (-1.000000,0.976833); \coordinate (v4) at (0.040596,-0.283033); \coordinate (v5) at (0.550735,0.676607); \coordinate (v6) at (-0.580977,0.284354); \coordinate (v7) at (1.000000,-0.051858); \coordinate (v8) at (-0.046301,1.000000); \coordinate (v9) at (0.687169,-0.937786); \coordinate (v10) at (-0.641164,0.742902); \coordinate (v11) at (0.568394,-0.032635); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,4}$ &
    ${\begin{aligned}&{\scriptstyle \frac{25}{2} Q_{5}-\frac{441}{16} Q_{7}+14 Q_{3}-1}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.004067); \coordinate (v1) at (-0.196236,-0.420209); \coordinate (v2) at (-0.714069,-0.854259); \coordinate (v3) at (-0.439579,0.800952); \coordinate (v4) at (0.934325,0.635561); \coordinate (v5) at (0.393879,-0.356861); \coordinate (v6) at (1.000000,-0.414090); \coordinate (v7) at (0.114463,1.000000); \coordinate (v8) at (0.271573,0.423585); \coordinate (v9) at (0.643406,0.224135); \coordinate (v10) at (0.133537,-1.000000); \coordinate (v11) at (-0.348499,0.232895); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,5}$ &
    ${\begin{aligned}&{\scriptstyle -3 Q_{3}^{2}+4 Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.418601,1.000000); \coordinate (v1) at (-0.075434,0.371821); \coordinate (v2) at (-1.000000,0.339958); \coordinate (v3) at (0.396282,0.711759); \coordinate (v4) at (-0.308812,-0.860165); \coordinate (v5) at (0.426918,-1.000000); \coordinate (v6) at (1.000000,-0.489620); \coordinate (v7) at (0.933036,0.307674); \coordinate (v8) at (0.026083,-0.167691); \coordinate (v9) at (-0.723599,-0.551182); \coordinate (v10) at (0.544721,-0.057501); \coordinate (v11) at (-0.477303,-0.115086); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,6}$ &
    ${\begin{aligned}&{\scriptstyle \frac{35}{3} Q_{7}-10 Q_{5}-\frac{2}{3} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.715388,-0.731369); \coordinate (v1) at (-0.456385,-0.258869); \coordinate (v2) at (0.286449,-1.000000); \coordinate (v3) at (-1.000000,0.080658); \coordinate (v4) at (0.441498,-0.149443); \coordinate (v5) at (0.323741,1.000000); \coordinate (v6) at (-0.003301,-0.240403); \coordinate (v7) at (0.166815,-0.675689); \coordinate (v8) at (-0.679510,0.714880); \coordinate (v9) at (1.000000,0.281256); \coordinate (v10) at (0.697223,0.224232); \coordinate (v11) at (0.081056,0.702145); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,7}$ &
    ${\begin{aligned}&{\scriptstyle -8 Q_{3}^{2}+\frac{35}{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.087209); \coordinate (v1) at (-0.337527,1.000000); \coordinate (v2) at (-0.346989,-0.479637); \coordinate (v3) at (-0.409633,0.237070); \coordinate (v4) at (0.863890,0.225717); \coordinate (v5) at (0.595465,-0.205334); \coordinate (v6) at (0.379736,0.078559); \coordinate (v7) at (1.000000,-0.612695); \coordinate (v8) at (0.063116,-0.367543); \coordinate (v9) at (0.312299,-1.000000); \coordinate (v10) at (-0.281450,0.523601); \coordinate (v11) at (0.233033,0.587719); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,8}$ &
    ${\begin{aligned}&{\scriptstyle \frac{147}{16} Q_{7}-5 Q_{3}-\frac{5}{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.428401,0.550063); \coordinate (v1) at (0.363962,0.930476); \coordinate (v2) at (-1.000000,0.311604); \coordinate (v3) at (-0.243397,-0.190103); \coordinate (v4) at (0.626905,0.103757); \coordinate (v5) at (0.836549,-0.621373); \coordinate (v6) at (0.091171,-0.536065); \coordinate (v7) at (0.134825,0.483444); \coordinate (v8) at (-0.041976,-1.000000); \coordinate (v9) at (-0.636055,-0.617077); \coordinate (v10) at (1.000000,0.301642); \coordinate (v11) at (-0.403284,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,9}$ &
    ${\begin{aligned}&{\scriptstyle \frac{147}{16} Q_{7}-5 Q_{5}-3 Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.021172,-1.000000); \coordinate (v1) at (1.000000,-0.507368); \coordinate (v2) at (-1.000000,-0.636623); \coordinate (v3) at (0.044779,-0.004514); \coordinate (v4) at (0.154789,0.469013); \coordinate (v5) at (-0.034594,1.000000); \coordinate (v6) at (0.556597,-0.379250); \coordinate (v7) at (-0.444539,-0.443954); \coordinate (v8) at (-0.443571,0.100560); \coordinate (v9) at (0.597022,-0.019450); \coordinate (v10) at (0.922873,0.719159); \coordinate (v11) at (-0.587826,0.609916); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,10}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{147}{16} Q_{7}+3 Q_{3}^{2}+5 Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.635436,0.102854); \coordinate (v1) at (-0.810289,-0.478926); \coordinate (v2) at (-0.258746,-0.461736); \coordinate (v3) at (-0.323377,0.916545); \coordinate (v4) at (0.122780,0.373906); \coordinate (v5) at (0.474597,-0.500414); \coordinate (v6) at (-0.173521,0.367843); \coordinate (v7) at (1.000000,-0.747000); \coordinate (v8) at (0.066379,-0.291348); \coordinate (v9) at (0.403479,1.000000); \coordinate (v10) at (-1.000000,0.556331); \coordinate (v11) at (-0.225553,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,11}$ &
    ${\begin{aligned}&{\scriptstyle 5 Q_{5}+Q_{3}^{2}-\frac{147}{16} Q_{7}+\frac{8}{3} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.048652); \coordinate (v1) at (0.030209,0.221948); \coordinate (v2) at (-0.680930,-0.674890); \coordinate (v3) at (-0.877824,0.491099); \coordinate (v4) at (0.259899,0.794938); \coordinate (v5) at (0.823386,0.391159); \coordinate (v6) at (0.500736,-0.510132); \coordinate (v7) at (-0.308037,1.000000); \coordinate (v8) at (-0.025281,-0.214087); \coordinate (v9) at (-0.012446,-1.000000); \coordinate (v10) at (1.000000,-0.054320); \coordinate (v11) at (-0.245838,0.575175); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,12}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{10}{3} Q_{5}+2 Q_{3}+Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.073634); \coordinate (v1) at (0.162942,0.191717); \coordinate (v2) at (-0.742315,-0.616628); \coordinate (v3) at (-0.771877,0.684628); \coordinate (v4) at (0.734709,0.530147); \coordinate (v5) at (1.000000,-0.037729); \coordinate (v6) at (0.067880,-0.692482); \coordinate (v7) at (0.020683,1.000000); \coordinate (v8) at (-0.095617,-0.218483); \coordinate (v9) at (0.698577,-0.803969); \coordinate (v10) at (0.002434,-1.000000); \coordinate (v11) at (0.013241,0.654745); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,13}$ &
    ${\begin{aligned}&{\scriptstyle -3 Q_{3}^{2}+4 Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.397683,0.346687); \coordinate (v1) at (0.322218,-0.145229); \coordinate (v2) at (-0.153080,-0.216544); \coordinate (v3) at (-1.000000,0.514321); \coordinate (v4) at (1.000000,0.578910); \coordinate (v5) at (0.858422,-0.888833); \coordinate (v6) at (0.535471,-0.552183); \coordinate (v7) at (0.292816,1.000000); \coordinate (v8) at (-0.377917,-1.000000); \coordinate (v9) at (-0.170473,-0.626250); \coordinate (v10) at (0.682954,0.066445); \coordinate (v11) at (0.075796,0.469628); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,14}$ &
    ${\begin{aligned}&{\scriptstyle \frac{55}{6} Q_{5}-Q_{3}-\frac{147}{16} Q_{7}+Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.091122,-0.430387); \coordinate (v1) at (0.815132,-0.544385); \coordinate (v2) at (-0.827141,-0.790599); \coordinate (v3) at (-0.086465,0.379944); \coordinate (v4) at (0.110311,1.000000); \coordinate (v5) at (-0.321211,-0.048226); \coordinate (v6) at (0.545397,-0.853359); \coordinate (v7) at (0.049862,-1.000000); \coordinate (v8) at (-0.702909,0.731206); \coordinate (v9) at (0.782786,0.819564); \coordinate (v10) at (1.000000,0.092238); \coordinate (v11) at (-1.000000,0.042116); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,15}$ &
    ${\begin{aligned}&{\scriptstyle -2 Q_{3}^{2}+\frac{147}{16} Q_{7}-\frac{35}{6} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.420861,0.716357); \coordinate (v1) at (-0.206396,0.369075); \coordinate (v2) at (-1.000000,-0.606936); \coordinate (v3) at (-0.004619,1.000000); \coordinate (v4) at (0.386091,-0.473721); \coordinate (v5) at (0.637160,0.387436); \coordinate (v6) at (0.404305,-0.941233); \coordinate (v7) at (1.000000,0.568548); \coordinate (v8) at (0.164102,0.698745); \coordinate (v9) at (0.917104,-0.251559); \coordinate (v10) at (-0.186236,-1.000000); \coordinate (v11) at (-0.444063,-0.113367); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,16}$ &
    ${\begin{aligned}&{\scriptstyle \frac{35}{3} Q_{5}-\frac{35}{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.427439); \coordinate (v1) at (-0.532133,0.253931); \coordinate (v2) at (-0.907758,-0.600825); \coordinate (v3) at (-0.167340,1.000000); \coordinate (v4) at (0.392408,-0.642287); \coordinate (v5) at (0.603586,0.054915); \coordinate (v6) at (1.000000,-0.700419); \coordinate (v7) at (0.960457,0.720224); \coordinate (v8) at (-0.019838,-0.075671); \coordinate (v9) at (0.433073,0.460146); \coordinate (v10) at (-0.126717,-1.000000); \coordinate (v11) at (-0.274359,-0.440243); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,17}$ &
    ${\begin{aligned}&{\scriptstyle -2 Q_{3}^{2}+\frac{161}{12} Q_{7}-10 Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.143311,-0.475798); \coordinate (v1) at (0.348603,-0.444833); \coordinate (v2) at (-0.414395,-1.000000); \coordinate (v3) at (-0.324943,0.608194); \coordinate (v4) at (0.080496,-0.015988); \coordinate (v5) at (0.863908,0.819166); \coordinate (v6) at (0.627638,-0.064578); \coordinate (v7) at (1.000000,-0.401161); \coordinate (v8) at (-0.755853,1.000000); \coordinate (v9) at (0.082811,0.557401); \coordinate (v10) at (0.482687,0.564072); \coordinate (v11) at (-1.000000,-0.123830); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \end{tikzpicture} & 
    $P_{5,18}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{203}{16} Q_{7}+9 Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.236400,0.520578); \coordinate (v1) at (0.768187,0.740211); \coordinate (v2) at (-0.663866,0.850575); \coordinate (v3) at (0.524692,0.010429); \coordinate (v4) at (-0.596240,-0.843043); \coordinate (v5) at (-0.379592,-0.301957); \coordinate (v6) at (0.415913,-0.460120); \coordinate (v7) at (-0.460014,0.268955); \coordinate (v8) at (-0.995484,-0.361449); \coordinate (v9) at (0.213894,-1.000000); \coordinate (v10) at (0.821452,-0.598163); \coordinate (v11) at (-1.000000,0.320054); \coordinate (v12) at (1.000000,0.103283); \coordinate (v13) at (0.131050,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,1}$ &
    ${\begin{aligned}&{\scriptstyle 33 Q_{3}-\frac{1029}{16} Q_{7}+30 Q_{5}-\frac{14}{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.023643,1.000000); \coordinate (v1) at (0.973681,0.904980); \coordinate (v2) at (-0.329941,0.375291); \coordinate (v3) at (-0.492964,0.648249); \coordinate (v4) at (0.049040,-0.042373); \coordinate (v5) at (-0.123988,-1.000000); \coordinate (v6) at (-0.252828,-0.273993); \coordinate (v7) at (0.694005,-0.614629); \coordinate (v8) at (-0.755272,-0.762064); \coordinate (v9) at (-0.480491,0.027621); \coordinate (v10) at (0.561592,0.457366); \coordinate (v11) at (-1.000000,-0.075043); \coordinate (v12) at (1.000000,0.039487); \coordinate (v13) at (0.133117,0.318448); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,2}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{10}{3} Q_{5}+2 Q_{3}+Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.578988,0.905623); \coordinate (v1) at (0.579165,1.000000); \coordinate (v2) at (-0.914515,0.602363); \coordinate (v3) at (0.261234,0.253813); \coordinate (v4) at (0.304111,0.553750); \coordinate (v5) at (0.013846,-0.547045); \coordinate (v6) at (0.181162,-1.000000); \coordinate (v7) at (-0.571914,-0.823568); \coordinate (v8) at (0.902991,-0.533097); \coordinate (v9) at (-0.347808,0.060976); \coordinate (v10) at (1.000000,0.246882); \coordinate (v11) at (-1.000000,-0.128756); \coordinate (v12) at (0.585811,-0.114657); \coordinate (v13) at (0.294078,0.765861); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,3}$ &
    ${\begin{aligned}&{\scriptstyle \frac{35}{3} Q_{5}-\frac{35}{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.171655,1.000000); \coordinate (v1) at (-0.743084,0.612296); \coordinate (v2) at (0.271271,0.635817); \coordinate (v3) at (0.671333,0.949270); \coordinate (v4) at (0.827926,-0.662085); \coordinate (v5) at (-0.192118,-0.603665); \coordinate (v6) at (-0.517918,-0.024146); \coordinate (v7) at (0.741756,-0.395633); \coordinate (v8) at (-0.589172,-1.000000); \coordinate (v9) at (0.078583,-0.863516); \coordinate (v10) at (1.000000,0.206256); \coordinate (v11) at (-1.000000,-0.155808); \coordinate (v12) at (0.464048,0.292741); \coordinate (v13) at (-0.362396,0.360686); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,4}$ &
    ${\begin{aligned}&{\scriptstyle 5 Q_{5}+Q_{3}^{2}-\frac{147}{16} Q_{7}+\frac{8}{3} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.417699); \coordinate (v1) at (-0.073014,-1.000000); \coordinate (v2) at (-0.311739,-0.589406); \coordinate (v3) at (-0.346730,1.000000); \coordinate (v4) at (-0.291583,0.494528); \coordinate (v5) at (0.054379,0.226430); \coordinate (v6) at (0.401098,-0.680888); \coordinate (v7) at (1.000000,-0.256768); \coordinate (v8) at (-0.073507,-0.290791); \coordinate (v9) at (0.863268,-0.752316); \coordinate (v10) at (-0.552876,-0.163150); \coordinate (v11) at (0.199445,0.657138); \coordinate (v12) at (0.855054,0.808108); \coordinate (v13) at (0.528390,-0.220346); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,5}$ &
    ${\begin{aligned}&{\scriptstyle \frac{35}{4} Q_{7}-6 Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.412645,-1.000000); \coordinate (v1) at (-0.113543,-0.581929); \coordinate (v2) at (0.575493,-0.515944); \coordinate (v3) at (-1.000000,-0.005111); \coordinate (v4) at (-0.057671,-0.100217); \coordinate (v5) at (0.658173,0.134756); \coordinate (v6) at (-0.514586,0.066752); \coordinate (v7) at (0.447465,1.000000); \coordinate (v8) at (0.104722,-0.212034); \coordinate (v9) at (-0.365797,-0.324459); \coordinate (v10) at (-0.450755,0.788496); \coordinate (v11) at (-0.331213,0.463323); \coordinate (v12) at (1.000000,0.053717); \coordinate (v13) at (0.116288,0.483681); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,6}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{203}{16} Q_{7}+9 Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.647620,-0.048656); \coordinate (v1) at (-0.541897,-0.364657); \coordinate (v2) at (0.196850,-0.262029); \coordinate (v3) at (-0.429486,0.663868); \coordinate (v4) at (0.195086,0.196773); \coordinate (v5) at (0.605648,1.000000); \coordinate (v6) at (-1.000000,-0.608849); \coordinate (v7) at (0.659464,-0.554896); \coordinate (v8) at (-0.295427,0.415745); \coordinate (v9) at (-0.052266,-1.000000); \coordinate (v10) at (-0.109390,-0.396371); \coordinate (v11) at (0.559100,0.697879); \coordinate (v12) at (1.000000,0.303222); \coordinate (v13) at (-0.693572,0.943352); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,7}$ &
    ${\begin{aligned}&{\scriptstyle -60 Q_{3} Q_{5}+\frac{3200}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.171978,1.000000); \coordinate (v1) at (0.133554,0.542652); \coordinate (v2) at (-0.772070,0.543946); \coordinate (v3) at (0.709181,0.994915); \coordinate (v4) at (0.319895,-0.287185); \coordinate (v5) at (-0.286646,-0.436288); \coordinate (v6) at (-0.240533,-1.000000); \coordinate (v7) at (0.686568,-0.712472); \coordinate (v8) at (0.605944,0.119233); \coordinate (v9) at (-0.563430,-0.187404); \coordinate (v10) at (1.000000,-0.086283); \coordinate (v11) at (-1.000000,-0.283404); \coordinate (v12) at (0.471888,0.532575); \coordinate (v13) at (-0.353969,0.239695); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,8}$ &
    ${\begin{aligned}&{\scriptstyle -140 Q_{9}+132 Q_{5}+\frac{14}{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.626179,-0.031491); \coordinate (v1) at (1.000000,-0.355693); \coordinate (v2) at (0.129535,0.272011); \coordinate (v3) at (0.336862,0.654199); \coordinate (v4) at (-0.485533,0.849040); \coordinate (v5) at (-0.962231,0.176089); \coordinate (v6) at (-0.573322,-0.418892); \coordinate (v7) at (0.095035,-0.401897); \coordinate (v8) at (-0.556541,-1.000000); \coordinate (v9) at (0.321249,1.000000); \coordinate (v10) at (-0.281962,0.364519); \coordinate (v11) at (-1.000000,-0.272395); \coordinate (v12) at (0.415687,-0.883471); \coordinate (v13) at (0.915279,0.440290); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,9}$ &
    ${\begin{aligned}&{\scriptstyle -2 Q_{3}^{2}-\frac{35}{3} Q_{5}+\frac{147}{8} Q_{7}-\frac{5}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.477771); \coordinate (v1) at (-0.251857,-0.057928); \coordinate (v2) at (0.115371,-1.000000); \coordinate (v3) at (-0.947685,0.678564); \coordinate (v4) at (0.401533,0.537968); \coordinate (v5) at (1.000000,0.274788); \coordinate (v6) at (-0.259319,-0.589939); \coordinate (v7) at (0.020710,0.232897); \coordinate (v8) at (0.660571,-0.097750); \coordinate (v9) at (0.857300,-0.699040); \coordinate (v10) at (-0.574239,0.236088); \coordinate (v11) at (-0.149593,0.450893); \coordinate (v12) at (0.200555,-0.526414); \coordinate (v13) at (0.761441,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,10}$ &
    ${\begin{aligned}&{\scriptstyle \frac{4}{3} Q_{3}^{3}-6 Q_{3}^{2}+\frac{7}{4} Q_{7}-12 Q_{3} Q_{5}+\frac{1063}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.333358); \coordinate (v1) at (-0.690408,-0.606926); \coordinate (v2) at (-0.690952,0.234937); \coordinate (v3) at (-0.389117,0.894633); \coordinate (v4) at (0.545110,-0.160814); \coordinate (v5) at (1.000000,0.300577); \coordinate (v6) at (0.975233,-0.191721); \coordinate (v7) at (0.568095,1.000000); \coordinate (v8) at (0.564709,-0.858510); \coordinate (v9) at (-0.019717,-1.000000); \coordinate (v10) at (-0.224809,-0.462222); \coordinate (v11) at (-0.033169,0.402530); \coordinate (v12) at (0.411298,0.392676); \coordinate (v13) at (-0.325204,0.284792); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,11}$ &
    ${\begin{aligned}&{\scriptstyle 9 Q_{3} Q_{5}-28 Q_{9}+9 Q_{5}-9 Q_{3}^{2}+\frac{147}{8} Q_{7}+2 Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.222251,1.000000); \coordinate (v1) at (0.752430,0.787346); \coordinate (v2) at (0.420402,0.207860); \coordinate (v3) at (-0.629960,0.753259); \coordinate (v4) at (0.468106,-0.254113); \coordinate (v5) at (0.096105,-0.612438); \coordinate (v6) at (-0.259034,0.136544); \coordinate (v7) at (0.807181,-0.514018); \coordinate (v8) at (-0.723179,0.054050); \coordinate (v9) at (0.370507,-1.000000); \coordinate (v10) at (-1.000000,-0.220525); \coordinate (v11) at (-0.395635,-0.700908); \coordinate (v12) at (-0.015321,0.601112); \coordinate (v13) at (1.000000,0.233633); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,12}$ &
    ${\begin{aligned}&{\scriptstyle -3 Q_{3}^{2}+\frac{1567}{54} Q_{9}+\frac{4}{3} Q_{3}^{3}-\frac{889}{48} Q_{7}-\frac{23}{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.465599,0.863678); \coordinate (v1) at (0.148243,0.710429); \coordinate (v2) at (0.996361,0.420039); \coordinate (v3) at (-0.163389,1.000000); \coordinate (v4) at (-0.196354,-0.183483); \coordinate (v5) at (-0.621534,0.205727); \coordinate (v6) at (-0.740334,-0.528129); \coordinate (v7) at (0.510739,-0.271410); \coordinate (v8) at (0.162306,-1.000000); \coordinate (v9) at (-1.000000,0.373446); \coordinate (v10) at (-0.143828,0.525511); \coordinate (v11) at (-0.010681,-0.513304); \coordinate (v12) at (1.000000,-0.620123); \coordinate (v13) at (0.610460,0.271613); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,13}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{13}{3} Q_{5}+\frac{8}{3} Q_{3}-2 Q_{3} Q_{5}-\frac{64}{9} Q_{8}+4 Q_{3}^{2}-\frac{7}{6} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.136593,0.883433); \coordinate (v1) at (-0.698732,1.000000); \coordinate (v2) at (0.043094,0.549688); \coordinate (v3) at (0.498042,0.530184); \coordinate (v4) at (-0.539356,-0.577026); \coordinate (v5) at (-1.000000,-0.243435); \coordinate (v6) at (0.197847,-1.000000); \coordinate (v7) at (0.154810,-0.128720); \coordinate (v8) at (-0.115877,-0.531868); \coordinate (v9) at (-0.307275,-0.250285); \coordinate (v10) at (1.000000,-0.446433); \coordinate (v11) at (-0.915143,0.250328); \coordinate (v12) at (0.553223,-0.404575); \coordinate (v13) at (-0.240110,0.389153); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,14}$ &
    ${\begin{aligned}&{\scriptstyle -20 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+28 Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.010613,1.000000); \coordinate (v1) at (0.101916,0.531604); \coordinate (v2) at (-0.996599,0.517770); \coordinate (v3) at (0.719961,0.443953); \coordinate (v4) at (-0.384142,0.372310); \coordinate (v5) at (-0.602921,-0.273710); \coordinate (v6) at (0.356928,0.071213); \coordinate (v7) at (0.474543,-1.000000); \coordinate (v8) at (-0.302722,-0.969779); \coordinate (v9) at (0.227246,-0.555825); \coordinate (v10) at (1.000000,-0.322407); \coordinate (v11) at (-1.000000,-0.472670); \coordinate (v12) at (-0.153987,-0.055748); \coordinate (v13) at (-0.237327,0.697914); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,15}$ &
    ${\begin{aligned}&{\scriptstyle 28 Q_{7}-28 Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.598730,0.935797); \coordinate (v1) at (0.298217,1.000000); \coordinate (v2) at (-1.000000,0.513117); \coordinate (v3) at (-0.460855,0.398387); \coordinate (v4) at (0.799738,-0.583978); \coordinate (v5) at (1.000000,-0.150444); \coordinate (v6) at (0.232521,-1.000000); \coordinate (v7) at (0.296967,-0.333559); \coordinate (v8) at (-0.262940,-0.527040); \coordinate (v9) at (-0.057772,0.351606); \coordinate (v10) at (-0.402911,-0.184628); \coordinate (v11) at (-0.981567,-0.306414); \coordinate (v12) at (0.622369,0.233914); \coordinate (v13) at (-0.149131,0.582808); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,16}$ &
    ${\begin{aligned}&{\scriptstyle 9 Q_{3} Q_{5}-\frac{41}{4} Q_{3}^{2}+\frac{119}{48} Q_{7}+\frac{1}{2} Q_{3}+\frac{3}{4} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.487041,-0.595143); \coordinate (v1) at (0.106248,-0.507766); \coordinate (v2) at (-0.061190,-0.082623); \coordinate (v3) at (-1.000000,0.296195); \coordinate (v4) at (0.134135,0.531115); \coordinate (v5) at (0.159620,1.000000); \coordinate (v6) at (0.918095,-0.738987); \coordinate (v7) at (1.000000,0.182667); \coordinate (v8) at (-0.905208,-0.703377); \coordinate (v9) at (0.072729,-1.000000); \coordinate (v10) at (-0.345762,0.244746); \coordinate (v11) at (0.593523,0.243045); \coordinate (v12) at (0.224166,0.180818); \coordinate (v13) at (-0.407740,0.970130); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,17}$ &
    ${\begin{aligned}&{\scriptstyle 12 Q_{3} Q_{5}+\frac{256}{3} Q_{8}-28 Q_{9}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.295515,-0.335914); \coordinate (v1) at (-0.221168,-0.070052); \coordinate (v2) at (-0.614072,-0.440889); \coordinate (v3) at (-1.000000,-0.083068); \coordinate (v4) at (0.533881,-0.161059); \coordinate (v5) at (0.889616,-0.269308); \coordinate (v6) at (0.380641,1.000000); \coordinate (v7) at (1.000000,0.684793); \coordinate (v8) at (-0.356551,-1.000000); \coordinate (v9) at (0.223784,-0.591081); \coordinate (v10) at (0.481935,-0.989926); \coordinate (v11) at (0.737489,0.525004); \coordinate (v12) at (0.268030,0.484693); \coordinate (v13) at (-0.315635,0.529084); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,18}$ &
    ${\begin{aligned}&{\scriptstyle 28 Q_{9}+18 Q_{3}^{2}-\frac{147}{4} Q_{7}-\frac{27}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.385045,1.000000); \coordinate (v1) at (-0.306796,0.731180); \coordinate (v2) at (-1.000000,0.455228); \coordinate (v3) at (0.583206,0.422313); \coordinate (v4) at (-0.396014,0.162688); \coordinate (v5) at (-0.375250,-0.101602); \coordinate (v6) at (-0.013732,-0.313250); \coordinate (v7) at (0.046664,-1.000000); \coordinate (v8) at (0.313560,-0.442431); \coordinate (v9) at (-0.027669,0.221299); \coordinate (v10) at (-0.693231,-0.337859); \coordinate (v11) at (0.375472,0.101757); \coordinate (v12) at (1.000000,-0.194271); \coordinate (v13) at (-0.403296,0.537386); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,19}$ &
    ${\begin{aligned}&{\scriptstyle \frac{58}{3} Q_{5}-28 Q_{9}-\frac{2}{3} Q_{3}+\frac{28}{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.078643,1.000000); \coordinate (v1) at (0.541653,0.872648); \coordinate (v2) at (-0.811648,0.514322); \coordinate (v3) at (0.426967,0.124481); \coordinate (v4) at (-0.229260,0.088383); \coordinate (v5) at (-0.083004,-0.538017); \coordinate (v6) at (0.510438,-0.922560); \coordinate (v7) at (-0.251190,-1.000000); \coordinate (v8) at (-0.537924,0.081222); \coordinate (v9) at (0.118965,-0.352901); \coordinate (v10) at (0.300329,-0.608833); \coordinate (v11) at (-1.000000,-0.373226); \coordinate (v12) at (1.000000,0.225657); \coordinate (v13) at (-0.263834,0.500206); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,20}$ &
    ${\begin{aligned}&{\scriptstyle -6 Q_{3} Q_{5}+\frac{4}{3} Q_{3}^{3}+2 Q_{3}^{2}-\frac{1771}{48} Q_{7}+\frac{1567}{54} Q_{9}+\frac{2}{3} Q_{3}+\frac{59}{6} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.559142,0.495952); \coordinate (v1) at (0.359487,0.963961); \coordinate (v2) at (-1.000000,0.476597); \coordinate (v3) at (-0.586763,0.194624); \coordinate (v4) at (0.045835,-0.383505); \coordinate (v5) at (0.266760,0.086590); \coordinate (v6) at (1.000000,-0.487192); \coordinate (v7) at (-0.066856,-0.705738); \coordinate (v8) at (0.658792,-0.330714); \coordinate (v9) at (-0.460134,-0.082093); \coordinate (v10) at (0.407376,0.451237); \coordinate (v11) at (-0.192374,-1.000000); \coordinate (v12) at (0.759701,0.322597); \coordinate (v13) at (-0.509277,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,21}$ &
    ${\begin{aligned}&{\scriptstyle -10 Q_{3} Q_{5}+10 Q_{3}^{2}-\frac{7}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.401890,0.962776); \coordinate (v1) at (-0.336860,1.000000); \coordinate (v2) at (0.351146,0.486738); \coordinate (v3) at (0.943413,0.375966); \coordinate (v4) at (-0.477296,-0.296672); \coordinate (v5) at (-0.501411,0.382264); \coordinate (v6) at (0.173691,-0.639814); \coordinate (v7) at (0.148562,-1.000000); \coordinate (v8) at (-0.660635,-0.619102); \coordinate (v9) at (0.689306,-0.353328); \coordinate (v10) at (0.089735,-0.143368); \coordinate (v11) at (-1.000000,0.410154); \coordinate (v12) at (1.000000,-0.512997); \coordinate (v13) at (-0.089055,0.426235); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,22}$ &
    ${\begin{aligned}&{\scriptstyle \frac{4}{3} Q_{3}^{3}+\frac{1567}{54} Q_{9}-21 Q_{7}-8 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.197538,0.076415); \coordinate (v1) at (1.000000,-0.425949); \coordinate (v2) at (-1.000000,-0.121429); \coordinate (v3) at (0.372051,0.453566); \coordinate (v4) at (0.487780,1.000000); \coordinate (v5) at (0.319296,-0.544163); \coordinate (v6) at (-0.221793,0.710989); \coordinate (v7) at (-0.451973,-0.399166); \coordinate (v8) at (0.265902,-1.000000); \coordinate (v9) at (-0.627149,-0.766293); \coordinate (v10) at (-0.113090,0.387650); \coordinate (v11) at (-0.844173,0.781729); \coordinate (v12) at (0.372179,0.712408); \coordinate (v13) at (0.841735,0.035182); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,23}$ &
    ${\begin{aligned}&{\scriptstyle \frac{39}{4} Q_{3}^{2}-\frac{63}{16} Q_{7}-9 Q_{3} Q_{5}+\frac{1}{2} Q_{3}+\frac{3}{4} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.217223,0.439900); \coordinate (v1) at (-0.128621,0.121947); \coordinate (v2) at (-0.548561,0.224672); \coordinate (v3) at (0.085096,0.487713); \coordinate (v4) at (0.266188,-0.548164); \coordinate (v5) at (0.442631,-0.200827); \coordinate (v6) at (0.339532,-1.000000); \coordinate (v7) at (1.000000,0.005373); \coordinate (v8) at (-0.390822,-0.652836); \coordinate (v9) at (0.134805,-0.039735); \coordinate (v10) at (0.588633,-0.001136); \coordinate (v11) at (-1.000000,0.346858); \coordinate (v12) at (0.085476,1.000000); \coordinate (v13) at (-0.339333,-0.033279); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,24}$ &
    ${\begin{aligned}&{\scriptstyle \frac{301}{12} Q_{7}-\frac{1567}{54} Q_{9}-\frac{4}{3} Q_{3}^{3}-6 Q_{3}^{2}+12 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.339634,0.687062); \coordinate (v1) at (0.589366,0.235661); \coordinate (v2) at (0.343386,1.000000); \coordinate (v3) at (0.089783,0.477580); \coordinate (v4) at (0.756793,-1.000000); \coordinate (v5) at (0.545040,-0.678060); \coordinate (v6) at (-0.205906,-0.785062); \coordinate (v7) at (0.042150,-0.261467); \coordinate (v8) at (-1.000000,-0.245106); \coordinate (v9) at (-0.599693,-0.160541); \coordinate (v10) at (0.689911,-0.228030); \coordinate (v11) at (-0.631439,0.475722); \coordinate (v12) at (0.068918,0.098054); \coordinate (v13) at (1.000000,0.229373); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,25}$ &
    ${\begin{aligned}&{\scriptstyle 12 Q_{3}^{2}-\frac{27}{2} Q_{3} Q_{5}+\frac{1567}{54} Q_{9}+\frac{4}{3} Q_{3}^{3}-\frac{63}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.654460,0.572884); \coordinate (v1) at (1.000000,-0.217315); \coordinate (v2) at (0.333439,0.222449); \coordinate (v3) at (-0.055327,1.000000); \coordinate (v4) at (0.152360,-0.641569); \coordinate (v5) at (-0.519695,-0.231288); \coordinate (v6) at (-1.000000,-0.168676); \coordinate (v7) at (0.159162,-0.080004); \coordinate (v8) at (-0.238858,-0.963872); \coordinate (v9) at (0.683611,-1.000000); \coordinate (v10) at (-0.526061,0.311218); \coordinate (v11) at (-0.784603,0.618332); \coordinate (v12) at (-0.068223,0.604021); \coordinate (v13) at (0.606693,-0.164586); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,26}$ &
    ${\begin{aligned}&{\scriptstyle -9 Q_{3} Q_{5}+\frac{39}{4} Q_{3}^{2}-\frac{651}{16} Q_{7}+\frac{119}{4} Q_{5}+\frac{13}{2} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.035138,0.235837); \coordinate (v1) at (0.354124,0.191156); \coordinate (v2) at (-0.023631,0.621362); \coordinate (v3) at (-0.180574,-0.061033); \coordinate (v4) at (0.537727,1.000000); \coordinate (v5) at (-0.721666,0.538889); \coordinate (v6) at (0.822628,0.165001); \coordinate (v7) at (1.000000,-0.627948); \coordinate (v8) at (0.327681,-1.000000); \coordinate (v9) at (-0.482366,-0.235164); \coordinate (v10) at (0.510459,-0.239244); \coordinate (v11) at (-1.000000,-0.199649); \coordinate (v12) at (0.052137,-0.490533); \coordinate (v13) at (0.376269,0.595225); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,27}$ &
    ${\begin{aligned}&{\scriptstyle \frac{7}{2} Q_{7}-\frac{3}{2} Q_{3} Q_{5}-\frac{64}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.574359,-0.658957); \coordinate (v1) at (1.000000,-0.869135); \coordinate (v2) at (-0.596460,-0.009559); \coordinate (v3) at (0.705475,-0.247370); \coordinate (v4) at (0.334716,1.000000); \coordinate (v5) at (0.166083,0.514917); \coordinate (v6) at (-0.684952,-0.743810); \coordinate (v7) at (-0.040385,-0.009559); \coordinate (v8) at (0.401421,-0.168569); \coordinate (v9) at (0.008497,-1.000000); \coordinate (v10) at (0.922707,0.632953); \coordinate (v11) at (-0.286123,0.302280); \coordinate (v12) at (0.587065,0.319964); \coordinate (v13) at (-1.000000,0.087055); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,28}$ &
    ${\begin{aligned}&{\scriptstyle \frac{4}{3} Q_{3}^{3}+\frac{1063}{54} Q_{9}-8 Q_{3} Q_{5}-\frac{512}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.602870,0.410267); \coordinate (v1) at (1.000000,0.573541); \coordinate (v2) at (0.386341,0.687193); \coordinate (v3) at (0.001979,0.026845); \coordinate (v4) at (-0.982473,0.236401); \coordinate (v5) at (-0.387603,-0.398173); \coordinate (v6) at (0.510903,-0.850657); \coordinate (v7) at (0.253395,-0.511043); \coordinate (v8) at (-0.453114,-1.000000); \coordinate (v9) at (-0.305298,0.600642); \coordinate (v10) at (0.551512,-0.203389); \coordinate (v11) at (-1.000000,-0.346213); \coordinate (v12) at (0.957122,-0.477510); \coordinate (v13) at (0.341063,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,29}$ &
    ${\begin{aligned}&{\scriptstyle 28 Q_{9}-\frac{9}{2} Q_{3} Q_{5}+6 Q_{3}^{2}-\frac{147}{8} Q_{7}-\frac{21}{2} Q_{5}-Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.486157,-0.221445); \coordinate (v1) at (-0.163595,0.366637); \coordinate (v2) at (-0.017365,-0.465279); \coordinate (v3) at (-1.000000,0.294293); \coordinate (v4) at (0.694974,-0.800303); \coordinate (v5) at (0.243468,1.000000); \coordinate (v6) at (0.831549,0.731884); \coordinate (v7) at (0.588526,0.177329); \coordinate (v8) at (-0.396472,0.519595); \coordinate (v9) at (-0.981157,-0.411477); \coordinate (v10) at (-0.073876,-1.000000); \coordinate (v11) at (-0.528362,0.948580); \coordinate (v12) at (0.263276,0.468070); \coordinate (v13) at (1.000000,-0.274449); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,30}$ &
    ${\begin{aligned}&{\scriptstyle 9 Q_{3} Q_{5}-9 Q_{3}^{2}-28 Q_{9}+\frac{147}{4} Q_{7}-3 Q_{3}-3 Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.475984,0.781514); \coordinate (v1) at (-0.299315,0.482605); \coordinate (v2) at (-1.000000,0.054198); \coordinate (v3) at (0.165515,1.000000); \coordinate (v4) at (0.393917,-0.254158); \coordinate (v5) at (-0.063170,-0.534011); \coordinate (v6) at (0.811254,-0.571567); \coordinate (v7) at (0.028606,-1.000000); \coordinate (v8) at (0.424509,0.188235); \coordinate (v9) at (-0.500430,-0.349484); \coordinate (v10) at (1.000000,0.172733); \coordinate (v11) at (-0.700412,-0.664400); \coordinate (v12) at (0.074777,0.586238); \coordinate (v13) at (-0.497692,0.075181); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,31}$ &
    ${\begin{aligned}&{\scriptstyle -6 Q_{3}^{2}+28 Q_{9}+\frac{9}{2} Q_{3} Q_{5}+\frac{147}{4} Q_{7}-\frac{95}{2} Q_{5}-10 Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.600124,0.056233); \coordinate (v1) at (1.000000,0.057289); \coordinate (v2) at (0.229582,-1.000000); \coordinate (v3) at (0.343389,1.000000); \coordinate (v4) at (-0.612417,0.481341); \coordinate (v5) at (-0.591262,0.043157); \coordinate (v6) at (-1.000000,-0.261294); \coordinate (v7) at (-0.955716,0.709268); \coordinate (v8) at (0.285575,0.190609); \coordinate (v9) at (-0.157554,-0.029429); \coordinate (v10) at (-0.314004,-0.702360); \coordinate (v11) at (-0.260184,0.996911); \coordinate (v12) at (0.806646,0.881983); \coordinate (v13) at (0.693160,-0.705951); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,32}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{13}{2} Q_{3}^{2}+\frac{1063}{54} Q_{9}-\frac{259}{24} Q_{7}-3 Q_{3}+\frac{13}{6} Q_{5}+\frac{4}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.104267); \coordinate (v1) at (0.565696,0.248585); \coordinate (v2) at (-0.654388,-0.535671); \coordinate (v3) at (-0.720713,0.427047); \coordinate (v4) at (-0.067746,0.562473); \coordinate (v5) at (0.523030,1.000000); \coordinate (v6) at (0.729224,-0.515909); \coordinate (v7) at (1.000000,-0.757023); \coordinate (v8) at (0.112965,-1.000000); \coordinate (v9) at (0.123225,-0.689815); \coordinate (v10) at (0.310858,0.670434); \coordinate (v11) at (-0.277626,0.871415); \coordinate (v12) at (0.997842,0.240378); \coordinate (v13) at (0.499654,-0.168213); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,33}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{2} Q_{3}^{2}+\frac{4}{3} Q_{3}^{3}+\frac{1063}{54} Q_{9}+\frac{11}{6} Q_{5}-\frac{413}{24} Q_{7}-Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.273729,0.751192); \coordinate (v1) at (-0.017846,0.442870); \coordinate (v2) at (-1.000000,-0.296194); \coordinate (v3) at (0.221897,1.000000); \coordinate (v4) at (1.000000,0.072284); \coordinate (v5) at (0.010195,-0.211987); \coordinate (v6) at (-0.188527,-0.515080); \coordinate (v7) at (0.648288,-0.732642); \coordinate (v8) at (-0.262532,0.088629); \coordinate (v9) at (0.724604,0.094948); \coordinate (v10) at (0.506928,-0.386948); \coordinate (v11) at (-0.476323,-0.188663); \coordinate (v12) at (0.754572,0.820867); \coordinate (v13) at (-0.207674,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,34}$ &
    ${\begin{aligned}&{\scriptstyle -6 Q_{3}^{2}+10 Q_{3} Q_{5}-\frac{10}{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.440078,-0.857202); \coordinate (v1) at (0.058000,-0.971950); \coordinate (v2) at (-0.767275,-0.548650); \coordinate (v3) at (0.393772,0.279690); \coordinate (v4) at (-0.079115,1.000000); \coordinate (v5) at (0.413220,-0.396060); \coordinate (v6) at (-0.645669,0.819679); \coordinate (v7) at (0.990646,0.281857); \coordinate (v8) at (-0.223377,0.431619); \coordinate (v9) at (0.491829,-1.000000); \coordinate (v10) at (1.000000,-0.546115); \coordinate (v11) at (-1.000000,0.176742); \coordinate (v12) at (0.541226,0.851755); \coordinate (v13) at (-0.319374,-0.192613); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,35}$ &
    ${\begin{aligned}&{\scriptstyle 4 Q_{3}^{2}-\frac{4}{3} Q_{3}^{3}+\frac{28}{3} Q_{7}-\frac{1063}{54} Q_{9}+7 Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.641451,-0.114981); \coordinate (v1) at (1.000000,-0.463991); \coordinate (v2) at (0.477148,0.558976); \coordinate (v3) at (0.100652,0.177281); \coordinate (v4) at (-0.870716,1.000000); \coordinate (v5) at (-0.571413,0.670718); \coordinate (v6) at (-1.000000,-0.192260); \coordinate (v7) at (-0.624690,-0.864829); \coordinate (v8) at (-0.143702,-0.026572); \coordinate (v9) at (0.265966,-0.524082); \coordinate (v10) at (-0.161512,0.657322); \coordinate (v11) at (-0.597997,0.143915); \coordinate (v12) at (-0.110258,-1.000000); \coordinate (v13) at (0.757143,0.934241); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,36}$ &
    ${\begin{aligned}&{\scriptstyle \frac{64}{3} Q_{8}+6 Q_{3}^{2}-\frac{119}{12} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.420912); \coordinate (v1) at (-0.655371,-1.000000); \coordinate (v2) at (-0.534890,0.271072); \coordinate (v3) at (-0.163865,1.000000); \coordinate (v4) at (0.485087,0.422051); \coordinate (v5) at (-0.155564,-0.680777); \coordinate (v6) at (0.168226,0.157006); \coordinate (v7) at (0.246096,-0.666765); \coordinate (v8) at (-0.512011,-0.654373); \coordinate (v9) at (0.922447,-0.795391); \coordinate (v10) at (1.000000,0.797659); \coordinate (v11) at (-0.522383,-0.311190); \coordinate (v12) at (-0.139561,0.521623); \coordinate (v13) at (0.160101,-0.208093); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,37}$ &
    ${\begin{aligned}&{\scriptstyle -6 Q_{3}^{2}+12 Q_{3} Q_{5}-\frac{1063}{54} Q_{9}-\frac{4}{3} Q_{3}^{3}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.305687,-0.147071); \coordinate (v1) at (-0.130477,0.471927); \coordinate (v2) at (0.163896,0.081367); \coordinate (v3) at (0.089965,-0.626883); \coordinate (v4) at (-1.000000,0.293460); \coordinate (v5) at (0.251510,1.000000); \coordinate (v6) at (-0.403630,-0.626206); \coordinate (v7) at (0.636908,0.051591); \coordinate (v8) at (1.000000,-0.466789); \coordinate (v9) at (0.067508,-1.000000); \coordinate (v10) at (0.740568,0.502548); \coordinate (v11) at (0.157222,0.598544); \coordinate (v12) at (0.681896,-0.305834); \coordinate (v13) at (-0.548850,0.273171); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,38}$ &
    ${\begin{aligned}&{\scriptstyle \frac{5}{2} Q_{3} Q_{5}-2 Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.244727); \coordinate (v1) at (-0.617848,0.152206); \coordinate (v2) at (-0.777134,-0.375947); \coordinate (v3) at (0.147495,1.000000); \coordinate (v4) at (0.057673,0.483852); \coordinate (v5) at (0.297436,-0.435484); \coordinate (v6) at (1.000000,-0.083080); \coordinate (v7) at (0.602844,-0.749085); \coordinate (v8) at (0.162347,-1.000000); \coordinate (v9) at (-0.502934,-0.825930); \coordinate (v10) at (0.060891,-0.035915); \coordinate (v11) at (-0.217093,0.347907); \coordinate (v12) at (0.885441,0.850852); \coordinate (v13) at (0.616023,0.269666); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,39}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{119}{6} Q_{7}-\frac{3}{2} Q_{3} Q_{5}+\frac{1063}{54} Q_{9}+\frac{4}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.007395); \coordinate (v1) at (-0.732737,-0.768990); \coordinate (v2) at (-0.528294,0.640589); \coordinate (v3) at (0.132771,0.371874); \coordinate (v4) at (0.614419,-0.610886); \coordinate (v5) at (-0.044120,-0.137010); \coordinate (v6) at (1.000000,0.052990); \coordinate (v7) at (0.630403,0.076973); \coordinate (v8) at (-0.254409,-1.000000); \coordinate (v9) at (0.088881,-0.538702); \coordinate (v10) at (0.499842,-0.380022); \coordinate (v11) at (-0.455607,-0.366143); \coordinate (v12) at (0.307784,0.688129); \coordinate (v13) at (0.464823,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,40}$ &
    ${\begin{aligned}&{\scriptstyle -6 Q_{3} Q_{5}+\frac{1063}{54} Q_{9}+12 Q_{3}^{2}-\frac{63}{2} Q_{7}+\frac{4}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.316181,0.619534); \coordinate (v1) at (1.000000,0.358316); \coordinate (v2) at (-0.602275,1.000000); \coordinate (v3) at (-0.467608,0.230618); \coordinate (v4) at (0.447331,0.212590); \coordinate (v5) at (0.133969,-0.636285); \coordinate (v6) at (-0.004254,-1.000000); \coordinate (v7) at (-0.149498,-0.075614); \coordinate (v8) at (-0.586576,-0.383486); \coordinate (v9) at (0.063798,0.291293); \coordinate (v10) at (-0.179725,-0.513225); \coordinate (v11) at (-1.000000,-0.489338); \coordinate (v12) at (0.648262,-0.196346); \coordinate (v13) at (0.416640,0.830424); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,41}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{2} Q_{3} Q_{5}+64 Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.608974,0.380331); \coordinate (v1) at (0.792881,0.498553); \coordinate (v2) at (-0.406799,0.041635); \coordinate (v3) at (-1.000000,0.352251); \coordinate (v4) at (0.035729,1.000000); \coordinate (v5) at (0.638771,-0.274757); \coordinate (v6) at (0.078761,-0.141487); \coordinate (v7) at (0.474833,-0.541531); \coordinate (v8) at (0.303286,-1.000000); \coordinate (v9) at (-0.171226,-0.851078); \coordinate (v10) at (1.000000,-0.419512); \coordinate (v11) at (-0.390971,0.766300); \coordinate (v12) at (0.249846,0.239437); \coordinate (v13) at (0.356011,0.948786); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,42}$ &
    ${\begin{aligned}&{\scriptstyle \frac{13}{2} Q_{3} Q_{5}+14 Q_{7}-\frac{1063}{54} Q_{9}-\frac{4}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.150912,-0.113711); \coordinate (v1) at (0.329455,-0.452353); \coordinate (v2) at (-0.604531,-0.409041); \coordinate (v3) at (0.606588,0.032071); \coordinate (v4) at (0.163261,1.000000); \coordinate (v5) at (-0.838835,0.623409); \coordinate (v6) at (-0.256826,0.101036); \coordinate (v7) at (0.686800,0.535119); \coordinate (v8) at (-0.230584,-1.000000); \coordinate (v9) at (0.761818,-0.670481); \coordinate (v10) at (-1.000000,0.036660); \coordinate (v11) at (-0.002255,0.501542); \coordinate (v12) at (1.000000,-0.255506); \coordinate (v13) at (-0.069006,-0.612857); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,43}$ &
    ${\begin{aligned}&{\scriptstyle -28 Q_{9}-12 Q_{3}^{2}+9 Q_{3} Q_{5}+\frac{273}{8} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.374171,-0.012192); \coordinate (v1) at (0.144881,-0.133545); \coordinate (v2) at (-0.569925,-0.823987); \coordinate (v3) at (-0.109260,0.711534); \coordinate (v4) at (1.000000,-0.534612); \coordinate (v5) at (-0.729152,0.342902); \coordinate (v6) at (0.606926,0.834831); \coordinate (v7) at (0.282667,0.261768); \coordinate (v8) at (0.486245,0.017718); \coordinate (v9) at (0.438418,-1.000000); \coordinate (v10) at (0.026805,-0.422040); \coordinate (v11) at (-1.000000,-0.275003); \coordinate (v12) at (0.999559,0.338163); \coordinate (v13) at (-0.366424,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,44}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4}{3} Q_{3}^{3}-\frac{1063}{54} Q_{9}+4 Q_{3}^{2}+\frac{49}{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.522200,-0.001979); \coordinate (v1) at (0.562318,0.247514); \coordinate (v2) at (-0.304423,-0.333341); \coordinate (v3) at (-1.000000,0.099915); \coordinate (v4) at (-0.157967,0.541535); \coordinate (v5) at (0.603059,1.000000); \coordinate (v6) at (0.338978,-0.462651); \coordinate (v7) at (0.785168,-0.631685); \coordinate (v8) at (-0.304897,-1.000000); \coordinate (v9) at (-0.188204,-0.624452); \coordinate (v10) at (0.391336,0.637068); \coordinate (v11) at (-0.557395,0.762168); \coordinate (v12) at (1.000000,0.169297); \coordinate (v13) at (0.199901,-0.179852); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,45}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4}{3} Q_{3}^{3}+6 Q_{3}^{2}-\frac{1063}{54} Q_{9}+14 Q_{7}-\frac{1}{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.044056,0.480744); \coordinate (v1) at (1.000000,0.732136); \coordinate (v2) at (0.419822,0.182929); \coordinate (v3) at (-0.492338,0.371801); \coordinate (v4) at (-0.147610,0.826478); \coordinate (v5) at (-1.000000,0.337920); \coordinate (v6) at (-0.136719,-0.538919); \coordinate (v7) at (-0.124341,-1.000000); \coordinate (v8) at (0.380152,-0.436191); \coordinate (v9) at (-0.477957,-0.274780); \coordinate (v10) at (0.437086,-0.069717); \coordinate (v11) at (-0.969410,-0.355776); \coordinate (v12) at (0.614500,-0.855733); \coordinate (v13) at (0.337910,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,46}$ &
    ${\begin{aligned}&{\scriptstyle \frac{1063}{54} Q_{9}+\frac{4}{3} Q_{3}^{3}+3 Q_{3}^{2}-\frac{889}{48} Q_{7}-6 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.456786,-0.830642); \coordinate (v1) at (0.476290,-1.000000); \coordinate (v2) at (-0.331507,0.669897); \coordinate (v3) at (-1.000000,-0.326956); \coordinate (v4) at (1.000000,0.563465); \coordinate (v5) at (-0.534805,1.000000); \coordinate (v6) at (0.424082,-0.320207); \coordinate (v7) at (0.310320,0.046495); \coordinate (v8) at (-0.594593,-0.043096); \coordinate (v9) at (0.045149,-0.563349); \coordinate (v10) at (0.160132,0.939648); \coordinate (v11) at (-0.995908,0.427367); \coordinate (v12) at (0.418798,0.473243); \coordinate (v13) at (0.932760,-0.371649); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,47}$ &
    ${\begin{aligned}&{\scriptstyle 3 Q_{3} Q_{5}-\frac{4}{3} Q_{3}^{3}+\frac{147}{8} Q_{7}-\frac{1063}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.240040,0.244799); \coordinate (v1) at (1.000000,0.584992); \coordinate (v2) at (0.604677,-0.014388); \coordinate (v3) at (-0.581998,-0.130652); \coordinate (v4) at (-0.243400,1.000000); \coordinate (v5) at (-0.776589,0.832655); \coordinate (v6) at (-0.175855,0.455433); \coordinate (v7) at (0.040149,-1.000000); \coordinate (v8) at (-0.662038,-0.830370); \coordinate (v9) at (-0.656861,0.322022); \coordinate (v10) at (0.403072,-0.484380); \coordinate (v11) at (-1.000000,-0.360600); \coordinate (v12) at (0.784338,-0.699056); \coordinate (v13) at (0.671364,0.828700); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,48}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{13}{2} Q_{3}^{2}+\frac{1063}{54} Q_{9}-\frac{259}{24} Q_{7}-3 Q_{3}+\frac{13}{6} Q_{5}+\frac{4}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.812705,0.679969); \coordinate (v1) at (0.536183,0.384831); \coordinate (v2) at (1.000000,-0.749352); \coordinate (v3) at (-0.310564,1.000000); \coordinate (v4) at (-0.264423,-0.708795); \coordinate (v5) at (-0.525813,-0.322558); \coordinate (v6) at (-1.000000,-0.457138); \coordinate (v7) at (-0.285615,-1.000000); \coordinate (v8) at (0.215350,-0.394634); \coordinate (v9) at (-0.227668,0.308334); \coordinate (v10) at (0.263781,-0.853155); \coordinate (v11) at (-0.831463,0.361325); \coordinate (v12) at (0.015997,0.511860); \coordinate (v13) at (0.586524,-0.249313); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,49}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1063}{18} Q_{9}+\frac{3}{2} Q_{3} Q_{5}+13 Q_{3}^{2}-4 Q_{3}^{3}+\frac{140}{3} Q_{7}-\frac{43}{6} Q_{5}+\frac{16}{3} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.401342,0.436581); \coordinate (v1) at (0.801531,0.325349); \coordinate (v2) at (1.000000,0.784194); \coordinate (v3) at (0.132542,0.315339); \coordinate (v4) at (-0.133950,1.000000); \coordinate (v5) at (-1.000000,-0.184089); \coordinate (v6) at (-0.413183,-0.089633); \coordinate (v7) at (0.119130,-1.000000); \coordinate (v8) at (-0.064876,-0.322684); \coordinate (v9) at (-0.153528,0.343383); \coordinate (v10) at (0.255632,-0.200045); \coordinate (v11) at (0.974000,-0.209022); \coordinate (v12) at (0.693521,-0.028752); \coordinate (v13) at (0.506860,0.961753); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,50}$ &
    ${\begin{aligned}&{\scriptstyle 3 Q_{3}^{2}-\frac{5}{2} Q_{3} Q_{5}-\frac{5}{6} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.099123,0.503133); \coordinate (v1) at (-0.393741,0.534211); \coordinate (v2) at (0.280085,0.169048); \coordinate (v3) at (-0.126647,-0.080801); \coordinate (v4) at (-1.000000,-0.459398); \coordinate (v5) at (-0.887859,0.210251); \coordinate (v6) at (0.730604,-1.000000); \coordinate (v7) at (1.000000,0.091467); \coordinate (v8) at (0.538978,-0.605563); \coordinate (v9) at (-0.168021,-0.485331); \coordinate (v10) at (0.229515,-0.545776); \coordinate (v11) at (-0.388751,1.000000); \coordinate (v12) at (0.631929,-0.191353); \coordinate (v13) at (-0.387918,0.200376); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,51}$ &
    ${\begin{aligned}&{\scriptstyle 28 Q_{7}-28 Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.638566,0.661544); \coordinate (v1) at (0.541444,0.084579); \coordinate (v2) at (-0.002987,0.165569); \coordinate (v3) at (1.000000,0.969193); \coordinate (v4) at (-0.296891,0.621537); \coordinate (v5) at (-1.000000,-0.477693); \coordinate (v6) at (-0.356300,0.019341); \coordinate (v7) at (0.289747,-0.607278); \coordinate (v8) at (-0.386277,-0.365618); \coordinate (v9) at (0.071747,1.000000); \coordinate (v10) at (0.684771,-1.000000); \coordinate (v11) at (-0.041319,-0.178742); \coordinate (v12) at (0.402981,-0.306430); \coordinate (v13) at (0.052338,0.691793); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,52}$ &
    ${\begin{aligned}&{\scriptstyle -2 Q_{3}^{2}-\frac{35}{3} Q_{5}+\frac{147}{8} Q_{7}-\frac{5}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.726511,0.992509); \coordinate (v1) at (0.279720,1.000000); \coordinate (v2) at (-0.367446,0.757513); \coordinate (v3) at (-1.000000,0.271001); \coordinate (v4) at (0.173463,-0.653594); \coordinate (v5) at (0.266775,-0.279124); \coordinate (v6) at (0.233174,-1.000000); \coordinate (v7) at (0.446773,-0.089702); \coordinate (v8) at (1.000000,-0.327673); \coordinate (v9) at (-0.518175,0.026985); \coordinate (v10) at (-0.636207,-0.555229); \coordinate (v11) at (0.375383,0.385831); \coordinate (v12) at (0.815718,0.547146); \coordinate (v13) at (-0.335882,0.294706); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,53}$ &
    ${\begin{aligned}&{\scriptstyle -9 Q_{3} Q_{5}+\frac{39}{4} Q_{3}^{2}-\frac{651}{16} Q_{7}+\frac{119}{4} Q_{5}+\frac{13}{2} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.455277,1.000000); \coordinate (v1) at (0.654983,-0.260652); \coordinate (v2) at (-1.000000,-0.288192); \coordinate (v3) at (0.253522,0.605031); \coordinate (v4) at (-0.270585,-0.423405); \coordinate (v5) at (0.021655,0.138387); \coordinate (v6) at (0.359885,-0.143405); \coordinate (v7) at (0.134167,-0.581160); \coordinate (v8) at (0.589364,-1.000000); \coordinate (v9) at (1.000000,0.161983); \coordinate (v10) at (-0.730511,-0.228335); \coordinate (v11) at (-0.388539,0.595542); \coordinate (v12) at (0.464518,-0.726887); \coordinate (v13) at (0.692023,0.037673); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,54}$ &
    ${\begin{aligned}&{\scriptstyle 8 Q_{3}^{2}-12 Q_{3} Q_{5}-\frac{791}{24} Q_{7}+\frac{7447}{216} Q_{9}+\frac{4}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.849266,1.000000); \coordinate (v1) at (0.377188,0.659014); \coordinate (v2) at (-0.713176,0.974625); \coordinate (v3) at (0.936440,-0.130013); \coordinate (v4) at (-0.385378,0.218780); \coordinate (v5) at (-0.465055,-0.262924); \coordinate (v6) at (0.665866,-0.633849); \coordinate (v7) at (-0.051677,-1.000000); \coordinate (v8) at (-0.026607,-0.606497); \coordinate (v9) at (0.082804,-0.278825); \coordinate (v10) at (0.393521,0.265777); \coordinate (v11) at (-1.000000,-0.360550); \coordinate (v12) at (1.000000,-0.902059); \coordinate (v13) at (-0.301254,0.632438); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,55}$ &
    ${\begin{aligned}&{\scriptstyle -10 Q_{3} Q_{5}+10 Q_{3}^{2}-\frac{7}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.379422,0.474962); \coordinate (v1) at (0.120420,0.602953); \coordinate (v2) at (-0.826401,0.638313); \coordinate (v3) at (0.310852,0.171419); \coordinate (v4) at (0.841446,0.378471); \coordinate (v5) at (-0.516475,-0.255173); \coordinate (v6) at (-0.259943,-0.926917); \coordinate (v7) at (0.538793,-1.000000); \coordinate (v8) at (-0.205301,-0.558206); \coordinate (v9) at (0.512621,-0.462312); \coordinate (v10) at (1.000000,-0.453547); \coordinate (v11) at (-1.000000,-0.321933); \coordinate (v12) at (-0.177592,-0.027740); \coordinate (v13) at (0.072717,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,56}$ &
    ${\begin{aligned}&{\scriptstyle -2 Q_{3} Q_{5}-\frac{64}{9} Q_{8}+6 Q_{3}^{2}-\frac{11}{3} Q_{5}-\frac{4}{3} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.084970,0.499377); \coordinate (v1) at (1.000000,0.077038); \coordinate (v2) at (-0.222680,1.000000); \coordinate (v3) at (-0.234319,0.339068); \coordinate (v4) at (0.346603,-0.255653); \coordinate (v5) at (-0.176865,-0.453795); \coordinate (v6) at (0.165119,-0.567738); \coordinate (v7) at (-0.383519,-0.145603); \coordinate (v8) at (0.004947,-1.000000); \coordinate (v9) at (0.769234,-0.613494); \coordinate (v10) at (-1.000000,-0.067959); \coordinate (v11) at (-0.955774,0.574313); \coordinate (v12) at (0.007526,0.025046); \coordinate (v13) at (0.612254,0.683024); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,57}$ &
    ${\begin{aligned}&{\scriptstyle 4 Q_{3}^{2}+28 Q_{9}-\frac{9}{2} Q_{3} Q_{5}-\frac{665}{24} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.076757); \coordinate (v1) at (-0.368383,-0.850930); \coordinate (v2) at (-0.433703,0.020350); \coordinate (v3) at (-0.208407,1.000000); \coordinate (v4) at (0.324049,-0.600361); \coordinate (v5) at (0.450156,0.509079); \coordinate (v6) at (0.914169,-0.594746); \coordinate (v7) at (1.000000,0.043870); \coordinate (v8) at (0.018180,0.555719); \coordinate (v9) at (-0.346738,0.476809); \coordinate (v10) at (-0.261678,-0.436009); \coordinate (v11) at (0.341638,-1.000000); \coordinate (v12) at (0.754797,0.848119); \coordinate (v13) at (0.264572,0.017361); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,58}$ &
    ${\begin{aligned}&{\scriptstyle \frac{5}{2} Q_{3} Q_{5}-2 Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.510492,0.674743); \coordinate (v1) at (0.496628,1.000000); \coordinate (v2) at (-0.661058,-0.061962); \coordinate (v3) at (-1.000000,0.237853); \coordinate (v4) at (0.619410,-0.071556); \coordinate (v5) at (-0.106245,-0.456556); \coordinate (v6) at (0.029978,0.133928); \coordinate (v7) at (0.188858,-0.289514); \coordinate (v8) at (-0.677117,-1.000000); \coordinate (v9) at (1.000000,-0.255725); \coordinate (v10) at (-0.503947,-0.593982); \coordinate (v11) at (0.352735,0.618935); \coordinate (v12) at (-0.083063,0.483651); \coordinate (v13) at (-0.275456,-0.013381); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,59}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4}{3} Q_{3}^{3}-\frac{1567}{54} Q_{9}+3 Q_{3} Q_{5}+\frac{665}{24} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.122899,-0.117979); \coordinate (v1) at (-0.146624,0.307097); \coordinate (v2) at (-0.476273,-0.025676); \coordinate (v3) at (0.323316,-0.302190); \coordinate (v4) at (-1.000000,0.373297); \coordinate (v5) at (-0.046063,1.000000); \coordinate (v6) at (-0.865019,-0.558750); \coordinate (v7) at (1.000000,0.219179); \coordinate (v8) at (0.669956,-0.926867); \coordinate (v9) at (-0.200681,-1.000000); \coordinate (v10) at (0.502814,0.130948); \coordinate (v11) at (0.722515,0.872926); \coordinate (v12) at (-0.380228,-0.514958); \coordinate (v13) at (-0.531061,0.345209); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,60}$ &
    ${\begin{aligned}&{\scriptstyle -28 Q_{9}-12 Q_{3}^{2}+9 Q_{3} Q_{5}+\frac{273}{8} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.771238,-0.272778); \coordinate (v1) at (-1.000000,0.497071); \coordinate (v2) at (-0.464996,-0.837218); \coordinate (v3) at (0.010431,0.165310); \coordinate (v4) at (0.866422,-0.748053); \coordinate (v5) at (-0.012630,0.551244); \coordinate (v6) at (1.000000,-0.178632); \coordinate (v7) at (0.709197,0.529400); \coordinate (v8) at (-0.087872,-0.489231); \coordinate (v9) at (-0.457785,0.141107); \coordinate (v10) at (0.233516,-1.000000); \coordinate (v11) at (-0.474719,1.000000); \coordinate (v12) at (0.364846,0.888685); \coordinate (v13) at (0.531354,-0.235591); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,61}$ &
    ${\begin{aligned}&{\scriptstyle -28 Q_{9}+\frac{28}{3} Q_{5}+\frac{56}{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.535672,0.925052); \coordinate (v1) at (0.619387,1.000000); \coordinate (v2) at (-0.345568,0.610144); \coordinate (v3) at (-1.000000,-0.128720); \coordinate (v4) at (0.549132,0.362341); \coordinate (v5) at (0.688220,-0.180809); \coordinate (v6) at (0.279687,-1.000000); \coordinate (v7) at (0.753703,-0.680951); \coordinate (v8) at (-0.052702,-0.458742); \coordinate (v9) at (-0.644658,-0.069136); \coordinate (v10) at (-0.513002,-0.776584); \coordinate (v11) at (-0.486940,0.301733); \coordinate (v12) at (1.000000,-0.219032); \coordinate (v13) at (0.357252,0.709826); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,62}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{63}{2} Q_{7}+\frac{255}{8} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.673199,-0.515056); \coordinate (v1) at (-0.284698,0.133712); \coordinate (v2) at (-0.073818,-0.571142); \coordinate (v3) at (-0.330880,-1.000000); \coordinate (v4) at (1.000000,-0.198530); \coordinate (v5) at (0.372801,0.251178); \coordinate (v6) at (-0.690263,0.072731); \coordinate (v7) at (0.166213,0.904419); \coordinate (v8) at (-0.725050,0.688604); \coordinate (v9) at (0.225680,-0.923280); \coordinate (v10) at (-1.000000,-0.621277); \coordinate (v11) at (-0.298173,1.000000); \coordinate (v12) at (-0.043474,0.539566); \coordinate (v13) at (0.386270,-0.358164); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,63}$ &
    ${\begin{aligned}&{\scriptstyle 2 Q_{3} Q_{5}+\frac{64}{9} Q_{8}-9 Q_{3}^{2}+\frac{147}{4} Q_{7}-\frac{61}{3} Q_{5}-\frac{14}{3} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.687649,-0.115678); \coordinate (v1) at (0.256128,-0.119197); \coordinate (v2) at (0.088828,-0.652040); \coordinate (v3) at (0.656259,0.178396); \coordinate (v4) at (-1.000000,0.041245); \coordinate (v5) at (0.005939,1.000000); \coordinate (v6) at (-0.840670,-0.474049); \coordinate (v7) at (0.590287,0.582450); \coordinate (v8) at (0.824330,-0.545054); \coordinate (v9) at (0.075160,-1.000000); \coordinate (v10) at (1.000000,0.245072); \coordinate (v11) at (-0.675716,0.631033); \coordinate (v12) at (-0.000548,0.546563); \coordinate (v13) at (-0.239173,-0.337009); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,64}$ &
    ${\begin{aligned}&{\scriptstyle 20 Q_{3} Q_{5}-\frac{1285}{72} Q_{9}-4 Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.140351,0.220788); \coordinate (v1) at (0.598709,0.339803); \coordinate (v2) at (-0.223359,-0.364123); \coordinate (v3) at (0.360812,0.968788); \coordinate (v4) at (-0.421773,0.179208); \coordinate (v5) at (0.163153,-1.000000); \coordinate (v6) at (-0.900580,-0.574689); \coordinate (v7) at (0.310696,-0.235399); \coordinate (v8) at (1.000000,-0.691943); \coordinate (v9) at (-0.290144,1.000000); \coordinate (v10) at (0.684917,-0.874245); \coordinate (v11) at (-0.131163,0.748471); \coordinate (v12) at (0.997074,0.212796); \coordinate (v13) at (-1.000000,-0.012814); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,65}$ &
    ${\begin{aligned}&{\scriptstyle 12 Q_{3}^{2}-\frac{27}{2} Q_{3} Q_{5}+\frac{1567}{54} Q_{9}+\frac{4}{3} Q_{3}^{3}-\frac{63}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.247564,-0.254584); \coordinate (v1) at (0.615492,-0.208563); \coordinate (v2) at (-0.242695,-1.000000); \coordinate (v3) at (-0.716093,0.537047); \coordinate (v4) at (0.841265,-0.565393); \coordinate (v5) at (0.813289,0.584439); \coordinate (v6) at (-0.197343,0.263369); \coordinate (v7) at (0.176897,0.085453); \coordinate (v8) at (-1.000000,-0.034887); \coordinate (v9) at (0.070694,0.628208); \coordinate (v10) at (0.062612,1.000000); \coordinate (v11) at (-0.700779,-0.497576); \coordinate (v12) at (0.432718,-0.863365); \coordinate (v13) at (1.000000,-0.200563); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,66}$ &
    ${\begin{aligned}&{\scriptstyle -24 Q_{3}^{2}-\frac{255}{8} Q_{9}+63 Q_{7}+5 Q_{3} Q_{5}-\frac{128}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.230731,0.807590); \coordinate (v1) at (0.530375,1.000000); \coordinate (v2) at (-1.000000,0.284282); \coordinate (v3) at (-0.073033,0.021505); \coordinate (v4) at (0.670525,0.158739); \coordinate (v5) at (0.098667,0.542497); \coordinate (v6) at (0.351402,-0.861097); \coordinate (v7) at (0.639855,-0.406765); \coordinate (v8) at (-0.291851,-0.337087); \coordinate (v9) at (-0.208317,-1.000000); \coordinate (v10) at (0.246710,-0.346195); \coordinate (v11) at (-0.659463,0.233368); \coordinate (v12) at (1.000000,0.112228); \coordinate (v13) at (0.441859,0.641354); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,67}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1}{2} Q_{3} Q_{5}-\frac{64}{3} Q_{8}+2 Q_{3}^{2}-\frac{7}{12} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.984752,-0.158131); \coordinate (v1) at (-0.013458,0.035309); \coordinate (v2) at (-0.727765,-0.833080); \coordinate (v3) at (-1.000000,0.598080); \coordinate (v4) at (1.000000,0.184629); \coordinate (v5) at (0.066983,-0.586297); \coordinate (v6) at (-0.002297,0.474997); \coordinate (v7) at (0.493422,0.018346); \coordinate (v8) at (0.734645,-0.589622); \coordinate (v9) at (0.070100,-1.000000); \coordinate (v10) at (-0.483566,0.218721); \coordinate (v11) at (-0.258069,1.000000); \coordinate (v12) at (0.544703,0.638105); \coordinate (v13) at (-0.535762,-0.450296); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,68}$ &
    ${\begin{aligned}&{\scriptstyle -42 Q_{9}+42 Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.293326,-0.448337); \coordinate (v1) at (-0.018905,-0.182952); \coordinate (v2) at (0.374283,-0.860611); \coordinate (v3) at (-1.000000,-0.256352); \coordinate (v4) at (1.000000,0.276679); \coordinate (v5) at (0.424698,0.774612); \coordinate (v6) at (0.613128,0.197504); \coordinate (v7) at (-0.069797,0.674140); \coordinate (v8) at (-0.110105,1.000000); \coordinate (v9) at (-0.280705,-1.000000); \coordinate (v10) at (-0.927362,-0.642294); \coordinate (v11) at (-0.934775,0.538637); \coordinate (v12) at (-0.617352,0.280047); \coordinate (v13) at (0.836599,-0.329069); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,69}$ &
    ${\begin{aligned}&{\scriptstyle \frac{16}{3} Q_{3}^{3}-\frac{21}{2} Q_{3} Q_{5}+\frac{2969}{108} Q_{9}-\frac{70}{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.302978,0.326059); \coordinate (v1) at (-0.346094,0.935976); \coordinate (v2) at (0.559246,0.208809); \coordinate (v3) at (-0.357027,-0.198261); \coordinate (v4) at (1.000000,0.370995); \coordinate (v5) at (0.268517,0.580845); \coordinate (v6) at (0.778823,-0.812825); \coordinate (v7) at (0.007195,-1.000000); \coordinate (v8) at (-0.766215,-0.717389); \coordinate (v9) at (0.445687,-0.480620); \coordinate (v10) at (-0.418913,-0.516515); \coordinate (v11) at (-1.000000,0.463050); \coordinate (v12) at (0.244160,-0.129307); \coordinate (v13) at (0.644815,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,70}$ &
    ${\begin{aligned}&{\scriptstyle \frac{55}{2} Q_{3} Q_{5}-\frac{727}{36} Q_{9}-8 Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.903030,0.405553); \coordinate (v1) at (-0.017082,0.072934); \coordinate (v2) at (-1.000000,-0.415419); \coordinate (v3) at (-0.044035,1.000000); \coordinate (v4) at (1.000000,-0.425800); \coordinate (v5) at (-0.303946,-0.471794); \coordinate (v6) at (0.154897,0.503478); \coordinate (v7) at (0.589931,-0.125789); \coordinate (v8) at (-0.257414,0.530583); \coordinate (v9) at (0.696031,0.301885); \coordinate (v10) at (0.887890,0.595719); \coordinate (v11) at (-0.431120,-0.107442); \coordinate (v12) at (0.575368,-1.000000); \coordinate (v13) at (0.256143,-0.668101); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,71}$ &
    ${\begin{aligned}&{\scriptstyle -18 Q_{3} Q_{5}+\frac{4417}{216} Q_{9}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}+\frac{16}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.301908,1.000000); \coordinate (v1) at (1.000000,0.726802); \coordinate (v2) at (-0.482871,0.740256); \coordinate (v3) at (-0.071148,0.308357); \coordinate (v4) at (0.050875,-0.748960); \coordinate (v5) at (0.284008,-1.000000); \coordinate (v6) at (-0.426142,-0.645614); \coordinate (v7) at (-0.305338,-0.254884); \coordinate (v8) at (-0.740117,-0.808075); \coordinate (v9) at (0.418377,0.100781); \coordinate (v10) at (-0.438990,0.082522); \coordinate (v11) at (-1.000000,0.083346); \coordinate (v12) at (0.855580,-0.443940); \coordinate (v13) at (0.670485,0.473236); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,72}$ &
    ${\begin{aligned}&{\scriptstyle \frac{39}{4} Q_{3}^{2}-\frac{63}{16} Q_{7}-9 Q_{3} Q_{5}+\frac{1}{2} Q_{3}+\frac{3}{4} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.809369,-0.637170); \coordinate (v1) at (-0.477173,0.124429); \coordinate (v2) at (-0.280117,-0.886498); \coordinate (v3) at (-1.000000,0.060000); \coordinate (v4) at (0.268129,1.000000); \coordinate (v5) at (0.317557,-0.344446); \coordinate (v6) at (0.641109,-0.004210); \coordinate (v7) at (1.000000,-0.022555); \coordinate (v8) at (-0.327659,0.653069); \coordinate (v9) at (0.260011,-1.000000); \coordinate (v10) at (0.159172,-0.665507); \coordinate (v11) at (-0.541012,0.984384); \coordinate (v12) at (0.034480,-0.009309); \coordinate (v13) at (0.048329,0.549984); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,73}$ &
    ${\begin{aligned}&{\scriptstyle -12 Q_{3}^{2}+\frac{63}{2} Q_{7}+15 Q_{3} Q_{5}-\frac{3305}{108} Q_{9}-\frac{4}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.773818); \coordinate (v1) at (0.418996,1.000000); \coordinate (v2) at (-0.423491,0.375013); \coordinate (v3) at (-0.756348,-0.919460); \coordinate (v4) at (0.602311,-0.165811); \coordinate (v5) at (0.034608,-0.256552); \coordinate (v6) at (0.638634,-0.545515); \coordinate (v7) at (-0.574345,-0.255196); \coordinate (v8) at (1.000000,-0.755884); \coordinate (v9) at (-0.395604,-0.656304); \coordinate (v10) at (0.259241,-1.000000); \coordinate (v11) at (-0.206286,0.061177); \coordinate (v12) at (0.995796,0.361858); \coordinate (v13) at (0.176689,0.595557); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,74}$ &
    ${\begin{aligned}&{\scriptstyle 11 Q_{3} Q_{5}+\frac{64}{3} Q_{8}-\frac{7}{12} Q_{7}-10 Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.049495,0.678909); \coordinate (v1) at (0.173914,0.465825); \coordinate (v2) at (-0.252743,0.419240); \coordinate (v3) at (0.022851,1.000000); \coordinate (v4) at (-1.000000,-0.356426); \coordinate (v5) at (-0.636712,-1.000000); \coordinate (v6) at (-0.213881,-0.471525); \coordinate (v7) at (0.356751,-0.793143); \coordinate (v8) at (0.774632,-0.438493); \coordinate (v9) at (-0.816208,0.058207); \coordinate (v10) at (1.000000,0.296308); \coordinate (v11) at (0.326260,0.083311); \coordinate (v12) at (0.753367,0.698060); \coordinate (v13) at (-0.364583,0.017402); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,75}$ &
    ${\begin{aligned}&{\scriptstyle \frac{4}{3} Q_{3}^{3}+\frac{1063}{54} Q_{9}-\frac{3}{2} Q_{3} Q_{5}-4 Q_{3}^{2}-14 Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.635352,0.710441); \coordinate (v1) at (0.837894,1.000000); \coordinate (v2) at (0.538691,0.119547); \coordinate (v3) at (-0.135838,0.252209); \coordinate (v4) at (-0.805804,0.532910); \coordinate (v5) at (-1.000000,-0.305680); \coordinate (v6) at (-0.480834,-0.287470); \coordinate (v7) at (-0.373977,-0.980524); \coordinate (v8) at (0.131965,-1.000000); \coordinate (v9) at (-0.613193,0.149428); \coordinate (v10) at (0.809872,-0.574011); \coordinate (v11) at (0.144562,-0.358005); \coordinate (v12) at (1.000000,0.108062); \coordinate (v13) at (0.019970,0.906660); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,76}$ &
    ${\begin{aligned}&{\scriptstyle -Q_{3}-\frac{4}{3} Q_{3}^{3}-\frac{1063}{54} Q_{9}+\frac{7}{2} Q_{3}^{2}+\frac{413}{24} Q_{7}+\frac{3}{2} Q_{3} Q_{5}-\frac{2}{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.650820); \coordinate (v1) at (-0.505268,-1.000000); \coordinate (v2) at (-0.912831,0.207062); \coordinate (v3) at (-0.267944,-0.301884); \coordinate (v4) at (-0.060468,0.513751); \coordinate (v5) at (0.314018,0.193990); \coordinate (v6) at (0.421113,-0.566470); \coordinate (v7) at (1.000000,-0.282391); \coordinate (v8) at (0.894748,0.262223); \coordinate (v9) at (-0.319108,0.211515); \coordinate (v10) at (0.021292,-0.490781); \coordinate (v11) at (-0.092804,1.000000); \coordinate (v12) at (0.552275,-0.922258); \coordinate (v13) at (-0.659059,0.081800); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,77}$ &
    ${\begin{aligned}&{\scriptstyle 9 Q_{3} Q_{5}-\frac{41}{4} Q_{3}^{2}+\frac{119}{48} Q_{7}+\frac{1}{2} Q_{3}+\frac{3}{4} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.290737,0.360889); \coordinate (v1) at (0.008603,0.495203); \coordinate (v2) at (0.209543,-0.593303); \coordinate (v3) at (-1.000000,0.402498); \coordinate (v4) at (1.000000,0.396507); \coordinate (v5) at (0.375852,1.000000); \coordinate (v6) at (-0.272787,-0.335941); \coordinate (v7) at (-0.622523,-0.828272); \coordinate (v8) at (0.314527,0.687269); \coordinate (v9) at (0.091256,0.120058); \coordinate (v10) at (0.431746,-0.098105); \coordinate (v11) at (-0.934161,-0.289039); \coordinate (v12) at (-0.641278,0.757005); \coordinate (v13) at (0.223849,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,78}$ &
    ${\begin{aligned}&{\scriptstyle 12 Q_{3} Q_{5}+\frac{128}{3} Q_{8}-\frac{7343}{216} Q_{9}+\frac{28}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.282900,1.000000); \coordinate (v1) at (-0.347779,0.488244); \coordinate (v2) at (-1.000000,0.446763); \coordinate (v3) at (0.632176,0.834559); \coordinate (v4) at (-0.268017,-0.563187); \coordinate (v5) at (-0.275516,-1.000000); \coordinate (v6) at (0.157437,-0.370687); \coordinate (v7) at (0.437608,0.006681); \coordinate (v8) at (0.520179,-0.883852); \coordinate (v9) at (-0.899899,-0.470444); \coordinate (v10) at (0.265689,0.341035); \coordinate (v11) at (-0.140639,0.124274); \coordinate (v12) at (1.000000,-0.016278); \coordinate (v13) at (-0.750933,0.102473); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,79}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{3}{4} Q_{3}^{2}-\frac{21}{4} Q_{7}+\frac{19}{4} Q_{5}+\frac{3}{2} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.373177,-0.540926); \coordinate (v1) at (0.792410,-0.644511); \coordinate (v2) at (-0.348554,0.029940); \coordinate (v3) at (-1.000000,-0.362688); \coordinate (v4) at (1.000000,0.069308); \coordinate (v5) at (0.322994,-0.105308); \coordinate (v6) at (0.072864,-0.429678); \coordinate (v7) at (0.300987,0.434993); \coordinate (v8) at (0.979726,-0.291081); \coordinate (v9) at (0.432767,-1.000000); \coordinate (v10) at (-0.204437,-0.988747); \coordinate (v11) at (-0.007972,0.295703); \coordinate (v12) at (0.257598,1.000000); \coordinate (v13) at (-0.073073,-0.173044); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,80}$ &
    ${\begin{aligned}&{\scriptstyle -12 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+\frac{449}{18} Q_{9}-4 Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.819242,-0.603668); \coordinate (v1) at (-0.203493,0.062159); \coordinate (v2) at (-0.265241,-1.000000); \coordinate (v3) at (-1.000000,-0.007021); \coordinate (v4) at (0.866994,0.546333); \coordinate (v5) at (-0.193736,0.972016); \coordinate (v6) at (0.628702,0.100458); \coordinate (v7) at (1.000000,-0.346810); \coordinate (v8) at (0.144765,-0.702160); \coordinate (v9) at (0.264563,-0.389214); \coordinate (v10) at (0.429238,-0.951002); \coordinate (v11) at (-0.636035,0.694922); \coordinate (v12) at (0.218300,0.044710); \coordinate (v13) at (0.436122,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,81}$ &
    ${\begin{aligned}&{\scriptstyle 18 Q_{3} Q_{5}-8 Q_{3}^{3}-\frac{281}{18} Q_{9}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.506491,0.257136); \coordinate (v1) at (0.128873,-0.633742); \coordinate (v2) at (0.145397,-0.021718); \coordinate (v3) at (0.473493,0.986706); \coordinate (v4) at (-0.425599,0.076938); \coordinate (v5) at (-0.268498,0.376649); \coordinate (v6) at (-1.000000,-0.308411); \coordinate (v7) at (0.091181,0.738471); \coordinate (v8) at (-0.766036,0.694652); \coordinate (v9) at (0.728735,-0.606664); \coordinate (v10) at (-0.112174,-1.000000); \coordinate (v11) at (-0.413144,1.000000); \coordinate (v12) at (1.000000,0.289437); \coordinate (v13) at (-0.200100,-0.237556); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,82}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{3}{4} Q_{3}^{2}-\frac{21}{4} Q_{7}+\frac{19}{4} Q_{5}+\frac{3}{2} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.024233,0.192730); \coordinate (v1) at (0.296842,0.550145); \coordinate (v2) at (-0.282857,-0.991071); \coordinate (v3) at (-0.945836,0.294644); \coordinate (v4) at (0.987440,0.329380); \coordinate (v5) at (0.221996,-0.729171); \coordinate (v6) at (-0.616811,-0.001528); \coordinate (v7) at (0.387851,-0.177317); \coordinate (v8) at (1.000000,-0.242886); \coordinate (v9) at (0.602505,-1.000000); \coordinate (v10) at (-1.000000,-0.692808); \coordinate (v11) at (-0.385335,0.816843); \coordinate (v12) at (0.319697,1.000000); \coordinate (v13) at (-0.660544,-0.444895); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,83}$ &
    ${\begin{aligned}&{\scriptstyle -30 Q_{3} Q_{5}+\frac{28}{3} Q_{3}^{3}+\frac{575}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.539949,-0.130506); \coordinate (v1) at (-0.099759,-0.717373); \coordinate (v2) at (-1.000000,-0.170973); \coordinate (v3) at (0.010537,0.481559); \coordinate (v4) at (-0.078746,0.008898); \coordinate (v5) at (1.000000,-0.054557); \coordinate (v6) at (0.351864,-0.027432); \coordinate (v7) at (0.671297,0.574716); \coordinate (v8) at (0.286170,-0.431703); \coordinate (v9) at (0.736534,0.092728); \coordinate (v10) at (0.024993,-1.000000); \coordinate (v11) at (-0.710910,0.419945); \coordinate (v12) at (-0.116080,1.000000); \coordinate (v13) at (-0.680025,-0.696226); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \end{tikzpicture} & 
    $P_{6,84}$ &
    ${\begin{aligned}&{\scriptstyle -20 Q_{3} Q_{5}+\frac{425}{27} Q_{9}+\frac{16}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.549350,1.000000); \coordinate (v1) at (0.438324,0.597956); \coordinate (v2) at (-0.496841,0.780367); \coordinate (v3) at (1.000000,0.363004); \coordinate (v4) at (-0.226684,-0.611574); \coordinate (v5) at (-0.400810,-1.000000); \coordinate (v6) at (0.299496,-0.539298); \coordinate (v7) at (-0.445902,-0.171871); \coordinate (v8) at (-1.000000,-0.379879); \coordinate (v9) at (0.399043,-0.878516); \coordinate (v10) at (0.447023,-0.214051); \coordinate (v11) at (-0.258772,0.197465); \coordinate (v12) at (0.920273,-0.382809); \coordinate (v13) at (-0.813875,0.310168); \coordinate (v14) at (0.602441,0.311648); \coordinate (v15) at (0.209097,0.652568); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,1}$ &
    ${\begin{aligned}&{\scriptstyle 624 Q_{5}-672 Q_{9}+28}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.022756,0.293166); \coordinate (v1) at (0.074056,0.610211); \coordinate (v2) at (-0.639984,-0.023543); \coordinate (v3) at (0.448676,-0.309662); \coordinate (v4) at (0.056146,-0.483605); \coordinate (v5) at (-0.386564,0.395914); \coordinate (v6) at (-0.309684,-0.872950); \coordinate (v7) at (0.730280,-0.632749); \coordinate (v8) at (-0.440632,1.000000); \coordinate (v9) at (0.610194,0.090184); \coordinate (v10) at (0.199589,-1.000000); \coordinate (v11) at (-0.323459,0.702148); \coordinate (v12) at (1.000000,-0.218714); \coordinate (v13) at (-0.379821,-0.283891); \coordinate (v14) at (-1.000000,0.500590); \coordinate (v15) at (0.341630,0.879987); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,2}$ &
    ${\begin{aligned}&{\scriptstyle \frac{39}{4} Q_{3}^{2}-\frac{63}{16} Q_{7}-9 Q_{3} Q_{5}+\frac{1}{2} Q_{3}+\frac{3}{4} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.339367,0.707095); \coordinate (v1) at (0.738837,0.942263); \coordinate (v2) at (0.584818,0.167795); \coordinate (v3) at (0.093555,0.526119); \coordinate (v4) at (-1.000000,-0.438949); \coordinate (v5) at (-0.823623,0.417651); \coordinate (v6) at (-0.670608,-1.000000); \coordinate (v7) at (0.184146,-0.997138); \coordinate (v8) at (-0.459085,-0.615831); \coordinate (v9) at (0.740039,-0.464154); \coordinate (v10) at (0.016133,-0.578277); \coordinate (v11) at (-0.475766,-0.031583); \coordinate (v12) at (-0.056704,0.331046); \coordinate (v13) at (0.211962,-0.144355); \coordinate (v14) at (-0.167763,1.000000); \coordinate (v15) at (1.000000,0.110143); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,3}$ &
    ${\begin{aligned}&{\scriptstyle -4 Q_{3}^{2}+\frac{1063}{54} Q_{9}-\frac{56}{3} Q_{7}+\frac{4}{3} Q_{3}^{3}+\frac{14}{3} Q_{5}-\frac{3}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (1.000000,0.644327); \coordinate (v1) at (0.677839,0.441634); \coordinate (v2) at (0.797725,-0.324422); \coordinate (v3) at (0.005690,1.000000); \coordinate (v4) at (-0.545850,-0.243796); \coordinate (v5) at (-1.000000,-0.478129); \coordinate (v6) at (-0.090739,-0.499267); \coordinate (v7) at (-0.513155,0.167255); \coordinate (v8) at (-0.970353,0.153803); \coordinate (v9) at (-0.359111,-1.000000); \coordinate (v10) at (0.226966,-0.189689); \coordinate (v11) at (0.090602,0.323327); \coordinate (v12) at (0.401918,-0.732097); \coordinate (v13) at (-0.578175,0.726373); \coordinate (v14) at (0.251178,0.659031); \coordinate (v15) at (0.554171,0.008091); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,4}$ &
    ${\begin{aligned}&{\scriptstyle 16 Q_{3}+\frac{38}{3} Q_{5}-\frac{7835}{54} Q_{9}-\frac{20}{3} Q_{3}^{3}+\frac{2233}{24} Q_{7}+9 Q_{3} Q_{5}+14 Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.089941,1.000000); \coordinate (v1) at (0.530329,0.989680); \coordinate (v2) at (0.549528,0.411856); \coordinate (v3) at (-0.359546,0.495307); \coordinate (v4) at (0.107874,-0.194166); \coordinate (v5) at (-0.124571,-0.450981); \coordinate (v6) at (-0.186828,0.065637); \coordinate (v7) at (0.686509,-0.705115); \coordinate (v8) at (0.216184,-0.758550); \coordinate (v9) at (-0.466307,-0.374331); \coordinate (v10) at (0.138828,0.221866); \coordinate (v11) at (1.000000,-1.000000); \coordinate (v12) at (0.539041,0.087653); \coordinate (v13) at (-1.000000,-0.664893); \coordinate (v14) at (0.107608,0.514403); \coordinate (v15) at (0.947563,0.538862); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,5}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{8}{3} Q_{3}^{3}-\frac{1063}{27} Q_{9}+\frac{13}{2} Q_{3}^{2}+\frac{287}{8} Q_{7}+3 Q_{3}-2 Q_{3} Q_{5}-\frac{13}{6} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.079312,0.648924); \coordinate (v1) at (0.207406,0.419952); \coordinate (v2) at (-0.368621,0.397570); \coordinate (v3) at (-0.201699,1.000000); \coordinate (v4) at (-0.040364,0.113189); \coordinate (v5) at (0.514197,-0.422137); \coordinate (v6) at (-0.235554,-0.164066); \coordinate (v7) at (0.324101,-1.000000); \coordinate (v8) at (-0.161402,-0.619553); \coordinate (v9) at (-0.757189,-0.979546); \coordinate (v10) at (0.951614,-0.736733); \coordinate (v11) at (-1.000000,0.002351); \coordinate (v12) at (1.000000,0.192160); \coordinate (v13) at (0.595389,-0.100332); \coordinate (v14) at (-0.536936,-0.416537); \coordinate (v15) at (-0.047404,0.339801); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,6}$ &
    ${\begin{aligned}&{\scriptstyle 54 Q_{3}^{2}+\frac{182}{3} Q_{5}+\frac{28}{3} Q_{3}-64 Q_{3} Q_{5}+\frac{256}{9} Q_{8}-\frac{147}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.524621,0.309292); \coordinate (v1) at (1.000000,-0.007658); \coordinate (v2) at (0.250159,-0.122333); \coordinate (v3) at (0.443323,0.952042); \coordinate (v4) at (-1.000000,-0.007569); \coordinate (v5) at (-0.723291,-0.731025); \coordinate (v6) at (-0.137056,-0.370655); \coordinate (v7) at (0.228229,-0.980039); \coordinate (v8) at (-0.377625,-1.000000); \coordinate (v9) at (-0.500517,-0.297426); \coordinate (v10) at (0.123967,0.419809); \coordinate (v11) at (-0.683513,0.594212); \coordinate (v12) at (-0.166592,1.000000); \coordinate (v13) at (-0.269819,0.128077); \coordinate (v14) at (0.759504,0.695880); \coordinate (v15) at (0.659304,-0.628003); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,7}$ &
    ${\begin{aligned}&{\scriptstyle \frac{35}{3} Q_{7}-10 Q_{5}-\frac{2}{3} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.046555,0.884950); \coordinate (v1) at (-0.655602,0.792689); \coordinate (v2) at (0.113086,-0.042284); \coordinate (v3) at (0.396158,1.000000); \coordinate (v4) at (-0.191400,-0.566610); \coordinate (v5) at (-0.119052,-1.000000); \coordinate (v6) at (-0.583150,-0.417442); \coordinate (v7) at (1.000000,0.079905); \coordinate (v8) at (-0.527651,-0.214375); \coordinate (v9) at (0.276966,-0.464449); \coordinate (v10) at (-0.832107,-0.675945); \coordinate (v11) at (-1.000000,0.247992); \coordinate (v12) at (0.778197,-0.422755); \coordinate (v13) at (0.713433,0.590016); \coordinate (v14) at (0.341655,0.384217); \coordinate (v15) at (-0.149761,-0.262018); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,8}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{8}{3} Q_{3}^{3}-\frac{1063}{27} Q_{9}+\frac{13}{2} Q_{3}^{2}+\frac{287}{8} Q_{7}+3 Q_{3}-2 Q_{3} Q_{5}-\frac{13}{6} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.604790,0.570656); \coordinate (v1) at (-0.620884,0.113184); \coordinate (v2) at (-0.224274,0.654517); \coordinate (v3) at (-1.000000,0.699260); \coordinate (v4) at (0.148870,0.695538); \coordinate (v5) at (0.436105,-0.233467); \coordinate (v6) at (-0.840963,-0.668550); \coordinate (v7) at (0.549810,-0.775925); \coordinate (v8) at (-0.398065,-0.273667); \coordinate (v9) at (0.833823,0.713799); \coordinate (v10) at (-0.159002,-1.000000); \coordinate (v11) at (0.125353,1.000000); \coordinate (v12) at (-0.190233,-0.081626); \coordinate (v13) at (1.000000,-0.231364); \coordinate (v14) at (-0.960335,-0.118753); \coordinate (v15) at (-0.217425,0.275108); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,9}$ &
    ${\begin{aligned}&{\scriptstyle -20 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+28 Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.208912,0.070884); \coordinate (v1) at (-0.103914,-0.382520); \coordinate (v2) at (0.668965,-0.518386); \coordinate (v3) at (-0.063412,0.868931); \coordinate (v4) at (-0.357343,-0.864718); \coordinate (v5) at (0.193397,-0.267605); \coordinate (v6) at (-1.000000,-0.507724); \coordinate (v7) at (0.457311,0.569610); \coordinate (v8) at (-0.942615,0.198982); \coordinate (v9) at (0.850242,0.454245); \coordinate (v10) at (-0.505313,-0.056111); \coordinate (v11) at (-0.713872,0.551019); \coordinate (v12) at (1.000000,-0.124108); \coordinate (v13) at (0.531945,1.000000); \coordinate (v14) at (-0.264704,0.223430); \coordinate (v15) at (0.109454,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,10}$ &
    ${\begin{aligned}&{\scriptstyle \frac{13}{2} Q_{3} Q_{5}+14 Q_{7}-\frac{1063}{54} Q_{9}-\frac{4}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.758760,-0.524805); \coordinate (v1) at (0.260447,0.208334); \coordinate (v2) at (-0.552714,-1.000000); \coordinate (v3) at (-1.000000,0.453096); \coordinate (v4) at (-0.110120,0.300053); \coordinate (v5) at (-0.247987,0.603770); \coordinate (v6) at (0.122169,0.659680); \coordinate (v7) at (-0.497951,0.053893); \coordinate (v8) at (0.702682,0.835111); \coordinate (v9) at (1.000000,-0.118494); \coordinate (v10) at (0.983664,0.331443); \coordinate (v11) at (-0.741381,0.390434); \coordinate (v12) at (0.445836,0.200433); \coordinate (v13) at (0.201637,-0.783776); \coordinate (v14) at (-0.109488,1.000000); \coordinate (v15) at (0.159268,-0.284946); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,11}$ &
    ${\begin{aligned}&{\scriptstyle \frac{301}{12} Q_{7}-\frac{1567}{54} Q_{9}-\frac{4}{3} Q_{3}^{3}-6 Q_{3}^{2}+12 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.345155,1.000000); \coordinate (v1) at (-0.347598,0.492667); \coordinate (v2) at (-1.000000,0.337945); \coordinate (v3) at (0.399520,0.878765); \coordinate (v4) at (-0.518731,-0.407330); \coordinate (v5) at (-0.217063,-0.316353); \coordinate (v6) at (0.051923,-0.381449); \coordinate (v7) at (0.250233,0.294777); \coordinate (v8) at (-0.058257,-1.000000); \coordinate (v9) at (1.000000,-0.351291); \coordinate (v10) at (0.585534,-0.943555); \coordinate (v11) at (-0.906450,-0.709985); \coordinate (v12) at (0.443465,-0.157910); \coordinate (v13) at (0.849920,0.541282); \coordinate (v14) at (-0.097919,0.233352); \coordinate (v15) at (-0.728598,-0.234534); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,12}$ &
    ${\begin{aligned}&{\scriptstyle 12 Q_{3} Q_{5}-\frac{1063}{54} Q_{9}-10 Q_{5}-4 Q_{3}^{2}+\frac{70}{3} Q_{7}-\frac{4}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.002137,0.270677); \coordinate (v1) at (0.891021,0.546545); \coordinate (v2) at (0.165791,0.000049); \coordinate (v3) at (-0.501127,0.263949); \coordinate (v4) at (-0.356764,1.000000); \coordinate (v5) at (-0.294057,-0.046664); \coordinate (v6) at (-0.910414,-0.285150); \coordinate (v7) at (0.064708,-1.000000); \coordinate (v8) at (-0.444590,-0.506219); \coordinate (v9) at (1.000000,0.076632); \coordinate (v10) at (-0.667072,-0.958812); \coordinate (v11) at (-1.000000,0.620227); \coordinate (v12) at (0.646938,-0.073997); \coordinate (v13) at (0.858951,-0.721707); \coordinate (v14) at (-0.556533,0.650009); \coordinate (v15) at (0.400419,0.836972); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,13}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{44}{3} Q_{3}^{3}+22 Q_{3} Q_{5}+\frac{256}{3} Q_{8}-\frac{406}{27} Q_{9}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.135777,1.000000); \coordinate (v1) at (0.689677,0.709060); \coordinate (v2) at (-0.771807,0.475568); \coordinate (v3) at (-0.144244,0.111991); \coordinate (v4) at (0.309674,-0.012837); \coordinate (v5) at (-0.119755,-0.115386); \coordinate (v6) at (0.328816,-1.000000); \coordinate (v7) at (-0.029818,-0.686156); \coordinate (v8) at (-0.805473,-0.927593); \coordinate (v9) at (0.947436,-0.742601); \coordinate (v10) at (0.169836,-0.330767); \coordinate (v11) at (-0.594010,-0.666731); \coordinate (v12) at (0.615034,-0.510336); \coordinate (v13) at (-1.000000,-0.437874); \coordinate (v14) at (1.000000,0.009558); \coordinate (v15) at (0.262173,0.511790); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,14}$ &
    ${\begin{aligned}&{\scriptstyle \frac{52}{3} Q_{3}^{3}-20 Q_{3} Q_{5}-\frac{275}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.275849,0.161241); \coordinate (v1) at (0.129110,0.434241); \coordinate (v2) at (0.160422,-0.341268); \coordinate (v3) at (-1.000000,0.108320); \coordinate (v4) at (0.089769,0.083726); \coordinate (v5) at (1.000000,-0.280358); \coordinate (v6) at (-0.421640,-0.293080); \coordinate (v7) at (0.593516,-0.798616); \coordinate (v8) at (-0.451174,0.579264); \coordinate (v9) at (0.409428,1.000000); \coordinate (v10) at (-0.616853,-0.903167); \coordinate (v11) at (-0.868130,-0.668672); \coordinate (v12) at (-0.752527,0.863458); \coordinate (v13) at (0.091604,-1.000000); \coordinate (v14) at (0.105253,0.675691); \coordinate (v15) at (0.501300,0.189567); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,15}$ &
    ${\begin{aligned}&{\scriptstyle 18 Q_{3} Q_{5}-8 Q_{3}^{3}-\frac{281}{18} Q_{9}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.587145,-0.101590); \coordinate (v1) at (0.107180,0.038935); \coordinate (v2) at (-0.305897,-0.363211); \coordinate (v3) at (-0.773781,0.685239); \coordinate (v4) at (-0.304023,0.359074); \coordinate (v5) at (0.012813,0.705728); \coordinate (v6) at (0.106009,0.335710); \coordinate (v7) at (0.572575,0.645836); \coordinate (v8) at (-0.433031,-0.773705); \coordinate (v9) at (1.000000,-0.349245); \coordinate (v10) at (0.488632,-0.380063); \coordinate (v11) at (-1.000000,0.091226); \coordinate (v12) at (-0.118002,-1.000000); \coordinate (v13) at (0.754321,1.000000); \coordinate (v14) at (0.555005,0.288983); \coordinate (v15) at (0.050567,-0.291513); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,16}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4}{3} Q_{3}^{3}+16 Q_{3} Q_{5}+\frac{64}{3} Q_{8}-\frac{4099}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.222012,-0.355456); \coordinate (v1) at (0.019046,-0.638500); \coordinate (v2) at (0.306912,-0.349749); \coordinate (v3) at (-0.915291,0.544597); \coordinate (v4) at (0.062834,0.878920); \coordinate (v5) at (0.615785,0.719827); \coordinate (v6) at (-0.985025,-0.443645); \coordinate (v7) at (1.000000,0.175508); \coordinate (v8) at (-0.475514,0.636544); \coordinate (v9) at (0.384784,-1.000000); \coordinate (v10) at (-0.472148,-0.640536); \coordinate (v11) at (-0.470570,1.000000); \coordinate (v12) at (0.832106,-0.755713); \coordinate (v13) at (0.490498,-0.237842); \coordinate (v14) at (-1.000000,-0.036869); \coordinate (v15) at (0.112780,-0.156866); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,17}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{255}{8} Q_{9}+16 Q_{3} Q_{5}-\frac{64}{9} Q_{8}+\frac{13}{3} Q_{5}-15 Q_{3}^{2}+\frac{231}{8} Q_{7}+\frac{2}{3} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.673577,0.775224); \coordinate (v1) at (-1.000000,0.213448); \coordinate (v2) at (-0.535643,-0.041385); \coordinate (v3) at (0.088573,1.000000); \coordinate (v4) at (-0.180469,-1.000000); \coordinate (v5) at (0.104503,-0.542924); \coordinate (v6) at (0.708525,-0.837354); \coordinate (v7) at (-0.397296,-0.346360); \coordinate (v8) at (0.622423,0.317668); \coordinate (v9) at (0.262591,0.090279); \coordinate (v10) at (1.000000,-0.279621); \coordinate (v11) at (-0.114955,0.151373); \coordinate (v12) at (0.978626,0.479716); \coordinate (v13) at (-0.045923,-0.185782); \coordinate (v14) at (0.300803,0.445003); \coordinate (v15) at (-0.873758,-0.448277); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,18}$ &
    ${\begin{aligned}&{\scriptstyle \frac{125}{2} Q_{9}-36 Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.332674,0.371501); \coordinate (v1) at (0.122289,0.061710); \coordinate (v2) at (0.388638,-0.183712); \coordinate (v3) at (0.110265,0.616391); \coordinate (v4) at (-0.425218,-1.000000); \coordinate (v5) at (0.129856,-0.807352); \coordinate (v6) at (-1.000000,-0.472201); \coordinate (v7) at (0.810820,0.548361); \coordinate (v8) at (-0.598581,0.293318); \coordinate (v9) at (0.696065,-0.421524); \coordinate (v10) at (-0.453516,-0.251647); \coordinate (v11) at (-0.240589,0.106969); \coordinate (v12) at (0.665796,0.129266); \coordinate (v13) at (1.000000,-0.085357); \coordinate (v14) at (0.004457,1.000000); \coordinate (v15) at (0.119462,-0.239873); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,19}$ &
    ${\begin{aligned}&{\scriptstyle Q_{3} Q_{5}-\frac{64}{9} Q_{8}+\frac{322}{3} Q_{7}-\frac{23893}{216} Q_{9}-\frac{16}{3} Q_{3}^{3}+16 Q_{3}^{2}-\frac{43}{3} Q_{5}+\frac{8}{3} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.074543,1.000000); \coordinate (v1) at (0.677017,0.781540); \coordinate (v2) at (0.450096,0.334660); \coordinate (v3) at (-0.530180,0.719391); \coordinate (v4) at (0.049677,-0.342199); \coordinate (v5) at (-0.204805,-0.202465); \coordinate (v6) at (-0.327730,-1.000000); \coordinate (v7) at (-0.450002,-0.474144); \coordinate (v8) at (-0.080661,-0.002991); \coordinate (v9) at (-1.000000,-0.363237); \coordinate (v10) at (0.416720,-0.803332); \coordinate (v11) at (-0.969221,0.068439); \coordinate (v12) at (0.178359,0.031660); \coordinate (v13) at (0.927764,-0.601720); \coordinate (v14) at (-0.506723,0.299669); \coordinate (v15) at (1.000000,0.224834); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,20}$ &
    ${\begin{aligned}&{\scriptstyle 105 Q_{5}^{2}-\frac{231}{2} Q_{3} Q_{7}+\frac{896}{3} Q_{10}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.313638); \coordinate (v1) at (-0.266438,-0.150436); \coordinate (v2) at (-0.253928,-1.000000); \coordinate (v3) at (-0.687052,0.765770); \coordinate (v4) at (1.000000,0.002852); \coordinate (v5) at (0.673577,0.623163); \coordinate (v6) at (0.001654,-0.468464); \coordinate (v7) at (0.505838,0.098430); \coordinate (v8) at (-0.627912,0.215938); \coordinate (v9) at (0.172998,-0.185978); \coordinate (v10) at (-0.241075,0.109121); \coordinate (v11) at (-0.069538,-0.199708); \coordinate (v12) at (0.436562,-0.781548); \coordinate (v13) at (0.225130,1.000000); \coordinate (v14) at (-0.108238,0.499870); \coordinate (v15) at (-0.364471,-0.650685); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,21}$ &
    ${\begin{aligned}&0.0347437 \pm 0.0000010 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.776727,0.631208); \coordinate (v1) at (-0.272026,0.469675); \coordinate (v2) at (-0.964206,-0.009146); \coordinate (v3) at (-0.370153,1.000000); \coordinate (v4) at (0.780240,-0.731452); \coordinate (v5) at (0.175665,-0.502287); \coordinate (v6) at (0.074005,-0.991927); \coordinate (v7) at (0.540640,0.069825); \coordinate (v8) at (-0.418536,-1.000000); \coordinate (v9) at (1.000000,-0.070716); \coordinate (v10) at (-0.304111,-0.550076); \coordinate (v11) at (0.785437,0.603661); \coordinate (v12) at (0.386166,0.413881); \coordinate (v13) at (-1.000000,-0.579323); \coordinate (v14) at (0.301512,0.993445); \coordinate (v15) at (-0.361574,0.031822); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,22}$ &
    ${\begin{aligned}&{\scriptstyle -28+390 Q_{5}+\frac{3465}{8} Q_{7}+156 Q_{3}-\frac{765}{2} Q_{9}-\frac{78771}{128} Q_{11,1}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.293904,-0.114094); \coordinate (v1) at (0.685578,0.544009); \coordinate (v2) at (-0.191874,-0.631451); \coordinate (v3) at (-0.542040,0.004331); \coordinate (v4) at (-0.528629,0.681043); \coordinate (v5) at (0.081098,1.000000); \coordinate (v6) at (0.189477,-0.215826); \coordinate (v7) at (1.000000,-1.000000); \coordinate (v8) at (0.285523,-0.898865); \coordinate (v9) at (0.184271,-0.611184); \coordinate (v10) at (0.718334,-0.533757); \coordinate (v11) at (-1.000000,-0.448987); \coordinate (v12) at (0.405226,-0.296129); \coordinate (v13) at (-0.264170,0.231706); \coordinate (v14) at (0.942373,-0.084544); \coordinate (v15) at (0.007699,0.421073); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,23}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73133}{1440} Q_{11,1}+Q_{3} Q_{5}+\frac{64}{3} Q_{8}-\frac{2813}{36} Q_{9}-7 Q_{3} Q_{7}+\frac{10}{3} Q_{5}^{2}-6 Q_{3}^{2}+\frac{63}{4} Q_{7} }\\ & { \scriptstyle +10 Q_{3}^{3}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.062579,1.000000); \coordinate (v1) at (-0.552987,0.825619); \coordinate (v2) at (0.381056,0.063479); \coordinate (v3) at (0.549676,0.722624); \coordinate (v4) at (-0.300125,-0.206016); \coordinate (v5) at (-0.476655,0.060792); \coordinate (v6) at (-0.275815,-1.000000); \coordinate (v7) at (0.307326,-0.401298); \coordinate (v8) at (-0.797255,-0.461127); \coordinate (v9) at (0.466770,-0.756919); \coordinate (v10) at (0.900590,0.418048); \coordinate (v11) at (-1.000000,0.672739); \coordinate (v12) at (1.000000,-0.317762); \coordinate (v13) at (0.715923,0.097560); \coordinate (v14) at (-0.738910,0.503948); \coordinate (v15) at (0.175160,-0.127459); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,24}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}+\frac{511}{12} Q_{3} Q_{7}+\frac{25}{6} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.062150,0.123343); \coordinate (v1) at (0.525488,0.260721); \coordinate (v2) at (-0.577461,-0.472014); \coordinate (v3) at (-0.148332,0.467157); \coordinate (v4) at (0.080363,-0.321120); \coordinate (v5) at (-0.838658,0.105113); \coordinate (v6) at (-0.598481,-0.851598); \coordinate (v7) at (1.000000,0.039175); \coordinate (v8) at (-0.050649,-1.000000); \coordinate (v9) at (-0.745005,0.534409); \coordinate (v10) at (-0.451701,0.206032); \coordinate (v11) at (-1.000000,-0.564451); \coordinate (v12) at (0.877523,-0.363122); \coordinate (v13) at (0.677793,0.760389); \coordinate (v14) at (0.018772,1.000000); \coordinate (v15) at (0.314584,-0.849151); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,25}$ &
    ${\begin{aligned}&{\scriptstyle \frac{62957}{1152} Q_{11,1}-\frac{1595}{36} Q_{9}-\frac{77}{4} Q_{3} Q_{7}+\frac{5}{6} Q_{5}^{2}+2 Q_{3}^{3}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.238317,-0.201763); \coordinate (v1) at (0.347495,0.136935); \coordinate (v2) at (0.186224,-0.537587); \coordinate (v3) at (-0.137090,0.611748); \coordinate (v4) at (-0.680513,0.091381); \coordinate (v5) at (-1.000000,0.191099); \coordinate (v6) at (-0.691267,-0.380304); \coordinate (v7) at (0.298178,-1.000000); \coordinate (v8) at (1.000000,-0.278568); \coordinate (v9) at (0.614516,0.596927); \coordinate (v10) at (-0.910152,-0.591906); \coordinate (v11) at (0.486496,-0.403363); \coordinate (v12) at (0.653563,-0.106928); \coordinate (v13) at (-0.182787,1.000000); \coordinate (v14) at (0.333116,0.452992); \coordinate (v15) at (-0.393618,-0.381977); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,26}$ &
    ${\begin{aligned}&{\scriptstyle -Q_{3}+\frac{31}{6} Q_{5}+\frac{2749}{81} Q_{9}+\frac{56}{9} Q_{3}^{3}-\frac{133}{8} Q_{7}-\frac{35}{3} Q_{3} Q_{7}+\frac{50}{9} Q_{5}^{2} }\\ & { \scriptstyle +\frac{11}{9} Q_{3} Q_{5}-\frac{128}{9} Q_{8}-\frac{101}{6} Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.861301,0.455404); \coordinate (v1) at (0.092479,0.148340); \coordinate (v2) at (-1.000000,-0.108013); \coordinate (v3) at (-0.267585,1.000000); \coordinate (v4) at (-0.050442,-0.402881); \coordinate (v5) at (-0.516347,-1.000000); \coordinate (v6) at (-0.302521,-0.245814); \coordinate (v7) at (0.177626,-0.378339); \coordinate (v8) at (0.632059,-0.595659); \coordinate (v9) at (1.000000,0.050615); \coordinate (v10) at (-0.918068,-0.760928); \coordinate (v11) at (0.743735,0.049226); \coordinate (v12) at (0.510136,0.636470); \coordinate (v13) at (0.036858,-0.698250); \coordinate (v14) at (-0.000049,0.513677); \coordinate (v15) at (0.267766,0.428199); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,27}$ &
    ${\begin{aligned}&{\scriptstyle 6 Q_{3} Q_{5}-\frac{1063}{54} Q_{9}+21 Q_{3} Q_{7}-10 Q_{5}^{2}-\frac{4}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.525047,0.547339); \coordinate (v1) at (-1.000000,0.032660); \coordinate (v2) at (-0.350611,0.363337); \coordinate (v3) at (0.293269,1.000000); \coordinate (v4) at (-0.288806,-0.150029); \coordinate (v5) at (-0.289415,-0.358304); \coordinate (v6) at (-0.215068,-1.000000); \coordinate (v7) at (-0.062552,-0.604520); \coordinate (v8) at (0.340930,0.468586); \coordinate (v9) at (0.452898,-0.383932); \coordinate (v10) at (0.671193,-0.790498); \coordinate (v11) at (0.138789,0.606157); \coordinate (v12) at (0.997362,-0.204573); \coordinate (v13) at (1.000000,0.532080); \coordinate (v14) at (-0.712608,-0.698334); \coordinate (v15) at (-0.666184,0.017483); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,28}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{45}{4} Q_{5}^{2}+3 Q_{3}^{3}+\frac{15}{2} Q_{3} Q_{5}-\frac{55}{24} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.018455,1.000000); \coordinate (v1) at (0.695956,0.889243); \coordinate (v2) at (0.524586,0.053201); \coordinate (v3) at (-0.739039,0.576659); \coordinate (v4) at (0.574523,-0.624011); \coordinate (v5) at (0.147295,-0.555789); \coordinate (v6) at (-0.523140,-1.000000); \coordinate (v7) at (-0.539982,-0.465960); \coordinate (v8) at (-1.000000,-0.626298); \coordinate (v9) at (-0.147720,-0.174932); \coordinate (v10) at (-0.299189,-0.658800); \coordinate (v11) at (-0.982227,0.051023); \coordinate (v12) at (0.271769,-0.043649); \coordinate (v13) at (-0.259986,0.327329); \coordinate (v14) at (0.086763,0.314343); \coordinate (v15) at (1.000000,0.066187); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,29}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{27}{8} Q_{3}^{2}+\frac{441}{16} Q_{3} Q_{7}-\frac{81}{4} Q_{3} Q_{5}-\frac{147}{16} Q_{7}+\frac{131}{16} Q_{9}-\frac{13}{8} Q_{5}-\frac{1}{4} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.285704,0.260332); \coordinate (v1) at (0.385705,0.102850); \coordinate (v2) at (-0.343450,-0.687872); \coordinate (v3) at (-0.704792,0.847035); \coordinate (v4) at (-0.042172,-0.024163); \coordinate (v5) at (-0.146877,-0.331784); \coordinate (v6) at (0.129600,-0.590929); \coordinate (v7) at (0.332886,0.796018); \coordinate (v8) at (1.000000,0.787249); \coordinate (v9) at (-1.000000,-0.716687); \coordinate (v10) at (-0.584474,-0.050558); \coordinate (v11) at (-0.657088,-0.443615); \coordinate (v12) at (-0.222155,-1.000000); \coordinate (v13) at (0.672990,0.500717); \coordinate (v14) at (0.367728,1.000000); \coordinate (v15) at (0.854748,0.055995); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,30}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1}{4} Q_{3}-\frac{13}{8} Q_{5}+\frac{4}{3} Q_{3}^{3}+\frac{85}{8} Q_{3}^{2}-\frac{71}{4} Q_{3} Q_{5}+\frac{7}{48} Q_{7}-\frac{385}{16} Q_{3} Q_{7} }\\ & { \scriptstyle +\frac{45}{2} Q_{5}^{2}+\frac{4967}{432} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.014899,0.392133); \coordinate (v1) at (0.098752,0.917311); \coordinate (v2) at (0.824094,0.178705); \coordinate (v3) at (-0.460035,0.597923); \coordinate (v4) at (0.249458,-1.000000); \coordinate (v5) at (-0.429471,-0.679334); \coordinate (v6) at (-1.000000,-0.628708); \coordinate (v7) at (-0.138497,-0.921540); \coordinate (v8) at (-0.354972,-0.106488); \coordinate (v9) at (0.723873,-0.535956); \coordinate (v10) at (0.099747,-0.289239); \coordinate (v11) at (-0.845726,0.149217); \coordinate (v12) at (0.533046,0.566660); \coordinate (v13) at (0.239427,0.150550); \coordinate (v14) at (0.582866,1.000000); \coordinate (v15) at (1.000000,0.674750); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,31}$ &
    ${\begin{aligned}&{\scriptstyle -Q_{3}+\frac{41}{6} Q_{5}+\frac{2126}{27} Q_{9}+\frac{16}{3} Q_{3}^{3}-\frac{539}{8} Q_{7}+\frac{497}{16} Q_{3} Q_{7}+\frac{45}{2} Q_{5}^{2} }\\ & { \scriptstyle -50 Q_{3} Q_{5}-\frac{35}{2} Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.018493,0.400981); \coordinate (v1) at (0.468677,-0.318642); \coordinate (v2) at (1.000000,0.130490); \coordinate (v3) at (-0.012454,1.000000); \coordinate (v4) at (0.172574,-0.988661); \coordinate (v5) at (-0.310240,-0.694976); \coordinate (v6) at (-0.536412,-1.000000); \coordinate (v7) at (0.496990,0.151543); \coordinate (v8) at (-0.945892,0.019300); \coordinate (v9) at (-0.460292,-0.261934); \coordinate (v10) at (-1.000000,-0.632849); \coordinate (v11) at (-0.570932,0.510170); \coordinate (v12) at (0.376807,0.723665); \coordinate (v13) at (0.711816,0.878963); \coordinate (v14) at (0.030709,-0.002874); \coordinate (v15) at (0.887340,-0.499933); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,32}$ &
    ${\begin{aligned}&{\scriptstyle \frac{39}{8} Q_{3}^{2}-\frac{39}{8} Q_{5}-\frac{3}{4} Q_{3}+\frac{131}{16} Q_{9}-\frac{45}{4} Q_{5}^{2}+\frac{27}{4} Q_{3} Q_{5}-\frac{21}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.868270,0.533219); \coordinate (v1) at (-0.448947,0.217679); \coordinate (v2) at (-1.000000,0.032152); \coordinate (v3) at (-0.255613,0.871109); \coordinate (v4) at (-0.413995,-0.834785); \coordinate (v5) at (0.352287,-1.000000); \coordinate (v6) at (0.291167,-0.136152); \coordinate (v7) at (0.606157,0.182913); \coordinate (v8) at (0.572677,-0.481275); \coordinate (v9) at (1.000000,-0.051559); \coordinate (v10) at (0.979870,-0.616591); \coordinate (v11) at (0.470983,1.000000); \coordinate (v12) at (0.934499,0.513272); \coordinate (v13) at (-0.017618,0.470175); \coordinate (v14) at (-0.292171,-0.447205); \coordinate (v15) at (-0.864380,-0.490511); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,33}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}-\frac{259}{12} Q_{3} Q_{7}-\frac{256}{3} Q_{10}+\frac{235}{6} Q_{5}^{2}-\frac{44}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{16913}{108} Q_{9}-54 Q_{3} Q_{5}-128 Q_{8}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.879355,0.735079); \coordinate (v1) at (-0.339432,1.000000); \coordinate (v2) at (-0.921440,-0.162979); \coordinate (v3) at (0.334276,0.805043); \coordinate (v4) at (-1.000000,0.106266); \coordinate (v5) at (-0.389861,-0.316908); \coordinate (v6) at (-0.312212,0.083233); \coordinate (v7) at (0.428493,-0.398389); \coordinate (v8) at (1.000000,-0.142461); \coordinate (v9) at (0.720452,-0.783239); \coordinate (v10) at (0.109851,-1.000000); \coordinate (v11) at (-0.578274,-0.791470); \coordinate (v12) at (0.903094,0.180554); \coordinate (v13) at (0.424666,0.166954); \coordinate (v14) at (-0.703517,0.288959); \coordinate (v15) at (-0.349020,0.400351); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,34}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{35}{2} Q_{3} Q_{5}-\frac{3305}{108} Q_{9}+\frac{8}{3} Q_{3}^{3}+\frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{10}{3} Q_{5} }\\ & { \scriptstyle -6 Q_{3}^{2}-\frac{119}{12} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.635741,-0.101986); \coordinate (v1) at (0.316818,-0.298649); \coordinate (v2) at (-0.159113,-1.000000); \coordinate (v3) at (-0.630203,0.604596); \coordinate (v4) at (0.073491,-0.511703); \coordinate (v5) at (-0.371667,0.289583); \coordinate (v6) at (-0.991042,-0.558635); \coordinate (v7) at (-0.190197,0.747478); \coordinate (v8) at (1.000000,0.236681); \coordinate (v9) at (-0.236866,-0.392962); \coordinate (v10) at (-1.000000,0.112178); \coordinate (v11) at (0.283008,0.088764); \coordinate (v12) at (0.661683,-0.478148); \coordinate (v13) at (0.469984,0.755389); \coordinate (v14) at (-0.610185,1.000000); \coordinate (v15) at (0.465476,-0.922858); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,35}$ &
    ${\begin{aligned}&{\scriptstyle \frac{5}{9} Q_{5}+\frac{52}{9} Q_{3}^{2}-\frac{35}{9} Q_{7}-\frac{50}{9} Q_{3} Q_{5}-\frac{275}{216} Q_{9}-\frac{8}{3} Q_{3}^{3}+\frac{35}{3} Q_{3} Q_{7}-\frac{50}{9} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.419615,0.893623); \coordinate (v1) at (-0.581312,0.405898); \coordinate (v2) at (-1.000000,0.244293); \coordinate (v3) at (0.319759,1.000000); \coordinate (v4) at (-0.247837,-0.836505); \coordinate (v5) at (-0.030910,-0.353895); \coordinate (v6) at (0.509786,-1.000000); \coordinate (v7) at (0.376270,0.012612); \coordinate (v8) at (0.610451,-0.336114); \coordinate (v9) at (0.984252,-0.206296); \coordinate (v10) at (1.000000,-0.816278); \coordinate (v11) at (-0.159454,0.379400); \coordinate (v12) at (0.901445,0.409004); \coordinate (v13) at (-0.348803,-0.090155); \coordinate (v14) at (0.558536,0.315244); \coordinate (v15) at (-0.732369,-0.537775); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,36}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{27}{8} Q_{3}^{2}+\frac{441}{16} Q_{3} Q_{7}-\frac{81}{4} Q_{3} Q_{5}-\frac{147}{16} Q_{7}+\frac{131}{16} Q_{9}-\frac{13}{8} Q_{5}-\frac{1}{4} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.580668,0.663170); \coordinate (v1) at (-0.253359,1.000000); \coordinate (v2) at (-1.000000,0.073047); \coordinate (v3) at (-0.005230,0.243071); \coordinate (v4) at (0.298435,-1.000000); \coordinate (v5) at (-0.165412,-0.308383); \coordinate (v6) at (-0.246577,-0.809697); \coordinate (v7) at (0.305848,-0.522650); \coordinate (v8) at (0.869894,0.815950); \coordinate (v9) at (1.000000,0.163643); \coordinate (v10) at (-0.691083,-0.559014); \coordinate (v11) at (0.825674,-0.308303); \coordinate (v12) at (0.473273,-0.008256); \coordinate (v13) at (0.471483,0.541661); \coordinate (v14) at (-0.302973,0.170523); \coordinate (v15) at (0.345638,0.983739); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,37}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{7}{6} Q_{3} Q_{7}-\frac{15}{2} Q_{5}^{2}-\frac{35}{3} Q_{3}^{3}-\frac{1387}{108} Q_{9}-\frac{13}{2} Q_{3} Q_{5} }\\ & { \scriptstyle +\frac{224}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.206795,0.011475); \coordinate (v1) at (0.715124,0.217090); \coordinate (v2) at (0.778792,-0.467516); \coordinate (v3) at (-0.092651,0.543814); \coordinate (v4) at (-0.714308,-0.291183); \coordinate (v5) at (-0.212060,-1.000000); \coordinate (v6) at (-0.080744,-0.399101); \coordinate (v7) at (1.000000,-0.168920); \coordinate (v8) at (-0.420575,0.137415); \coordinate (v9) at (-0.574696,0.892893); \coordinate (v10) at (0.364334,0.651576); \coordinate (v11) at (-1.000000,0.237725); \coordinate (v12) at (0.646762,-0.993122); \coordinate (v13) at (0.934291,0.529239); \coordinate (v14) at (0.191695,1.000000); \coordinate (v15) at (0.248017,-0.288792); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,38}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73133}{1440} Q_{11,1}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}-\frac{112}{3} Q_{3} Q_{7}+\frac{40}{3} Q_{5}^{2}+4 Q_{3}^{3}-\frac{553}{9} Q_{9}+18 Q_{3} Q_{5} }\\ & { \scriptstyle -6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.672038,0.955092); \coordinate (v1) at (-0.146978,0.611862); \coordinate (v2) at (-1.000000,0.311983); \coordinate (v3) at (0.285937,1.000000); \coordinate (v4) at (-0.081531,-0.471835); \coordinate (v5) at (0.340485,-0.344630); \coordinate (v6) at (0.282540,-1.000000); \coordinate (v7) at (0.920031,-0.167450); \coordinate (v8) at (-0.169775,-0.787989); \coordinate (v9) at (-0.061431,-0.017939); \coordinate (v10) at (0.899138,-0.825308); \coordinate (v11) at (-0.928360,-0.282919); \coordinate (v12) at (1.000000,0.411449); \coordinate (v13) at (0.308682,0.362572); \coordinate (v14) at (0.680329,0.911585); \coordinate (v15) at (-0.513221,0.267230); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,39}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73133}{1440} Q_{11,1}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}-\frac{11}{2} Q_{3} Q_{5}+\frac{31}{8} Q_{5}-\frac{125}{8} Q_{3}^{2}+\frac{2863}{96} Q_{7}-\frac{3}{4} Q_{3} }\\ & { \scriptstyle -\frac{4079}{54} Q_{9}+\frac{28}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.633084,0.520746); \coordinate (v1) at (-0.480996,-0.108166); \coordinate (v2) at (-1.000000,-0.424299); \coordinate (v3) at (0.176388,1.000000); \coordinate (v4) at (0.110947,-0.705210); \coordinate (v5) at (0.328997,0.353363); \coordinate (v6) at (0.428313,-0.836383); \coordinate (v7) at (0.588194,-0.006768); \coordinate (v8) at (-0.777139,0.051658); \coordinate (v9) at (1.000000,-0.096688); \coordinate (v10) at (-0.057146,-0.133510); \coordinate (v11) at (-0.276043,0.356817); \coordinate (v12) at (0.940889,0.446529); \coordinate (v13) at (-0.430389,-0.590844); \coordinate (v14) at (0.619760,0.808733); \coordinate (v15) at (-0.733897,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,40}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2}-\frac{40}{3} Q_{3}^{3}-\frac{31}{216} Q_{9}+9 Q_{3} Q_{5} }\\ & { \scriptstyle +12 Q_{3}^{2}-\frac{63}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.048303,0.168935); \coordinate (v1) at (0.888648,0.034947); \coordinate (v2) at (0.576074,0.504631); \coordinate (v3) at (-0.767163,0.138456); \coordinate (v4) at (0.391115,0.914899); \coordinate (v5) at (0.439045,0.118764); \coordinate (v6) at (-0.405589,-0.044075); \coordinate (v7) at (-0.555996,1.000000); \coordinate (v8) at (0.252887,-0.228533); \coordinate (v9) at (0.068356,-1.000000); \coordinate (v10) at (-0.196656,-0.495549); \coordinate (v11) at (-0.417049,0.409342); \coordinate (v12) at (0.746483,-0.631104); \coordinate (v13) at (-1.000000,0.516703); \coordinate (v14) at (-0.064822,0.881680); \coordinate (v15) at (1.000000,0.626633); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,41}$ &
    ${\begin{aligned}&{\scriptstyle \frac{119}{3} Q_{3} Q_{7}-\frac{4}{3} Q_{3}^{3}-35 Q_{5}^{2}-5 Q_{3} Q_{5}-\frac{385}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.160817,-0.419476); \coordinate (v1) at (0.694566,-0.588517); \coordinate (v2) at (-1.000000,-0.532036); \coordinate (v3) at (-0.219466,0.308874); \coordinate (v4) at (0.246878,0.449310); \coordinate (v5) at (0.403982,-0.026722); \coordinate (v6) at (0.116098,-0.899504); \coordinate (v7) at (-0.448077,0.814930); \coordinate (v8) at (0.800118,0.661580); \coordinate (v9) at (-0.692027,-0.220194); \coordinate (v10) at (-0.533674,-1.000000); \coordinate (v11) at (-0.934517,0.110164); \coordinate (v12) at (1.000000,0.095232); \coordinate (v13) at (0.033749,1.000000); \coordinate (v14) at (-0.142508,0.013714); \coordinate (v15) at (0.243840,-0.538315); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,42}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{427}{48} Q_{3} Q_{7}-\frac{4}{3} Q_{3}^{3}+\frac{55}{12} Q_{5}^{2}+\frac{45}{2} Q_{3} Q_{5}-\frac{1063}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.366746,0.544866); \coordinate (v1) at (0.578811,0.607404); \coordinate (v2) at (0.659350,0.189047); \coordinate (v3) at (-1.000000,0.599608); \coordinate (v4) at (0.083347,0.293784); \coordinate (v5) at (0.358970,1.000000); \coordinate (v6) at (-0.660992,-0.638396); \coordinate (v7) at (-0.314088,-0.546200); \coordinate (v8) at (-0.373537,-0.014412); \coordinate (v9) at (0.568470,-0.560182); \coordinate (v10) at (-0.099397,-1.000000); \coordinate (v11) at (-0.785340,0.027958); \coordinate (v12) at (0.977330,-0.047545); \coordinate (v13) at (-0.539825,0.914668); \coordinate (v14) at (0.186159,-0.210405); \coordinate (v15) at (1.000000,0.640452); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,43}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}-\frac{39}{2} Q_{3} Q_{5}-64 Q_{8}-\frac{511}{48} Q_{3} Q_{7}-\frac{128}{3} Q_{10}+\frac{125}{4} Q_{5}^{2}+\frac{2813}{36} Q_{9} }\\ & { \scriptstyle -6 Q_{3}^{2}+\frac{63}{4} Q_{7}-10 Q_{3}^{3}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.159282,1.000000); \coordinate (v1) at (0.748034,0.786094); \coordinate (v2) at (0.611838,-0.076979); \coordinate (v3) at (-0.447245,0.958927); \coordinate (v4) at (-0.209468,-0.217154); \coordinate (v5) at (-0.554299,-0.210320); \coordinate (v6) at (0.269673,-0.511796); \coordinate (v7) at (0.131294,-1.000000); \coordinate (v8) at (-0.623177,-0.689854); \coordinate (v9) at (0.482971,0.365189); \coordinate (v10) at (-0.678294,0.542747); \coordinate (v11) at (-1.000000,0.073772); \coordinate (v12) at (-0.278852,0.596633); \coordinate (v13) at (0.756220,-0.573596); \coordinate (v14) at (1.000000,0.111756); \coordinate (v15) at (0.016849,0.211893); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,44}$ &
    ${\begin{aligned}&{\scriptstyle 13 Q_{3} Q_{5}-\frac{8}{3} Q_{3}^{3}-\frac{45}{2} Q_{5}^{2}+\frac{385}{16} Q_{3} Q_{7}-6 Q_{3}^{2}+\frac{63}{2} Q_{7}-\frac{1063}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.079403,-0.452745); \coordinate (v1) at (0.698568,0.694967); \coordinate (v2) at (0.289458,-0.982259); \coordinate (v3) at (-0.741450,0.201126); \coordinate (v4) at (0.061256,0.101030); \coordinate (v5) at (0.312423,0.350275); \coordinate (v6) at (-0.227200,0.294866); \coordinate (v7) at (0.498309,-0.262306); \coordinate (v8) at (-0.414026,-0.466740); \coordinate (v9) at (-0.697094,-0.604095); \coordinate (v10) at (-1.000000,-0.149657); \coordinate (v11) at (-0.354759,-1.000000); \coordinate (v12) at (1.000000,0.076077); \coordinate (v13) at (0.147575,1.000000); \coordinate (v14) at (-0.174414,0.784342); \coordinate (v15) at (0.799340,-0.618383); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,45}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{1127}{24} Q_{3} Q_{7}-\frac{256}{3} Q_{10}-60 Q_{5}^{2}-\frac{38}{3} Q_{3}^{3}-\frac{220}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.836416,0.477143); \coordinate (v1) at (0.221243,0.323092); \coordinate (v2) at (-1.000000,-0.081465); \coordinate (v3) at (-0.245974,0.869265); \coordinate (v4) at (-0.619911,-0.299991); \coordinate (v5) at (-0.280875,0.336264); \coordinate (v6) at (-0.120261,-0.609394); \coordinate (v7) at (-0.227838,-1.000000); \coordinate (v8) at (0.784847,0.215510); \coordinate (v9) at (1.000000,-0.358274); \coordinate (v10) at (-0.951925,-0.727513); \coordinate (v11) at (0.379041,-0.601205); \coordinate (v12) at (0.180972,-0.002517); \coordinate (v13) at (-0.258281,-0.008735); \coordinate (v14) at (0.134506,1.000000); \coordinate (v15) at (0.798270,0.701061); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,46}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{189}{4} Q_{3} Q_{7}+\frac{128}{3} Q_{10}+\frac{105}{2} Q_{5}^{2}+12 Q_{3} Q_{5}+\frac{128}{3} Q_{8}-\frac{503}{36} Q_{9}-4 Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.227060,0.632478); \coordinate (v1) at (-0.765150,0.871919); \coordinate (v2) at (0.295830,0.335297); \coordinate (v3) at (0.583239,0.834030); \coordinate (v4) at (-0.562781,-0.203615); \coordinate (v5) at (-0.014411,-0.570265); \coordinate (v6) at (-0.667595,-0.977012); \coordinate (v7) at (0.376815,-0.526149); \coordinate (v8) at (-0.897578,-0.326787); \coordinate (v9) at (0.051849,0.038363); \coordinate (v10) at (0.034702,-1.000000); \coordinate (v11) at (-0.230490,1.000000); \coordinate (v12) at (0.511759,0.000968); \coordinate (v13) at (1.000000,0.302597); \coordinate (v14) at (-1.000000,0.316846); \coordinate (v15) at (-0.572697,0.249223); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,47}$ &
    ${\begin{aligned}&{\scriptstyle 7 Q_{3} Q_{7}-\frac{73133}{1440} Q_{11,1}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}-\frac{28}{3} Q_{3}^{3}-\frac{10}{3} Q_{5}^{2}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle +12 Q_{3} Q_{5}+\frac{12875}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.668497,0.831953); \coordinate (v1) at (-1.000000,0.119353); \coordinate (v2) at (-0.152318,0.392188); \coordinate (v3) at (0.021033,0.903132); \coordinate (v4) at (-0.405603,-0.924811); \coordinate (v5) at (0.313362,-1.000000); \coordinate (v6) at (0.143394,0.073661); \coordinate (v7) at (1.000000,-0.299200); \coordinate (v8) at (-0.002489,-0.533938); \coordinate (v9) at (0.791850,-0.941168); \coordinate (v10) at (0.607543,-0.539086); \coordinate (v11) at (-0.728324,-0.677686); \coordinate (v12) at (0.499279,0.117830); \coordinate (v13) at (0.559936,0.646340); \coordinate (v14) at (0.387954,1.000000); \coordinate (v15) at (-0.476288,-0.207236); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,48}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{62957}{1152} Q_{11,1}-\frac{15}{2} Q_{3} Q_{5}+\frac{413}{9} Q_{9}-\frac{7}{2} Q_{3} Q_{7}+\frac{155}{6} Q_{5}^{2}+2 Q_{3}^{3}-\frac{3}{2} Q_{11,2} }\\ & { \scriptstyle -\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.201431,-0.086919); \coordinate (v1) at (0.624935,0.618022); \coordinate (v2) at (-0.033890,-1.000000); \coordinate (v3) at (-0.756534,0.620645); \coordinate (v4) at (0.231970,-0.270922); \coordinate (v5) at (0.630160,0.031110); \coordinate (v6) at (0.080540,0.444126); \coordinate (v7) at (0.272397,-0.623305); \coordinate (v8) at (-0.403456,0.466945); \coordinate (v9) at (-0.593343,-0.189456); \coordinate (v10) at (-1.000000,0.050782); \coordinate (v11) at (-0.387036,-0.837953); \coordinate (v12) at (1.000000,-0.164075); \coordinate (v13) at (0.218437,0.921663); \coordinate (v14) at (-0.408312,1.000000); \coordinate (v15) at (0.778422,-0.793845); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,49}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73133}{1440} Q_{11,1}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}-\frac{1001}{24} Q_{3} Q_{7}+\frac{25}{3} Q_{5}^{2}+\frac{8}{3} Q_{3}^{3}-\frac{2365}{54} Q_{9}+20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.433744,0.192458); \coordinate (v1) at (0.418858,0.731751); \coordinate (v2) at (-0.040597,-0.590296); \coordinate (v3) at (-1.000000,0.086096); \coordinate (v4) at (0.390557,-0.215549); \coordinate (v5) at (0.540729,0.208052); \coordinate (v6) at (-0.202015,0.412754); \coordinate (v7) at (0.332388,-1.000000); \coordinate (v8) at (-0.278180,-0.275004); \coordinate (v9) at (-0.949720,-0.423866); \coordinate (v10) at (-0.549613,-0.956551); \coordinate (v11) at (-0.613138,-0.544831); \coordinate (v12) at (1.000000,0.236896); \coordinate (v13) at (-0.316686,1.000000); \coordinate (v14) at (-0.727237,0.674604); \coordinate (v15) at (0.893064,-0.483312); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,50}$ &
    ${\begin{aligned}&0.0416766 \pm 0.0000012 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.227411,1.000000); \coordinate (v1) at (-0.795812,0.777106); \coordinate (v2) at (-0.452194,-0.051509); \coordinate (v3) at (0.261547,0.917228); \coordinate (v4) at (-0.600267,-0.530468); \coordinate (v5) at (-0.233231,-0.908572); \coordinate (v6) at (0.211617,-0.892317); \coordinate (v7) at (0.535164,-0.348898); \coordinate (v8) at (0.877626,-0.546836); \coordinate (v9) at (1.000000,0.102223); \coordinate (v10) at (0.716198,-1.000000); \coordinate (v11) at (-0.176256,0.361801); \coordinate (v12) at (0.210162,0.149654); \coordinate (v13) at (0.052486,-0.340610); \coordinate (v14) at (0.668948,0.370688); \coordinate (v15) at (-1.000000,0.097883); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,51}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{8}{3} Q_{3}^{3}-\frac{2071}{108} Q_{9}+14 Q_{7}+\frac{85}{6} Q_{3} Q_{5}-\frac{28}{3} Q_{3} Q_{7}+\frac{10}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.383390,0.424312); \coordinate (v1) at (0.742927,0.706722); \coordinate (v2) at (1.000000,-0.026961); \coordinate (v3) at (0.066117,1.000000); \coordinate (v4) at (-1.000000,-0.400144); \coordinate (v5) at (-0.449233,-1.000000); \coordinate (v6) at (-0.286312,-0.447851); \coordinate (v7) at (-0.500183,-0.179277); \coordinate (v8) at (-0.839169,0.299733); \coordinate (v9) at (0.318042,-0.834831); \coordinate (v10) at (0.070601,-0.223910); \coordinate (v11) at (-0.238584,0.132818); \coordinate (v12) at (-0.535995,0.829678); \coordinate (v13) at (0.711042,-0.676050); \coordinate (v14) at (0.012228,0.635997); \coordinate (v15) at (0.454633,-0.134588); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,52}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{314785}{1152} Q_{11,1}-\frac{15}{2} Q_{11,2}-\frac{175}{6} Q_{3}^{2} Q_{5}+61 Q_{3} Q_{5}+\frac{80}{3} Q_{5}+\frac{104}{3} Q_{3}^{2}+\frac{133}{3} Q_{7} }\\ & { \scriptstyle +8 Q_{3}+\frac{3305}{27} Q_{9}-\frac{32}{3} Q_{3}^{3}+\frac{427}{48} Q_{3} Q_{7}-\frac{55}{12} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.063574,0.640717); \coordinate (v1) at (0.041183,1.000000); \coordinate (v2) at (0.625131,0.325769); \coordinate (v3) at (-0.341737,0.366066); \coordinate (v4) at (-1.000000,-0.168699); \coordinate (v5) at (-0.560708,-0.934983); \coordinate (v6) at (-0.819364,-0.559864); \coordinate (v7) at (0.657672,-0.801559); \coordinate (v8) at (0.971439,-0.024469); \coordinate (v9) at (0.097209,-1.000000); \coordinate (v10) at (0.081387,-0.500081); \coordinate (v11) at (-0.236919,-0.328789); \coordinate (v12) at (0.540743,-0.309327); \coordinate (v13) at (0.249963,0.002584); \coordinate (v14) at (-0.705212,0.630219); \coordinate (v15) at (1.000000,0.742470); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,53}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{480} Q_{11,1}-\frac{72}{5} Q_{11,2}-10 Q_{3}^{2} Q_{5}+14 Q_{3} Q_{7}-\frac{20}{3} Q_{5}^{2}-\frac{100}{3} Q_{3}^{3}+\frac{11825}{54} Q_{9} }\\ & { \scriptstyle +\frac{58}{3} Q_{3} Q_{5}-\frac{53}{6} Q_{5}+\frac{105}{2} Q_{3}^{2}-\frac{2317}{24} Q_{7}+3 Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.569570,0.400192); \coordinate (v1) at (0.845815,0.571139); \coordinate (v2) at (0.469934,-0.067553); \coordinate (v3) at (0.097473,0.469491); \coordinate (v4) at (-0.167719,-0.501077); \coordinate (v5) at (-0.058939,-0.950020); \coordinate (v6) at (-1.000000,-0.654163); \coordinate (v7) at (-0.594070,-1.000000); \coordinate (v8) at (-0.361099,0.460052); \coordinate (v9) at (0.465163,-0.676937); \coordinate (v10) at (-0.632740,-0.318884); \coordinate (v11) at (-0.902170,-0.072716); \coordinate (v12) at (-0.270576,0.119367); \coordinate (v13) at (0.128007,-0.197922); \coordinate (v14) at (0.272173,1.000000); \coordinate (v15) at (1.000000,-0.118539); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,54}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{480} Q_{11,1}-\frac{72}{5} Q_{11,2}-10 Q_{3}^{2} Q_{5}+14 Q_{3} Q_{7}-\frac{20}{3} Q_{5}^{2}-\frac{100}{3} Q_{3}^{3}+\frac{11825}{54} Q_{9} }\\ & { \scriptstyle +\frac{58}{3} Q_{3} Q_{5}-\frac{53}{6} Q_{5}+\frac{105}{2} Q_{3}^{2}-\frac{2317}{24} Q_{7}+3 Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.367350,0.780779); \coordinate (v1) at (-1.000000,0.420318); \coordinate (v2) at (0.012563,0.218884); \coordinate (v3) at (0.381415,1.000000); \coordinate (v4) at (-0.507823,-0.246246); \coordinate (v5) at (-0.045932,-0.263875); \coordinate (v6) at (0.262381,0.469034); \coordinate (v7) at (0.388993,-1.000000); \coordinate (v8) at (0.506069,-0.456889); \coordinate (v9) at (-0.247004,-0.888032); \coordinate (v10) at (0.904637,-0.680753); \coordinate (v11) at (-0.938217,-0.545602); \coordinate (v12) at (1.000000,-0.079719); \coordinate (v13) at (0.531187,0.302472); \coordinate (v14) at (0.827239,0.778939); \coordinate (v15) at (-0.456915,0.245520); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,55}$ &
    ${\begin{aligned}&{\scriptstyle \frac{217}{24} Q_{3} Q_{7}-\frac{243313}{5760} Q_{11,1}-4 Q_{3}^{3}+\frac{49}{3} Q_{3} Q_{5}+\frac{113}{18} Q_{9}+\frac{56}{3} Q_{7}+25 Q_{5}^{2}-\frac{51}{5} Q_{11,2} }\\ & { \scriptstyle -\frac{67}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.262894); \coordinate (v1) at (-0.393824,0.840826); \coordinate (v2) at (-0.763425,-0.464123); \coordinate (v3) at (-0.573505,-0.195068); \coordinate (v4) at (1.000000,0.019189); \coordinate (v5) at (0.656523,0.166097); \coordinate (v6) at (0.853176,0.805835); \coordinate (v7) at (0.193151,0.062168); \coordinate (v8) at (0.706271,-0.728386); \coordinate (v9) at (-0.464721,-0.917797); \coordinate (v10) at (-0.033012,-1.000000); \coordinate (v11) at (-0.259739,-0.503536); \coordinate (v12) at (0.264830,0.680892); \coordinate (v13) at (0.165334,-0.517172); \coordinate (v14) at (-0.252031,0.239598); \coordinate (v15) at (-0.011000,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,56}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{26}{3} Q_{3} Q_{5}+\frac{28}{3} Q_{7}-\frac{140}{3} Q_{9}-\frac{875}{24} Q_{3} Q_{7}+\frac{95}{6} Q_{5}^{2}+\frac{86329}{1440} Q_{11,1}+\frac{7}{5} Q_{11,2} }\\ & { \scriptstyle +\frac{31}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.728353,-0.024182); \coordinate (v1) at (-0.329608,-0.153208); \coordinate (v2) at (-0.104904,-0.493695); \coordinate (v3) at (-0.522153,1.000000); \coordinate (v4) at (0.289105,-0.133380); \coordinate (v5) at (-0.469209,0.241888); \coordinate (v6) at (-0.532310,-0.907647); \coordinate (v7) at (-1.000000,-0.358419); \coordinate (v8) at (0.170043,0.180923); \coordinate (v9) at (1.000000,-0.225134); \coordinate (v10) at (0.289105,-1.000000); \coordinate (v11) at (-0.994492,0.564691); \coordinate (v12) at (0.592489,0.818453); \coordinate (v13) at (0.717279,-0.577372); \coordinate (v14) at (-0.014728,0.720564); \coordinate (v15) at (0.659384,0.146787); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,57}$ &
    ${\begin{aligned}&{\scriptstyle \frac{37}{12} Q_{3}^{2}-\frac{3}{2} Q_{11,2}-\frac{62957}{1152} Q_{11,1}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{2519}{72} Q_{9}+\frac{511}{48} Q_{7}+\frac{1}{2} Q_{3}+\frac{17}{6} Q_{3} Q_{5} }\\ & { \scriptstyle +\frac{7}{6} Q_{3} Q_{7}+\frac{15}{2} Q_{5}^{2}-\frac{1}{12} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.608992,0.995536); \coordinate (v1) at (0.447679,1.000000); \coordinate (v2) at (-1.000000,0.500569); \coordinate (v3) at (0.254329,0.632222); \coordinate (v4) at (0.905252,-0.158233); \coordinate (v5) at (-0.670566,-0.116925); \coordinate (v6) at (-0.898395,-0.686660); \coordinate (v7) at (0.488463,-0.819786); \coordinate (v8) at (-0.132693,-0.492058); \coordinate (v9) at (-0.208280,-1.000000); \coordinate (v10) at (0.538199,-0.408029); \coordinate (v11) at (0.179165,-0.227724); \coordinate (v12) at (-0.297992,0.117600); \coordinate (v13) at (0.455512,0.277437); \coordinate (v14) at (-0.482327,0.443603); \coordinate (v15) at (1.000000,0.560532); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,58}$ &
    ${\begin{aligned}&{\scriptstyle \frac{40}{3} Q_{3} Q_{5}-168 Q_{9}-56 Q_{3} Q_{7}+\frac{326}{3} Q_{11,1}-4 Q_{11,2}-\frac{20}{3} Q_{3}^{2} Q_{5}+\frac{214}{3} Q_{5}+\frac{40}{3} Q_{3}^{2} }\\ & { \scriptstyle +\frac{28}{3} Q_{7}-2 Q_{3}+20 Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.489640,0.142163); \coordinate (v1) at (-1.000000,0.404695); \coordinate (v2) at (-0.576190,-0.776777); \coordinate (v3) at (0.017586,0.950572); \coordinate (v4) at (-0.343312,-0.209633); \coordinate (v5) at (0.310628,-0.557353); \coordinate (v6) at (0.639013,-0.010490); \coordinate (v7) at (1.000000,-0.286106); \coordinate (v8) at (0.034035,0.039957); \coordinate (v9) at (0.450814,0.566095); \coordinate (v10) at (0.608635,-0.994887); \coordinate (v11) at (-0.360939,0.654220); \coordinate (v12) at (0.070860,-1.000000); \coordinate (v13) at (0.527576,1.000000); \coordinate (v14) at (0.847144,0.515692); \coordinate (v15) at (-0.882169,-0.416559); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,59}$ &
    ${\begin{aligned}&{\scriptstyle \frac{440}{81} Q_{9}-\frac{32}{9} Q_{3}^{3}-\frac{35}{3} Q_{3} Q_{7}+\frac{50}{9} Q_{5}^{2}+\frac{2}{3} Q_{3}-\frac{31}{9} Q_{5}+\frac{37}{9} Q_{3}^{2}+\frac{7}{36} Q_{7} }\\ & { \scriptstyle +\frac{38}{9} Q_{3} Q_{5}+\frac{64}{9} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.281236); \coordinate (v1) at (-0.476118,-0.045658); \coordinate (v2) at (-0.690693,-0.428602); \coordinate (v3) at (-0.488359,0.765237); \coordinate (v4) at (0.602241,0.548137); \coordinate (v5) at (1.000000,0.438186); \coordinate (v6) at (0.647450,0.943585); \coordinate (v7) at (0.475276,-0.168604); \coordinate (v8) at (0.559494,-0.905474); \coordinate (v9) at (0.293623,-0.537455); \coordinate (v10) at (0.927631,-0.372382); \coordinate (v11) at (-0.224675,-0.492183); \coordinate (v12) at (-0.258062,-1.000000); \coordinate (v13) at (0.120811,0.532808); \coordinate (v14) at (0.220980,1.000000); \coordinate (v15) at (-0.076336,0.057834); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,60}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2}-\frac{59}{9} Q_{3}^{3}-\frac{52973}{648} Q_{9}+\frac{163}{6} Q_{3} Q_{5}-\frac{32}{27} Q_{8}+6 Q_{5} }\\ & { \scriptstyle +\frac{65}{9} Q_{3}^{2}+\frac{3997}{72} Q_{7}+\frac{46}{9} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.801393,-0.011465); \coordinate (v1) at (-0.589416,-0.493098); \coordinate (v2) at (-0.113747,-0.102695); \coordinate (v3) at (-1.000000,0.658376); \coordinate (v4) at (1.000000,0.407738); \coordinate (v5) at (0.591819,0.896099); \coordinate (v6) at (0.315898,0.573032); \coordinate (v7) at (0.400175,-0.928159); \coordinate (v8) at (-0.255878,0.309068); \coordinate (v9) at (-0.030904,-0.529917); \coordinate (v10) at (0.756479,0.120558); \coordinate (v11) at (-0.128227,-1.000000); \coordinate (v12) at (0.699375,-0.486811); \coordinate (v13) at (-0.076710,1.000000); \coordinate (v14) at (-0.381126,0.634833); \coordinate (v15) at (0.467065,-0.222799); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,61}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{124}{27} Q_{5}+\frac{820}{27} Q_{3}^{2}-\frac{665}{27} Q_{7}+\frac{8}{9} Q_{3}-\frac{176}{9} Q_{3} Q_{5}+\frac{256}{9} Q_{8}-\frac{4400}{243} Q_{9} }\\ & { \scriptstyle +\frac{320}{27} Q_{3}^{3}-\frac{1162}{9} Q_{3} Q_{7}+\frac{512}{3} Q_{10}+\frac{1220}{9} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.549585,0.869453); \coordinate (v1) at (-0.616606,0.160483); \coordinate (v2) at (-0.893920,0.474631); \coordinate (v3) at (0.132313,1.000000); \coordinate (v4) at (0.179304,-0.374722); \coordinate (v5) at (0.690567,-0.084636); \coordinate (v6) at (-0.062987,-0.970197); \coordinate (v7) at (1.000000,0.248508); \coordinate (v8) at (0.297629,-1.000000); \coordinate (v9) at (-0.202027,-0.353252); \coordinate (v10) at (0.895620,-0.470953); \coordinate (v11) at (-1.000000,-0.325563); \coordinate (v12) at (0.212190,0.416113); \coordinate (v13) at (-0.518328,-0.827127); \coordinate (v14) at (0.660341,0.883362); \coordinate (v15) at (-0.282839,0.352231); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,62}$ &
    ${\begin{aligned}&{\scriptstyle 6 Q_{3}^{2}-\frac{441}{16} Q_{3} Q_{7}+20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.281818,0.120519); \coordinate (v1) at (-0.744094,-0.693468); \coordinate (v2) at (0.007465,-0.198196); \coordinate (v3) at (-0.006398,0.487396); \coordinate (v4) at (0.498001,0.333326); \coordinate (v5) at (0.812850,-0.352745); \coordinate (v6) at (-0.443499,0.640310); \coordinate (v7) at (0.688794,-0.929480); \coordinate (v8) at (0.940816,0.633371); \coordinate (v9) at (0.049676,-0.658697); \coordinate (v10) at (0.505110,-0.069900); \coordinate (v11) at (-0.059095,-1.000000); \coordinate (v12) at (0.168222,1.000000); \coordinate (v13) at (1.000000,-0.031982); \coordinate (v14) at (-0.368221,-0.352844); \coordinate (v15) at (-1.000000,0.029068); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,63}$ &
    ${\begin{aligned}&{\scriptstyle \frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{1001}{24} Q_{3} Q_{7}-\frac{25}{3} Q_{5}^{2}+\frac{26}{3} Q_{3}^{3}-\frac{2365}{54} Q_{9}+20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.635873,0.380754); \coordinate (v1) at (1.000000,0.478616); \coordinate (v2) at (0.770133,-0.164411); \coordinate (v3) at (-0.486509,0.790334); \coordinate (v4) at (0.108468,-0.566172); \coordinate (v5) at (-0.874115,-0.302965); \coordinate (v6) at (-0.428999,-0.958665); \coordinate (v7) at (-0.326518,-0.082033); \coordinate (v8) at (0.664790,-0.682588); \coordinate (v9) at (-0.485673,0.276392); \coordinate (v10) at (0.362826,-0.056456); \coordinate (v11) at (-1.000000,0.330198); \coordinate (v12) at (0.444465,-1.000000); \coordinate (v13) at (0.140140,1.000000); \coordinate (v14) at (0.205057,0.464330); \coordinate (v15) at (0.642168,0.968948); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,64}$ &
    ${\begin{aligned}&{\scriptstyle 7 Q_{3} Q_{5}+\frac{139}{27} Q_{9}-\frac{2723}{48} Q_{3} Q_{7}-\frac{95}{4} Q_{5}^{2}+\frac{243313}{5760} Q_{11,1}+\frac{20}{3} Q_{3}^{3}+\frac{51}{5} Q_{11,2}+\frac{67}{3} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle +6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.396277,0.475197); \coordinate (v1) at (0.367297,1.000000); \coordinate (v2) at (1.000000,0.072251); \coordinate (v3) at (-0.492760,0.254919); \coordinate (v4) at (0.101357,-0.046914); \coordinate (v5) at (0.017107,0.288491); \coordinate (v6) at (-0.414167,-0.710036); \coordinate (v7) at (0.237581,-1.000000); \coordinate (v8) at (0.044959,-0.595328); \coordinate (v9) at (-1.000000,-0.210341); \coordinate (v10) at (0.525820,-0.153727); \coordinate (v11) at (-0.902620,0.373768); \coordinate (v12) at (0.904817,-0.611465); \coordinate (v13) at (-0.354784,-0.223801); \coordinate (v14) at (-0.391156,0.901500); \coordinate (v15) at (0.799482,0.412883); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,65}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{11253}{128} Q_{11,1}-\frac{119}{6} Q_{3} Q_{7}+\frac{395}{6} Q_{5}^{2}-4 Q_{3}^{3}+\frac{1735}{36} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.689607,0.306311); \coordinate (v1) at (-0.266138,-0.068850); \coordinate (v2) at (0.178120,-0.239822); \coordinate (v3) at (-0.374405,1.000000); \coordinate (v4) at (-0.280242,0.513599); \coordinate (v5) at (-0.045891,-0.729794); \coordinate (v6) at (-0.977353,-0.919964); \coordinate (v7) at (0.480704,-0.542619); \coordinate (v8) at (0.176338,0.170076); \coordinate (v9) at (-1.000000,-0.114659); \coordinate (v10) at (0.405925,-1.000000); \coordinate (v11) at (-0.962919,0.607375); \coordinate (v12) at (1.000000,-0.306832); \coordinate (v13) at (0.357294,0.755067); \coordinate (v14) at (-0.402841,-0.607433); \coordinate (v15) at (0.787052,0.301112); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,66}$ &
    ${\begin{aligned}&{\scriptstyle \frac{145}{3} Q_{5}^{2}-\frac{128}{3} Q_{10}-\frac{343}{6} Q_{3} Q_{7}-\frac{8}{3} Q_{3}^{3}+\frac{6349}{54} Q_{9}-24 Q_{3} Q_{5}-\frac{256}{3} Q_{8}-\frac{73133}{1440} Q_{11,1} }\\ & { \scriptstyle -\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.652643,0.785547); \coordinate (v1) at (0.085124,1.000000); \coordinate (v2) at (-1.000000,0.089933); \coordinate (v3) at (-0.355570,0.082544); \coordinate (v4) at (0.768397,-0.405383); \coordinate (v5) at (0.197231,-0.180585); \coordinate (v6) at (1.000000,0.227560); \coordinate (v7) at (-0.503642,-0.349967); \coordinate (v8) at (0.463799,0.571985); \coordinate (v9) at (0.023934,-1.000000); \coordinate (v10) at (-0.174541,-0.474410); \coordinate (v11) at (-0.818144,-0.791291); \coordinate (v12) at (0.942325,0.959495); \coordinate (v13) at (-0.097454,0.476643); \coordinate (v14) at (0.124235,0.217412); \coordinate (v15) at (0.672512,0.278214); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,67}$ &
    ${\begin{aligned}&{\scriptstyle \frac{70109}{1152} Q_{11,1}+\frac{14}{3} Q_{3} Q_{7}-\frac{12997}{216} Q_{9}+23 Q_{3} Q_{5}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}-\frac{10}{3} Q_{3}^{3}-\frac{265}{6} Q_{5}^{2} }\\ & { \scriptstyle -\frac{1}{2} Q_{11,2}+\frac{15}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.370620,0.462947); \coordinate (v1) at (0.055711,1.000000); \coordinate (v2) at (1.000000,0.196098); \coordinate (v3) at (-0.053571,-0.073267); \coordinate (v4) at (-0.023479,0.445828); \coordinate (v5) at (-0.522469,0.351089); \coordinate (v6) at (-0.818065,-0.193551); \coordinate (v7) at (0.226848,-1.000000); \coordinate (v8) at (-1.000000,0.207259); \coordinate (v9) at (-0.462452,-0.942798); \coordinate (v10) at (0.345808,-0.163476); \coordinate (v11) at (-0.422884,-0.347349); \coordinate (v12) at (0.837398,-0.475260); \coordinate (v13) at (0.051311,-0.445899); \coordinate (v14) at (-0.768598,0.938826); \coordinate (v15) at (0.607397,0.852730); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,68}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{243313}{5760} Q_{11,1}-\frac{51}{5} Q_{11,2}-\frac{67}{3} Q_{3}^{2} Q_{5}-\frac{77}{6} Q_{3} Q_{7}+55 Q_{5}^{2}+\frac{14}{3} Q_{3}^{3}+\frac{16895}{216} Q_{9} }\\ & { \scriptstyle -35 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.188429,0.644507); \coordinate (v1) at (1.000000,0.389974); \coordinate (v2) at (0.499415,0.099961); \coordinate (v3) at (-0.599460,0.831733); \coordinate (v4) at (-0.198937,-1.000000); \coordinate (v5) at (-0.205639,-0.088407); \coordinate (v6) at (-0.115580,-0.452229); \coordinate (v7) at (0.598799,-0.855637); \coordinate (v8) at (-0.505357,-0.433811); \coordinate (v9) at (-0.446140,0.534410); \coordinate (v10) at (0.676454,-0.270973); \coordinate (v11) at (-1.000000,0.186303); \coordinate (v12) at (0.310550,-0.254618); \coordinate (v13) at (-0.188375,1.000000); \coordinate (v14) at (0.041463,0.214626); \coordinate (v15) at (0.574961,0.953479); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,69}$ &
    ${\begin{aligned}&{\scriptstyle \frac{86329}{1440} Q_{11,1}+\frac{7}{5} Q_{11,2}+\frac{31}{3} Q_{3}^{2} Q_{5}-\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2}-\frac{20}{3} Q_{3}^{3}-\frac{6691}{108} Q_{9}+8 Q_{3} Q_{5} }\\ & { \scriptstyle -6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.130679,0.265421); \coordinate (v1) at (0.493846,0.122656); \coordinate (v2) at (0.089908,-0.429490); \coordinate (v3) at (-0.137493,1.000000); \coordinate (v4) at (-0.651710,-0.077465); \coordinate (v5) at (-1.000000,0.104395); \coordinate (v6) at (-0.717125,-0.681031); \coordinate (v7) at (-0.369462,0.472432); \coordinate (v8) at (-0.201463,0.010353); \coordinate (v9) at (0.553814,-1.000000); \coordinate (v10) at (0.380146,-0.279926); \coordinate (v11) at (-0.810472,0.519494); \coordinate (v12) at (-0.188026,-0.955454); \coordinate (v13) at (0.390893,0.861800); \coordinate (v14) at (0.894339,-0.415180); \coordinate (v15) at (1.000000,0.267497); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,70}$ &
    ${\begin{aligned}&{\scriptstyle \frac{5}{2} Q_{3}^{2}-\frac{103}{3} Q_{3} Q_{5}+\frac{25}{6} Q_{5}^{2}-\frac{203}{16} Q_{7}+\frac{19}{6} Q_{3}^{3}+\frac{1591}{108} Q_{9}+\frac{1085}{48} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.047786,0.239473); \coordinate (v1) at (-0.217348,-0.115971); \coordinate (v2) at (-0.400219,0.278109); \coordinate (v3) at (0.529354,0.732409); \coordinate (v4) at (-0.784142,0.748619); \coordinate (v5) at (-0.813356,-0.400486); \coordinate (v6) at (-0.198872,-0.951398); \coordinate (v7) at (0.996329,-0.507682); \coordinate (v8) at (-0.015818,-0.532719); \coordinate (v9) at (0.430599,0.048733); \coordinate (v10) at (0.384342,-1.000000); \coordinate (v11) at (-0.438785,1.000000); \coordinate (v12) at (1.000000,0.262067); \coordinate (v13) at (-0.103734,0.569049); \coordinate (v14) at (0.334689,-0.530250); \coordinate (v15) at (-1.000000,0.268618); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,71}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1085}{48} Q_{3} Q_{7}-\frac{25}{6} Q_{5}^{2}+\frac{35}{12} Q_{5}-\frac{385}{32} Q_{7}+\frac{4}{3} Q_{3}^{2}+\frac{475}{144} Q_{9}-\frac{1}{2} Q_{3}^{3} }\\ & { \scriptstyle +\frac{355}{12} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.501496,0.444951); \coordinate (v1) at (0.655679,0.385805); \coordinate (v2) at (-0.325300,1.000000); \coordinate (v3) at (-0.819911,-0.013870); \coordinate (v4) at (-0.159105,-0.551746); \coordinate (v5) at (0.239976,-0.447817); \coordinate (v6) at (0.314203,0.049806); \coordinate (v7) at (0.510329,-0.798120); \coordinate (v8) at (-0.352870,-0.157582); \coordinate (v9) at (-0.741313,-1.000000); \coordinate (v10) at (-0.132277,-0.964873); \coordinate (v11) at (-1.000000,-0.583450); \coordinate (v12) at (1.000000,-0.267233); \coordinate (v13) at (-0.165131,0.115496); \coordinate (v14) at (0.303685,0.850667); \coordinate (v15) at (0.247735,0.409296); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,72}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{65}{12} Q_{5}^{2}+\frac{128}{3} Q_{10}-\frac{1253}{48} Q_{3} Q_{7}+\frac{62}{3} Q_{3}^{3}-\frac{12887}{108} Q_{9}+36 Q_{3} Q_{5}+128 Q_{8} }\\ & { \scriptstyle +\frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.531454,0.735066); \coordinate (v1) at (-0.012274,1.000000); \coordinate (v2) at (0.607014,-0.055931); \coordinate (v3) at (0.055362,0.590895); \coordinate (v4) at (-0.312938,-0.390966); \coordinate (v5) at (0.021874,-0.014785); \coordinate (v6) at (-0.699877,-0.658079); \coordinate (v7) at (0.267137,-0.378128); \coordinate (v8) at (-1.000000,-0.085413); \coordinate (v9) at (0.062342,-1.000000); \coordinate (v10) at (1.000000,-0.218528); \coordinate (v11) at (-0.565473,0.071555); \coordinate (v12) at (0.758982,-0.822321); \coordinate (v13) at (0.826241,0.222044); \coordinate (v14) at (-0.702037,0.518647); \coordinate (v15) at (0.294304,0.212729); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,73}$ &
    ${\begin{aligned}&{\scriptstyle \frac{243313}{5760} Q_{11,1}+\frac{51}{5} Q_{11,2}+\frac{67}{3} Q_{3}^{2} Q_{5}+\frac{77}{3} Q_{3} Q_{7}-\frac{230}{3} Q_{5}^{2}-\frac{10}{3} Q_{3}^{3}-\frac{2365}{54} Q_{9}+20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.063452,0.421263); \coordinate (v1) at (-0.012420,-0.416543); \coordinate (v2) at (-0.730556,0.166475); \coordinate (v3) at (0.287375,1.000000); \coordinate (v4) at (0.521093,-0.638469); \coordinate (v5) at (-0.209992,-0.042536); \coordinate (v6) at (-0.097529,-1.000000); \coordinate (v7) at (1.000000,-0.260487); \coordinate (v8) at (-1.000000,-0.033273); \coordinate (v9) at (0.333254,0.427738); \coordinate (v10) at (0.362677,-0.956015); \coordinate (v11) at (-0.792276,-0.527263); \coordinate (v12) at (0.913810,0.462903); \coordinate (v13) at (0.267012,-0.187908); \coordinate (v14) at (-0.161528,0.966184); \coordinate (v15) at (-0.881459,0.665169); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,74}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4}{3} Q_{3}^{3}+\frac{275}{216} Q_{9}+35 Q_{3} Q_{5}-35 Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.351977,1.000000); \coordinate (v1) at (-0.477414,0.575062); \coordinate (v2) at (-0.957633,0.588122); \coordinate (v3) at (0.468765,0.937224); \coordinate (v4) at (-0.759445,-0.727248); \coordinate (v5) at (-0.369397,-0.358648); \coordinate (v6) at (0.403166,-0.778640); \coordinate (v7) at (0.536995,0.115491); \coordinate (v8) at (0.193394,-0.281430); \coordinate (v9) at (0.937667,-0.212536); \coordinate (v10) at (-0.136353,-1.000000); \coordinate (v11) at (-0.418601,0.070579); \coordinate (v12) at (0.362972,0.482204); \coordinate (v13) at (1.000000,0.580286); \coordinate (v14) at (0.065553,0.048924); \coordinate (v15) at (-1.000000,-0.104856); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,75}$ &
    ${\begin{aligned}&{\scriptstyle \frac{4}{3} Q_{3}^{3}-20 Q_{3} Q_{5}+\frac{2575}{54} Q_{9}-\frac{301}{16} Q_{3} Q_{7}+\frac{275}{4} Q_{5}^{2}-\frac{243313}{5760} Q_{11,1}-\frac{51}{5} Q_{11,2}-\frac{67}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.507040,1.000000); \coordinate (v1) at (0.084361,0.599054); \coordinate (v2) at (-1.000000,0.545826); \coordinate (v3) at (0.127819,0.883943); \coordinate (v4) at (-0.411140,-0.142353); \coordinate (v5) at (0.358677,-0.428232); \coordinate (v6) at (-0.051055,-0.414229); \coordinate (v7) at (0.924545,0.048027); \coordinate (v8) at (1.000000,-0.536887); \coordinate (v9) at (0.710190,-0.815342); \coordinate (v10) at (0.176869,-1.000000); \coordinate (v11) at (-0.255499,0.613949); \coordinate (v12) at (0.290373,-0.102281); \coordinate (v13) at (-0.120670,0.087343); \coordinate (v14) at (0.626483,0.267667); \coordinate (v15) at (-0.586218,0.258669); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,76}$ &
    ${\begin{aligned}&{\scriptstyle \frac{35}{12} Q_{5}+\frac{4}{3} Q_{3}^{2}-\frac{203}{96} Q_{7}+\frac{1085}{48} Q_{3} Q_{7}+\frac{25}{6} Q_{5}^{2}-\frac{1}{2} Q_{3}^{3}+\frac{475}{144} Q_{9}-\frac{355}{12} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.366235,0.245739); \coordinate (v1) at (0.467800,0.962982); \coordinate (v2) at (0.395689,-0.836043); \coordinate (v3) at (-0.085266,0.355843); \coordinate (v4) at (-0.597476,-0.354376); \coordinate (v5) at (-0.708985,-0.704052); \coordinate (v6) at (-1.000000,0.214431); \coordinate (v7) at (-0.431824,-1.000000); \coordinate (v8) at (-0.058583,-0.148282); \coordinate (v9) at (1.000000,-0.261393); \coordinate (v10) at (0.779974,-0.847053); \coordinate (v11) at (-0.028852,-0.468924); \coordinate (v12) at (0.981903,0.237936); \coordinate (v13) at (0.388210,-0.206589); \coordinate (v14) at (-0.600025,0.697668); \coordinate (v15) at (-0.285737,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,77}$ &
    ${\begin{aligned}&{\scriptstyle \frac{325}{6} Q_{5}^{2}-\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{35}{8} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.158254,0.238324); \coordinate (v1) at (0.279852,0.944132); \coordinate (v2) at (0.174023,-0.424612); \coordinate (v3) at (-0.855443,-0.284084); \coordinate (v4) at (-0.034575,-0.195993); \coordinate (v5) at (0.153198,0.502649); \coordinate (v6) at (-0.627566,0.549352); \coordinate (v7) at (0.443229,-0.146940); \coordinate (v8) at (-0.565343,-0.124739); \coordinate (v9) at (0.910917,-0.557330); \coordinate (v10) at (-0.312051,-0.753706); \coordinate (v11) at (0.597935,-1.000000); \coordinate (v12) at (1.000000,0.459651); \coordinate (v13) at (0.517862,0.288537); \coordinate (v14) at (-0.486639,1.000000); \coordinate (v15) at (-1.000000,0.520296); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,78}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{11253}{128} Q_{11,1}+\frac{1323}{8} Q_{3} Q_{7}-135 Q_{5}^{2}+\frac{393}{4} Q_{9}-18 Q_{3} Q_{5}+36 Q_{3}^{2}-\frac{189}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.123601,0.989501); \coordinate (v1) at (0.469681,0.712945); \coordinate (v2) at (-0.196010,0.210619); \coordinate (v3) at (-0.510427,1.000000); \coordinate (v4) at (-0.801502,-0.149672); \coordinate (v5) at (0.024095,-0.456743); \coordinate (v6) at (-0.530014,-0.482965); \coordinate (v7) at (1.000000,0.095132); \coordinate (v8) at (0.693951,-0.958546); \coordinate (v9) at (0.087954,-1.000000); \coordinate (v10) at (0.942527,-0.632690); \coordinate (v11) at (-1.000000,0.595835); \coordinate (v12) at (0.140662,0.297940); \coordinate (v13) at (0.508569,-0.339694); \coordinate (v14) at (0.132465,-0.166061); \coordinate (v15) at (-0.433491,0.680594); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,79}$ &
    ${\begin{aligned}&{\scriptstyle \frac{385}{16} Q_{3} Q_{7}-\frac{45}{2} Q_{5}^{2}-\frac{8}{3} Q_{3}^{3}-\frac{8315}{216} Q_{9}+21 Q_{3} Q_{5}-32 Q_{8}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.290041,0.518605); \coordinate (v1) at (0.720318,0.636779); \coordinate (v2) at (-0.964610,0.074633); \coordinate (v3) at (-0.591452,0.694061); \coordinate (v4) at (0.562377,-0.047480); \coordinate (v5) at (0.301530,-0.364154); \coordinate (v6) at (-0.430559,-1.000000); \coordinate (v7) at (0.534419,-0.607822); \coordinate (v8) at (-0.349666,0.157272); \coordinate (v9) at (-0.014743,-0.567749); \coordinate (v10) at (1.000000,0.024327); \coordinate (v11) at (-0.333342,-0.362471); \coordinate (v12) at (-1.000000,-0.553733); \coordinate (v13) at (0.131131,0.361779); \coordinate (v14) at (-0.273079,1.000000); \coordinate (v15) at (0.421702,0.941487); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,80}$ &
    ${\begin{aligned}&{\scriptstyle 27 Q_{3} Q_{5}+\frac{32}{3} Q_{8}-\frac{7}{8} Q_{9}-\frac{441}{16} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.540750,0.697540); \coordinate (v1) at (0.117511,0.338493); \coordinate (v2) at (-1.000000,-0.003917); \coordinate (v3) at (0.071665,1.000000); \coordinate (v4) at (0.651924,-0.267573); \coordinate (v5) at (-0.061479,-0.047821); \coordinate (v6) at (-0.023061,-1.000000); \coordinate (v7) at (1.000000,-0.432820); \coordinate (v8) at (-0.536613,0.003655); \coordinate (v9) at (0.179969,-0.364060); \coordinate (v10) at (0.580919,-0.831458); \coordinate (v11) at (-0.652122,-0.914166); \coordinate (v12) at (0.875721,0.234983); \coordinate (v13) at (0.551048,0.628400); \coordinate (v14) at (-0.291674,-0.434434); \coordinate (v15) at (-0.358062,0.380136); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,81}$ &
    ${\begin{aligned}&{\scriptstyle -42 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+\frac{226}{27} Q_{9}+\frac{8}{3} Q_{3}^{3}+35 Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.873986,0.869418); \coordinate (v1) at (0.083174,1.000000); \coordinate (v2) at (1.000000,0.181295); \coordinate (v3) at (0.238755,0.326301); \coordinate (v4) at (-0.175266,0.352010); \coordinate (v5) at (-1.000000,0.251295); \coordinate (v6) at (-0.486335,-0.298601); \coordinate (v7) at (0.016045,-1.000000); \coordinate (v8) at (-0.091979,-0.479838); \coordinate (v9) at (-0.868282,-0.427716); \coordinate (v10) at (-0.003361,-0.194492); \coordinate (v11) at (-0.508381,0.004046); \coordinate (v12) at (0.536507,-0.116270); \coordinate (v13) at (0.579733,-0.502043); \coordinate (v14) at (-0.422970,0.716690); \coordinate (v15) at (0.389505,0.643296); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,82}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{98}{3} Q_{3} Q_{7}-\frac{128}{3} Q_{10}-\frac{55}{6} Q_{5}^{2}+7 Q_{3} Q_{5}-\frac{128}{3} Q_{8}-\frac{8803}{216} Q_{9}+\frac{243313}{5760} Q_{11,1} }\\ & { \scriptstyle -\frac{16}{3} Q_{3}^{3}+\frac{51}{5} Q_{11,2}+\frac{67}{3} Q_{3}^{2} Q_{5}-18 Q_{3}^{2}+\frac{189}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.200228,-1.000000); \coordinate (v1) at (1.000000,-0.341166); \coordinate (v2) at (0.111768,-0.274431); \coordinate (v3) at (-0.653622,-0.886686); \coordinate (v4) at (-0.189758,1.000000); \coordinate (v5) at (0.082742,0.442784); \coordinate (v6) at (-0.496242,0.113001); \coordinate (v7) at (0.300351,0.958593); \coordinate (v8) at (-0.373469,0.564756); \coordinate (v9) at (-0.197014,-0.541145); \coordinate (v10) at (-0.560488,-0.459023); \coordinate (v11) at (0.651514,0.351845); \coordinate (v12) at (0.614368,-0.773151); \coordinate (v13) at (0.535496,-0.045364); \coordinate (v14) at (-1.000000,-0.194298); \coordinate (v15) at (-0.060143,0.122942); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,83}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{770}{3} Q_{5}^{2}-\frac{1024}{3} Q_{10}+\frac{1673}{6} Q_{3} Q_{7}-\frac{296}{3} Q_{3}^{3}+\frac{7229}{27} Q_{9}-48 Q_{3} Q_{5}-\frac{512}{3} Q_{8} }\\ & { \scriptstyle -\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.424255,0.708995); \coordinate (v1) at (0.323892,-0.061980); \coordinate (v2) at (-1.000000,-0.006715); \coordinate (v3) at (-0.010022,1.000000); \coordinate (v4) at (0.242483,-0.538687); \coordinate (v5) at (-0.530696,-0.490959); \coordinate (v6) at (0.826114,-0.093530); \coordinate (v7) at (0.705396,-0.672644); \coordinate (v8) at (-0.430208,0.127977); \coordinate (v9) at (-0.282052,-0.930465); \coordinate (v10) at (0.434673,-1.000000); \coordinate (v11) at (-0.899937,-0.748619); \coordinate (v12) at (0.035563,0.453894); \coordinate (v13) at (-0.107381,-0.089236); \coordinate (v14) at (0.519133,0.578965); \coordinate (v15) at (1.000000,0.649584); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,84}$ &
    ${\begin{aligned}&{\scriptstyle \frac{86329}{1440} Q_{11,1}+\frac{7}{5} Q_{11,2}+\frac{31}{3} Q_{3}^{2} Q_{5}-\frac{2485}{12} Q_{3} Q_{7}+\frac{256}{3} Q_{10}+\frac{500}{3} Q_{5}^{2}-\frac{40}{3} Q_{3}^{3}-\frac{8327}{108} Q_{9} }\\ & { \scriptstyle +56 Q_{3} Q_{5}+\frac{512}{3} Q_{8}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.302863,-0.937779); \coordinate (v1) at (0.305435,-0.701891); \coordinate (v2) at (0.266934,-0.369617); \coordinate (v3) at (-1.000000,-0.667313); \coordinate (v4) at (0.021820,1.000000); \coordinate (v5) at (0.513049,0.497776); \coordinate (v6) at (-0.133040,-0.164524); \coordinate (v7) at (0.461532,0.914608); \coordinate (v8) at (-0.597309,0.515607); \coordinate (v9) at (0.093634,-1.000000); \coordinate (v10) at (-0.397240,-0.473009); \coordinate (v11) at (0.026098,0.524388); \coordinate (v12) at (0.906888,-0.893041); \coordinate (v13) at (1.000000,-0.151254); \coordinate (v14) at (-0.712766,-0.024520); \coordinate (v15) at (0.228342,0.145726); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,85}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73133}{1440} Q_{11,1}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}-\frac{161}{6} Q_{3} Q_{7}-\frac{128}{3} Q_{10}+\frac{5}{3} Q_{5}^{2}+\frac{20}{3} Q_{3}^{3}-\frac{3709}{54} Q_{9} }\\ & { \scriptstyle +24 Q_{3} Q_{5}+\frac{256}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.711570,-0.396417); \coordinate (v1) at (0.179361,-0.260516); \coordinate (v2) at (-0.404933,-0.910603); \coordinate (v3) at (0.012172,0.324135); \coordinate (v4) at (0.885365,-0.485481); \coordinate (v5) at (-0.964572,0.123097); \coordinate (v6) at (-1.000000,0.828871); \coordinate (v7) at (0.343373,0.932260); \coordinate (v8) at (-0.462000,0.710690); \coordinate (v9) at (0.445400,0.226566); \coordinate (v10) at (-0.209947,-0.116176); \coordinate (v11) at (0.048652,-0.747857); \coordinate (v12) at (1.000000,0.090197); \coordinate (v13) at (-0.370176,0.142497); \coordinate (v14) at (-0.337720,1.000000); \coordinate (v15) at (0.390055,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,86}$ &
    ${\begin{aligned}&{\scriptstyle \frac{29}{12} Q_{5}-\frac{83}{12} Q_{3}^{2}-\frac{707}{48} Q_{7}+\frac{86329}{1440} Q_{11,1}+\frac{7}{5} Q_{11,2}+\frac{31}{3} Q_{3}^{2} Q_{5}-\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2} }\\ & { \scriptstyle -\frac{8}{3} Q_{3}^{3}-\frac{895}{27} Q_{9}+\frac{8}{3} Q_{3} Q_{5}+\frac{1}{2} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.052371); \coordinate (v1) at (-0.092610,-0.449915); \coordinate (v2) at (-0.129799,0.145539); \coordinate (v3) at (-0.495518,0.539111); \coordinate (v4) at (0.770216,0.585192); \coordinate (v5) at (0.149843,0.550527); \coordinate (v6) at (0.876712,-0.255017); \coordinate (v7) at (1.000000,0.888450); \coordinate (v8) at (0.212124,-0.046086); \coordinate (v9) at (-0.253193,-1.000000); \coordinate (v10) at (0.465290,-0.620270); \coordinate (v11) at (-0.484359,-0.240572); \coordinate (v12) at (0.879900,0.283277); \coordinate (v13) at (0.027638,1.000000); \coordinate (v14) at (-0.696840,-0.585949); \coordinate (v15) at (0.338707,-0.910527); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,87}$ &
    ${\begin{aligned}&{\scriptstyle 27 Q_{3} Q_{5}+\frac{32}{3} Q_{8}-\frac{7}{8} Q_{9}-\frac{441}{16} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.422360,0.414996); \coordinate (v1) at (0.132927,0.665955); \coordinate (v2) at (0.018584,-0.621178); \coordinate (v3) at (-0.243115,1.000000); \coordinate (v4) at (-0.065691,0.181013); \coordinate (v5) at (-0.324497,-0.339969); \coordinate (v6) at (-1.000000,-0.410789); \coordinate (v7) at (0.387846,-0.137424); \coordinate (v8) at (0.335119,-1.000000); \coordinate (v9) at (1.000000,-0.237799); \coordinate (v10) at (-0.618992,-0.876818); \coordinate (v11) at (-0.833228,0.251324); \coordinate (v12) at (0.645467,-0.687523); \coordinate (v13) at (0.765039,0.384263); \coordinate (v14) at (-0.352891,0.064602); \coordinate (v15) at (0.075233,-0.256632); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,88}$ &
    ${\begin{aligned}&{\scriptstyle 12 Q_{3}^{2}-\frac{63}{2} Q_{7}-\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{539}{48} Q_{3} Q_{7}+\frac{125}{12} Q_{5}^{2}-\frac{8}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{8009}{108} Q_{9}-12 Q_{3} Q_{5}-\frac{64}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.955357,0.355188); \coordinate (v1) at (-0.728121,0.753133); \coordinate (v2) at (-0.920014,-0.679407); \coordinate (v3) at (-0.348212,0.312983); \coordinate (v4) at (-0.549570,-0.057811); \coordinate (v5) at (0.127974,0.584940); \coordinate (v6) at (-0.270605,-0.709712); \coordinate (v7) at (0.788360,0.656536); \coordinate (v8) at (0.618526,-0.654639); \coordinate (v9) at (1.000000,-0.034782); \coordinate (v10) at (-0.126864,-0.244346); \coordinate (v11) at (0.353868,-0.169551); \coordinate (v12) at (0.566377,0.273108); \coordinate (v13) at (0.175343,1.000000); \coordinate (v14) at (-0.012830,-1.000000); \coordinate (v15) at (-1.000000,-0.057453); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,89}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4}{3} Q_{3}^{3}+\frac{275}{216} Q_{9}+35 Q_{3} Q_{5}-35 Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.020267,0.984528); \coordinate (v1) at (-0.598070,1.000000); \coordinate (v2) at (0.081687,0.420452); \coordinate (v3) at (0.500734,0.565120); \coordinate (v4) at (-0.443101,0.022810); \coordinate (v5) at (0.347440,-0.088291); \coordinate (v6) at (0.386487,-0.528599); \coordinate (v7) at (0.912805,-0.812735); \coordinate (v8) at (-0.796492,-0.257042); \coordinate (v9) at (0.127794,-1.000000); \coordinate (v10) at (-0.564008,-0.973661); \coordinate (v11) at (-1.000000,0.305591); \coordinate (v12) at (1.000000,-0.042312); \coordinate (v13) at (-0.103082,-0.556301); \coordinate (v14) at (-0.046427,-0.286186); \coordinate (v15) at (-0.456592,0.586624); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,90}$ &
    ${\begin{aligned}&{\scriptstyle \frac{70109}{1152} Q_{11,1}-\frac{1}{2} Q_{11,2}-15 Q_{3} Q_{5}-\frac{3245}{72} Q_{9}-2 Q_{3}^{3}+\frac{15}{2} Q_{3}^{2} Q_{5}+\frac{35}{6} Q_{3} Q_{7}-\frac{65}{6} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.216942,0.477548); \coordinate (v1) at (0.173582,0.472549); \coordinate (v2) at (0.315489,0.037371); \coordinate (v3) at (-0.067298,1.000000); \coordinate (v4) at (-0.039139,-0.486247); \coordinate (v5) at (-0.432396,-0.406963); \coordinate (v6) at (-0.997044,0.120916); \coordinate (v7) at (-0.604696,-0.965354); \coordinate (v8) at (-1.000000,-0.348871); \coordinate (v9) at (-0.072099,-1.000000); \coordinate (v10) at (0.543074,-0.502972); \coordinate (v11) at (-0.116435,-0.070055); \coordinate (v12) at (0.527379,0.758966); \coordinate (v13) at (1.000000,0.169154); \coordinate (v14) at (-0.579168,0.754761); \coordinate (v15) at (0.600871,-0.210407); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,91}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{335}{12} Q_{3} Q_{5}-\frac{91}{32} Q_{7}+\frac{1085}{48} Q_{3} Q_{7}+\frac{25}{6} Q_{5}^{2}+\frac{8035}{432} Q_{9}-\frac{35}{4} Q_{5}+\frac{13}{6} Q_{3}^{3} }\\ & { \scriptstyle -5 Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.661614,0.740976); \coordinate (v1) at (0.018470,1.000000); \coordinate (v2) at (-1.000000,0.278614); \coordinate (v3) at (-0.168328,0.181081); \coordinate (v4) at (0.729692,-0.513420); \coordinate (v5) at (-0.121121,-0.379732); \coordinate (v6) at (1.000000,0.188942); \coordinate (v7) at (-0.620959,-0.035278); \coordinate (v8) at (-0.222597,-0.696432); \coordinate (v9) at (0.109486,-1.000000); \coordinate (v10) at (0.238739,-0.636258); \coordinate (v11) at (-0.882014,-0.573865); \coordinate (v12) at (0.657182,0.744743); \coordinate (v13) at (0.559180,0.350679); \coordinate (v14) at (-0.331410,0.491287); \coordinate (v15) at (0.368558,-0.105377); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,92}$ &
    ${\begin{aligned}&{\scriptstyle \frac{770}{9} Q_{9}+4 Q_{3}^{3}-\frac{81}{10} Q_{11,2}-\frac{11509}{160} Q_{11,1}-\frac{27}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.368634,0.418824); \coordinate (v1) at (-0.231705,0.343089); \coordinate (v2) at (1.000000,-0.057555); \coordinate (v3) at (-0.116393,1.000000); \coordinate (v4) at (-0.099056,-0.676459); \coordinate (v5) at (-0.972618,-0.508409); \coordinate (v6) at (-1.000000,0.110977); \coordinate (v7) at (-0.173541,-1.000000); \coordinate (v8) at (-0.514146,-0.347941); \coordinate (v9) at (-0.740802,-0.817884); \coordinate (v10) at (0.404334,0.044826); \coordinate (v11) at (-0.217396,0.047553); \coordinate (v12) at (0.610210,0.809573); \coordinate (v13) at (0.966139,0.329454); \coordinate (v14) at (-0.710444,0.602394); \coordinate (v15) at (0.539972,-0.384453); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,93}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1085}{48} Q_{3} Q_{7}-\frac{25}{6} Q_{5}^{2}-\frac{19}{6} Q_{3}^{3}-\frac{5185}{432} Q_{9}-Q_{3}^{2}+\frac{1631}{96} Q_{7}+\frac{415}{12} Q_{3} Q_{5} }\\ & { \scriptstyle -\frac{35}{4} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.121583,0.740400); \coordinate (v1) at (0.183533,0.315732); \coordinate (v2) at (0.283600,-0.218105); \coordinate (v3) at (-0.578758,0.886330); \coordinate (v4) at (0.471957,-0.560383); \coordinate (v5) at (-0.174091,-0.330347); \coordinate (v6) at (-0.894262,-0.444494); \coordinate (v7) at (-0.301620,0.349159); \coordinate (v8) at (-0.235691,-0.747189); \coordinate (v9) at (1.000000,-0.922592); \coordinate (v10) at (-0.630122,-0.065895); \coordinate (v11) at (-1.000000,0.051999); \coordinate (v12) at (0.228525,-1.000000); \coordinate (v13) at (0.645232,-0.167587); \coordinate (v14) at (0.154724,1.000000); \coordinate (v15) at (0.589733,0.432457); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,94}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4}{3} Q_{3}^{3}+9 Q_{3} Q_{5}+\frac{64}{3} Q_{8}-\frac{11809}{216} Q_{9}-\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2}+\frac{62957}{1152} Q_{11,1} }\\ & { \scriptstyle +\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.740812,-0.230675); \coordinate (v1) at (0.105565,0.202048); \coordinate (v2) at (-0.585597,-0.760645); \coordinate (v3) at (-1.000000,0.482071); \coordinate (v4) at (0.579549,-0.223774); \coordinate (v5) at (-0.091808,1.000000); \coordinate (v6) at (1.000000,0.102156); \coordinate (v7) at (0.287470,-0.898421); \coordinate (v8) at (0.407046,0.867926); \coordinate (v9) at (-0.394958,-0.123018); \coordinate (v10) at (-0.580305,0.946004); \coordinate (v11) at (-0.147236,-1.000000); \coordinate (v12) at (0.801262,0.748163); \coordinate (v13) at (-0.037214,-0.418591); \coordinate (v14) at (-0.254832,0.505289); \coordinate (v15) at (0.550204,0.386822); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,95}$ &
    ${\begin{aligned}&{\scriptstyle \frac{35}{48} Q_{3} Q_{7}+\frac{243313}{5760} Q_{11,1}-18 Q_{3}^{2}+\frac{189}{4} Q_{7}+\frac{20}{3} Q_{3}^{3}-\frac{325}{12} Q_{5}^{2}+\frac{51}{5} Q_{11,2}+\frac{67}{3} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle -21 Q_{3} Q_{5}-\frac{11821}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.013820,1.000000); \coordinate (v1) at (0.563198,0.897344); \coordinate (v2) at (0.217400,0.507591); \coordinate (v3) at (-0.397042,0.446077); \coordinate (v4) at (-0.547577,-0.105173); \coordinate (v5) at (-0.370045,-0.616046); \coordinate (v6) at (-0.793238,-0.810565); \coordinate (v7) at (0.480849,-1.000000); \coordinate (v8) at (0.492060,-0.576057); \coordinate (v9) at (1.000000,-0.591967); \coordinate (v10) at (-0.020084,-0.985122); \coordinate (v11) at (-1.000000,-0.163477); \coordinate (v12) at (0.025830,-0.152426); \coordinate (v13) at (0.630626,0.091105); \coordinate (v14) at (0.991592,0.278926); \coordinate (v15) at (-0.250182,0.824899); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,96}$ &
    ${\begin{aligned}&{\scriptstyle \frac{91}{16} Q_{3} Q_{7}+\frac{70109}{1152} Q_{11,1}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}+\frac{2}{3} Q_{3}^{3}-\frac{45}{4} Q_{5}^{2}-\frac{1}{2} Q_{11,2}+\frac{15}{2} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle -7 Q_{3} Q_{5}-\frac{14317}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.728645,0.536113); \coordinate (v1) at (-0.253302,1.000000); \coordinate (v2) at (-0.632857,-0.341566); \coordinate (v3) at (0.148758,-0.022215); \coordinate (v4) at (0.728158,0.227666); \coordinate (v5) at (-0.320272,0.256242); \coordinate (v6) at (-1.000000,-0.069947); \coordinate (v7) at (1.000000,-0.275669); \coordinate (v8) at (-0.144328,-0.064608); \coordinate (v9) at (-0.238914,-1.000000); \coordinate (v10) at (0.536209,-0.717206); \coordinate (v11) at (-0.835385,-0.675237); \coordinate (v12) at (0.582504,-0.281329); \coordinate (v13) at (-0.079922,0.512640); \coordinate (v14) at (-0.143397,-0.425959); \coordinate (v15) at (0.265552,0.491444); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,97}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73133}{1440} Q_{11,1}-4 Q_{3} Q_{5}-\frac{686}{9} Q_{9}-14 Q_{3} Q_{7}+\frac{20}{3} Q_{5}^{2}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}+12 Q_{3}^{3} }\\ & { \scriptstyle +\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.475790,0.673429); \coordinate (v1) at (-0.026460,0.427961); \coordinate (v2) at (0.270738,0.080872); \coordinate (v3) at (-0.035552,1.000000); \coordinate (v4) at (-1.000000,-0.307297); \coordinate (v5) at (-0.160247,-0.181085); \coordinate (v6) at (-0.541812,-0.843530); \coordinate (v7) at (1.000000,-0.599636); \coordinate (v8) at (0.181332,-1.000000); \coordinate (v9) at (0.532136,-0.181011); \coordinate (v10) at (-0.426712,-0.513304); \coordinate (v11) at (-0.230303,0.195996); \coordinate (v12) at (0.553635,0.480487); \coordinate (v13) at (0.126495,-0.496397); \coordinate (v14) at (-0.787308,0.359617); \coordinate (v15) at (0.815885,0.168764); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,98}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{539}{48} Q_{3} Q_{7}-\frac{243313}{5760} Q_{11,1}-6 Q_{3}^{2}-\frac{35}{12} Q_{7}+\frac{4}{3} Q_{3}^{3}+\frac{225}{4} Q_{5}^{2}-\frac{51}{5} Q_{11,2} }\\ & { \scriptstyle -\frac{67}{3} Q_{3}^{2} Q_{5}-\frac{31}{3} Q_{3} Q_{5}+\frac{11137}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.236589,0.918116); \coordinate (v1) at (-0.929837,0.500088); \coordinate (v2) at (-0.071619,0.074695); \coordinate (v3) at (0.320428,1.000000); \coordinate (v4) at (-0.517340,-0.247072); \coordinate (v5) at (-0.144546,-0.339248); \coordinate (v6) at (-0.471975,-1.000000); \coordinate (v7) at (0.183158,-0.961230); \coordinate (v8) at (0.478834,-0.356706); \coordinate (v9) at (0.585303,0.316711); \coordinate (v10) at (1.000000,-0.162309); \coordinate (v11) at (-1.000000,-0.404688); \coordinate (v12) at (0.206385,0.540456); \coordinate (v13) at (0.506317,-0.755650); \coordinate (v14) at (0.837627,0.596799); \coordinate (v15) at (-0.457202,0.295284); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,99}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{25}{6} Q_{5}+\frac{46}{3} Q_{3}^{2}+\frac{595}{16} Q_{7}+\frac{2}{3} Q_{3}+\frac{245}{6} Q_{3} Q_{5}+\frac{20105}{216} Q_{9}-\frac{16}{3} Q_{3}^{3} }\\ & { \scriptstyle -\frac{62957}{384} Q_{11,1}-\frac{9}{2} Q_{11,2}-\frac{35}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.498618,0.678943); \coordinate (v1) at (0.190083,0.499325); \coordinate (v2) at (1.000000,0.103788); \coordinate (v3) at (-0.291084,1.000000); \coordinate (v4) at (0.042221,-0.125710); \coordinate (v5) at (-0.132045,0.173284); \coordinate (v6) at (-0.174496,-0.548585); \coordinate (v7) at (-0.721508,-0.779325); \coordinate (v8) at (0.472019,-0.353544); \coordinate (v9) at (-0.458613,0.058554); \coordinate (v10) at (-1.000000,-0.182417); \coordinate (v11) at (-0.090502,-1.000000); \coordinate (v12) at (0.732342,-0.718574); \coordinate (v13) at (-0.896771,0.443652); \coordinate (v14) at (-0.090776,0.615936); \coordinate (v15) at (0.525022,0.054792); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,100}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{11253}{128} Q_{11,1}+\frac{273}{16} Q_{7}-9 Q_{3} Q_{5}+56 Q_{9}-3 Q_{3}^{2}+\frac{441}{16} Q_{3} Q_{7}+9 Q_{5} }\\ & { \scriptstyle -\frac{45}{4} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.090078,1.000000); \coordinate (v1) at (-0.896502,0.677342); \coordinate (v2) at (-0.019384,-0.117986); \coordinate (v3) at (0.485581,0.999902); \coordinate (v4) at (-0.569142,0.463347); \coordinate (v5) at (-0.027029,0.461975); \coordinate (v6) at (-0.368126,-0.590029); \coordinate (v7) at (0.216206,-0.835908); \coordinate (v8) at (0.812662,-0.307770); \coordinate (v9) at (0.863874,-0.686249); \coordinate (v10) at (0.697580,-1.000000); \coordinate (v11) at (-1.000000,0.010078); \coordinate (v12) at (0.462811,0.487451); \coordinate (v13) at (0.400502,-0.357369); \coordinate (v14) at (1.000000,0.446004); \coordinate (v15) at (-0.599967,0.050545); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,101}$ &
    ${\begin{aligned}&{\scriptstyle -9 Q_{3} Q_{5}-\frac{479}{8} Q_{9}+\frac{11509}{160} Q_{11,1}+\frac{81}{10} Q_{11,2}+\frac{27}{2} Q_{3}^{2} Q_{5}+4 Q_{5}+3 Q_{3}^{2} }\\ & { \scriptstyle -\frac{63}{2} Q_{7}+2 Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.301990,0.408135); \coordinate (v1) at (-0.341950,1.000000); \coordinate (v2) at (0.448568,0.525023); \coordinate (v3) at (-1.000000,0.122525); \coordinate (v4) at (0.329372,-0.642198); \coordinate (v5) at (0.108049,-0.009066); \coordinate (v6) at (-0.231101,-0.630985); \coordinate (v7) at (0.356381,-1.000000); \coordinate (v8) at (0.788993,-0.441736); \coordinate (v9) at (-0.407737,-0.969723); \coordinate (v10) at (0.322526,0.234660); \coordinate (v11) at (-0.405130,-0.133306); \coordinate (v12) at (-0.929205,-0.527004); \coordinate (v13) at (1.000000,0.177479); \coordinate (v14) at (-0.773540,0.457965); \coordinate (v15) at (0.288108,0.981954); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,102}$ &
    ${\begin{aligned}&{\scriptstyle -23 Q_{5}+\frac{86}{3} Q_{3}^{2}+\frac{4697}{24} Q_{7}+\frac{22}{3} Q_{3}+\frac{290}{3} Q_{3} Q_{5}-\frac{5203}{18} Q_{9}-20 Q_{3}^{3} }\\ & { \scriptstyle -\frac{35}{3} Q_{3} Q_{7}-75 Q_{5}^{2}+\frac{86329}{1440} Q_{11,1}+\frac{7}{5} Q_{11,2}+\frac{31}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.486836,0.480988); \coordinate (v1) at (0.702383,0.048786); \coordinate (v2) at (-1.000000,-0.251523); \coordinate (v3) at (-0.179449,1.000000); \coordinate (v4) at (-0.306285,-0.533970); \coordinate (v5) at (-0.595091,-0.133443); \coordinate (v6) at (0.401781,-0.113586); \coordinate (v7) at (-0.035689,0.148775); \coordinate (v8) at (0.284182,-0.975120); \coordinate (v9) at (0.168030,-0.596635); \coordinate (v10) at (0.847664,-0.546500); \coordinate (v11) at (-0.781983,-0.630366); \coordinate (v12) at (-0.348304,-1.000000); \coordinate (v13) at (0.448097,0.895266); \coordinate (v14) at (0.071870,0.617705); \coordinate (v15) at (1.000000,0.604437); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,103}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{100}{3} Q_{5}^{2}+\frac{70}{3} Q_{3} Q_{5}+6 Q_{3}^{2}-\frac{7}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.315999,0.718755); \coordinate (v1) at (0.160726,0.364218); \coordinate (v2) at (0.469385,0.230049); \coordinate (v3) at (0.288178,1.000000); \coordinate (v4) at (-0.216976,-0.483052); \coordinate (v5) at (-0.063899,-1.000000); \coordinate (v6) at (-1.000000,-0.394919); \coordinate (v7) at (1.000000,-0.088653); \coordinate (v8) at (-0.473594,-0.167799); \coordinate (v9) at (0.448480,-0.585019); \coordinate (v10) at (-0.741754,-0.598358); \coordinate (v11) at (-0.488671,0.309549); \coordinate (v12) at (0.492023,0.564906); \coordinate (v13) at (0.958961,0.567939); \coordinate (v14) at (-0.045721,-0.054652); \coordinate (v15) at (0.328735,-0.296677); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,104}$ &
    ${\begin{aligned}&{\scriptstyle \frac{10787}{192} Q_{7}+\frac{305}{12} Q_{3} Q_{5}-\frac{3395}{54} Q_{9}-\frac{11}{3} Q_{3}^{3}+\frac{55}{16} Q_{3}^{2}-\frac{7}{3} Q_{3} Q_{7}-\frac{93}{16} Q_{5}+\frac{9}{8} Q_{3} }\\ & { \scriptstyle -15 Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.590530,0.774971); \coordinate (v1) at (-0.147588,0.034496); \coordinate (v2) at (-1.000000,0.110575); \coordinate (v3) at (0.144068,1.000000); \coordinate (v4) at (-0.592874,0.202065); \coordinate (v5) at (0.195430,0.496491); \coordinate (v6) at (0.431869,-0.140654); \coordinate (v7) at (1.000000,0.337920); \coordinate (v8) at (0.346606,-0.892764); \coordinate (v9) at (-0.286416,-1.000000); \coordinate (v10) at (0.606092,-0.523551); \coordinate (v11) at (-0.871623,-0.517965); \coordinate (v12) at (0.633149,0.946549); \coordinate (v13) at (0.472377,0.410257); \coordinate (v14) at (0.051962,-0.419134); \coordinate (v15) at (-0.663185,-0.128530); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,105}$ &
    ${\begin{aligned}&{\scriptstyle \frac{35}{6} Q_{3} Q_{5}+\frac{8035}{216} Q_{9}+\frac{1}{3} Q_{3}^{3}-\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{25}{6} Q_{5}+6 Q_{3}^{2} }\\ & { \scriptstyle +\frac{91}{16} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.072766,0.428521); \coordinate (v1) at (0.130485,1.000000); \coordinate (v2) at (0.421655,-0.101309); \coordinate (v3) at (-0.285190,0.315273); \coordinate (v4) at (-0.406978,-0.659630); \coordinate (v5) at (-0.922586,-0.126369); \coordinate (v6) at (-1.000000,-0.661167); \coordinate (v7) at (0.529989,-0.722375); \coordinate (v8) at (1.000000,-0.096681); \coordinate (v9) at (-0.795516,-0.961411); \coordinate (v10) at (0.033428,-0.220486); \coordinate (v11) at (-0.563645,-0.320034); \coordinate (v12) at (0.005900,-1.000000); \coordinate (v13) at (0.425829,0.222980); \coordinate (v14) at (-0.691746,0.723996); \coordinate (v15) at (0.881188,0.477941); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,106}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1}{2} Q_{3} Q_{5}-\frac{5009}{72} Q_{9}-5 Q_{3}^{3}+\frac{35}{3} Q_{3} Q_{7}+\frac{70109}{1152} Q_{11,1}-\frac{1}{2} Q_{11,2}+\frac{15}{2} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle +\frac{65}{6} Q_{5}-2 Q_{3}^{2}+\frac{385}{48} Q_{7}-\frac{65}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.115610,0.234487); \coordinate (v1) at (0.787920,0.566539); \coordinate (v2) at (0.311529,0.486022); \coordinate (v3) at (-1.000000,0.243361); \coordinate (v4) at (-0.297131,0.623483); \coordinate (v5) at (-0.226155,1.000000); \coordinate (v6) at (0.228099,-0.498921); \coordinate (v7) at (0.773372,-0.683205); \coordinate (v8) at (-0.262121,-0.330362); \coordinate (v9) at (0.121797,-1.000000); \coordinate (v10) at (-0.422285,-0.811764); \coordinate (v11) at (-0.906896,-0.143583); \coordinate (v12) at (0.438076,-0.003829); \coordinate (v13) at (-0.764119,0.782761); \coordinate (v14) at (1.000000,-0.041083); \coordinate (v15) at (0.245101,0.915878); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,107}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{397}{54} Q_{9}+\frac{5}{3} Q_{3}^{3}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}-\frac{3}{2} Q_{3} Q_{5}-\frac{32}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.376888,0.262171); \coordinate (v1) at (0.208222,0.556217); \coordinate (v2) at (0.364656,-0.112036); \coordinate (v3) at (-0.637708,-0.154741); \coordinate (v4) at (0.507095,1.000000); \coordinate (v5) at (0.082428,0.950691); \coordinate (v6) at (-0.262787,-0.080280); \coordinate (v7) at (1.000000,0.443213); \coordinate (v8) at (0.344864,-0.831942); \coordinate (v9) at (-0.651480,-1.000000); \coordinate (v10) at (-0.309569,-0.945992); \coordinate (v11) at (-1.000000,-0.563691); \coordinate (v12) at (0.795782,-0.416605); \coordinate (v13) at (0.819467,0.882653); \coordinate (v14) at (-0.037154,-0.538566); \coordinate (v15) at (0.475460,0.314556); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,108}$ &
    ${\begin{aligned}&{\scriptstyle -9 Q_{3}^{3}-\frac{131}{8} Q_{9}-12 Q_{3}^{2}+\frac{63}{4} Q_{7}+27 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.176554,1.000000); \coordinate (v1) at (-0.069264,0.309530); \coordinate (v2) at (-0.571266,0.625914); \coordinate (v3) at (-0.276316,0.605702); \coordinate (v4) at (-1.000000,-0.538993); \coordinate (v5) at (-0.191955,-0.679940); \coordinate (v6) at (0.158663,-1.000000); \coordinate (v7) at (0.742980,-0.026006); \coordinate (v8) at (-0.261706,-0.065289); \coordinate (v9) at (1.000000,-0.396091); \coordinate (v10) at (0.735980,-0.787072); \coordinate (v11) at (-0.878672,0.196163); \coordinate (v12) at (0.280127,-0.130408); \coordinate (v13) at (0.357314,0.616378); \coordinate (v14) at (0.431229,-0.531895); \coordinate (v15) at (-0.648818,-0.050130); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,109}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{25}{3} Q_{3} Q_{5}-\frac{275}{72} Q_{9}-6 Q_{3}^{2}+\frac{7}{4} Q_{7}-14 Q_{3}^{3}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.340875,0.210562); \coordinate (v1) at (0.737465,0.053740); \coordinate (v2) at (-0.565129,-0.313693); \coordinate (v3) at (-0.671763,0.801558); \coordinate (v4) at (-0.835457,0.261671); \coordinate (v5) at (0.079682,0.595542); \coordinate (v6) at (0.087880,-0.417933); \coordinate (v7) at (0.423137,-1.000000); \coordinate (v8) at (0.708048,-0.442847); \coordinate (v9) at (-0.298167,-0.767520); \coordinate (v10) at (0.671880,0.513385); \coordinate (v11) at (-1.000000,-0.072534); \coordinate (v12) at (0.063286,1.000000); \coordinate (v13) at (0.300840,0.124493); \coordinate (v14) at (1.000000,-0.670947); \coordinate (v15) at (-0.276235,-0.135629); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,110}$ &
    ${\begin{aligned}&{\scriptstyle \frac{1162}{3} Q_{3} Q_{7}-512 Q_{10}-\frac{1220}{3} Q_{5}^{2}-\frac{148}{3} Q_{3}^{3}+\frac{2867}{54} Q_{9}+28 Q_{3} Q_{5}+\frac{512}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.185265,0.271776); \coordinate (v1) at (0.379191,-0.371218); \coordinate (v2) at (-0.464111,-0.715056); \coordinate (v3) at (0.105217,1.000000); \coordinate (v4) at (0.810236,-0.371385); \coordinate (v5) at (0.104137,0.047436); \coordinate (v6) at (0.341094,0.548762); \coordinate (v7) at (-0.193812,-0.372373); \coordinate (v8) at (-1.000000,0.350965); \coordinate (v9) at (1.000000,0.194791); \coordinate (v10) at (-0.543322,-0.107151); \coordinate (v11) at (-0.894264,-0.427629); \coordinate (v12) at (0.925968,0.892504); \coordinate (v13) at (0.436291,0.113309); \coordinate (v14) at (-0.363249,0.860581); \coordinate (v15) at (0.311643,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,111}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{203}{16} Q_{3} Q_{7}-\frac{64}{3} Q_{10}-\frac{25}{4} Q_{5}^{2}+\frac{23}{6} Q_{3}^{3}-\frac{7213}{432} Q_{9}+\frac{99}{4} Q_{3} Q_{5}+48 Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.044875,-0.304751); \coordinate (v1) at (0.623931,-0.786507); \coordinate (v2) at (-0.592668,-0.737797); \coordinate (v3) at (0.032551,0.875757); \coordinate (v4) at (0.374594,-0.242976); \coordinate (v5) at (0.390341,0.468075); \coordinate (v6) at (0.301292,0.119802); \coordinate (v7) at (-0.225410,0.060482); \coordinate (v8) at (-1.000000,0.546783); \coordinate (v9) at (0.863146,0.298919); \coordinate (v10) at (-0.510049,0.517523); \coordinate (v11) at (-0.961539,-0.167274); \coordinate (v12) at (0.771284,1.000000); \coordinate (v13) at (1.000000,-0.111075); \coordinate (v14) at (-0.415591,0.919869); \coordinate (v15) at (0.168281,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,112}$ &
    ${\begin{aligned}&{\scriptstyle -56 Q_{3} Q_{7}-\frac{839}{720} Q_{11,1}+\frac{148}{3} Q_{3}^{2} Q_{5}-\frac{512}{3} Q_{3} Q_{8}+\frac{266}{5} Q_{11,2}+\frac{20}{3} Q_{3}^{3}+\frac{80}{3} Q_{5}^{2} }\\ & { \scriptstyle +24 Q_{3} Q_{5}+\frac{256}{3} Q_{8}-\frac{3709}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.074823,0.401831); \coordinate (v1) at (0.156293,1.000000); \coordinate (v2) at (0.533725,-0.364976); \coordinate (v3) at (-0.921562,0.593794); \coordinate (v4) at (0.789447,0.255128); \coordinate (v5) at (-0.160310,-0.293228); \coordinate (v6) at (-0.736616,-0.460817); \coordinate (v7) at (1.000000,-0.184372); \coordinate (v8) at (-0.367550,0.201325); \coordinate (v9) at (0.030805,-0.955986); \coordinate (v10) at (0.255331,0.090902); \coordinate (v11) at (-1.000000,-0.060027); \coordinate (v12) at (0.732590,-1.000000); \coordinate (v13) at (0.400064,0.657812); \coordinate (v14) at (-0.475920,0.595908); \coordinate (v15) at (0.205856,-0.250582); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,113}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4361}{48} Q_{3} Q_{7}-\frac{128}{3} Q_{10}+\frac{515}{12} Q_{5}^{2}+\frac{8357}{360} Q_{11,1}+\frac{114}{5} Q_{11,2}+34 Q_{3}^{2} Q_{5}-\frac{256}{3} Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.402716,0.178177); \coordinate (v1) at (-0.012475,-0.011669); \coordinate (v2) at (-0.497904,-0.818382); \coordinate (v3) at (-0.501039,0.954989); \coordinate (v4) at (-1.000000,-0.025917); \coordinate (v5) at (-0.272636,-0.193512); \coordinate (v6) at (0.232110,-1.000000); \coordinate (v7) at (0.549683,0.240431); \coordinate (v8) at (-0.135779,0.485090); \coordinate (v9) at (1.000000,-0.259205); \coordinate (v10) at (0.692035,-0.918070); \coordinate (v11) at (-0.850631,0.687914); \coordinate (v12) at (0.121954,-0.474171); \coordinate (v13) at (0.270205,1.000000); \coordinate (v14) at (0.450737,-0.344146); \coordinate (v15) at (-0.874854,-0.408533); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,114}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{65}{6} Q_{3} Q_{5}-10 Q_{3}^{3}-6 Q_{3}^{2}+\frac{7}{4} Q_{7}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{275}{36} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.271669,0.679533); \coordinate (v1) at (0.746172,0.868020); \coordinate (v2) at (0.440217,0.359144); \coordinate (v3) at (-0.624864,0.785582); \coordinate (v4) at (0.075717,0.026138); \coordinate (v5) at (-0.539373,-0.792747); \coordinate (v6) at (0.023686,-1.000000); \coordinate (v7) at (0.367490,-0.798065); \coordinate (v8) at (0.636553,-0.320129); \coordinate (v9) at (0.050324,-0.444995); \coordinate (v10) at (-1.000000,-0.293942); \coordinate (v11) at (-0.307651,-0.457295); \coordinate (v12) at (-0.458300,0.236608); \coordinate (v13) at (-0.283916,-0.013417); \coordinate (v14) at (-0.085051,1.000000); \coordinate (v15) at (1.000000,0.357287); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,115}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{326}{3} Q_{11,1}+4 Q_{11,2}+\frac{20}{3} Q_{3}^{2} Q_{5}-\frac{161}{6} Q_{3} Q_{5}+4 Q_{3}^{2}+\frac{7}{24} Q_{7}+\frac{10025}{108} Q_{9} }\\ & { \scriptstyle +\frac{4}{3} Q_{3}^{3}+\frac{112}{3} Q_{3} Q_{7}-\frac{40}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.426957,0.067111); \coordinate (v1) at (0.296572,-0.216221); \coordinate (v2) at (-0.618400,-0.492661); \coordinate (v3) at (-0.470152,0.961450); \coordinate (v4) at (-0.897721,0.144052); \coordinate (v5) at (0.171768,0.525346); \coordinate (v6) at (-1.000000,-0.297168); \coordinate (v7) at (0.742423,0.555805); \coordinate (v8) at (-0.057631,-0.870719); \coordinate (v9) at (0.222117,-0.665913); \coordinate (v10) at (-0.024671,0.014443); \coordinate (v11) at (-0.154762,0.568655); \coordinate (v12) at (1.000000,-0.133490); \coordinate (v13) at (-0.872740,-1.000000); \coordinate (v14) at (0.329328,1.000000); \coordinate (v15) at (-0.288896,-0.253859); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,116}$ &
    ${\begin{aligned}&{\scriptstyle \frac{28}{3} Q_{3} Q_{7}-\frac{10}{3} Q_{5}^{2}-\frac{7}{6} Q_{3} Q_{5}-\frac{727}{36} Q_{9}+14 Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.420413,0.696475); \coordinate (v1) at (0.440843,0.965901); \coordinate (v2) at (-0.638605,0.008976); \coordinate (v3) at (-0.392828,-0.415665); \coordinate (v4) at (0.270344,0.237925); \coordinate (v5) at (-0.198383,0.377058); \coordinate (v6) at (0.543789,-0.559671); \coordinate (v7) at (0.596754,0.025015); \coordinate (v8) at (-0.997832,-0.046520); \coordinate (v9) at (-0.377544,-0.913755); \coordinate (v10) at (1.000000,0.453465); \coordinate (v11) at (-1.000000,-0.504586); \coordinate (v12) at (-0.751862,-0.926527); \coordinate (v13) at (0.049201,1.000000); \coordinate (v14) at (0.157452,-0.392869); \coordinate (v15) at (0.282694,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,117}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{749}{12} Q_{3} Q_{7}+\frac{16}{3} Q_{3}^{3}+22 Q_{3} Q_{5}+\frac{128}{3} Q_{8}-\frac{617}{54} Q_{9}+\frac{265}{6} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.176467,0.227112); \coordinate (v1) at (0.498333,0.616154); \coordinate (v2) at (-0.281974,-0.242831); \coordinate (v3) at (-0.495416,1.000000); \coordinate (v4) at (0.893030,-0.515144); \coordinate (v5) at (0.145619,0.016384); \coordinate (v6) at (-1.000000,0.003683); \coordinate (v7) at (0.246122,-0.549982); \coordinate (v8) at (-0.823344,-0.582198); \coordinate (v9) at (0.472042,-0.987898); \coordinate (v10) at (0.466317,0.248803); \coordinate (v11) at (-0.833002,0.368312); \coordinate (v12) at (0.181240,0.939462); \coordinate (v13) at (-0.263687,-1.000000); \coordinate (v14) at (-0.236716,0.545637); \coordinate (v15) at (1.000000,-0.042834); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,118}$ &
    ${\begin{aligned}&{\scriptstyle 12 Q_{3}^{2}+\frac{81}{10} Q_{11,2}+\frac{11509}{160} Q_{11,1}+\frac{27}{2} Q_{3}^{2} Q_{5}-\frac{1213}{24} Q_{9}-4 Q_{3} Q_{5}-\frac{63}{2} Q_{7}-\frac{147}{8} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.880944,0.516875); \coordinate (v1) at (-0.066487,0.097168); \coordinate (v2) at (-0.967476,-0.279373); \coordinate (v3) at (-0.372589,0.952118); \coordinate (v4) at (-0.190095,-0.370700); \coordinate (v5) at (-0.325686,0.506916); \coordinate (v6) at (1.000000,-0.248788); \coordinate (v7) at (0.997461,0.574238); \coordinate (v8) at (-0.445029,-0.077869); \coordinate (v9) at (-0.447223,-1.000000); \coordinate (v10) at (0.241168,-0.658838); \coordinate (v11) at (-1.000000,-0.619377); \coordinate (v12) at (0.374088,1.000000); \coordinate (v13) at (0.326972,-0.330514); \coordinate (v14) at (0.512288,0.672871); \coordinate (v15) at (0.478576,0.153734); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,119}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{8357}{360} Q_{11,1}+\frac{56}{3} Q_{3} Q_{7}+\frac{1937}{27} Q_{9}-44 Q_{3} Q_{5}-\frac{256}{3} Q_{8}-34 Q_{3}^{2} Q_{5}+\frac{256}{3} Q_{3} Q_{8} }\\ & { \scriptstyle -\frac{114}{5} Q_{11,2}+\frac{16}{3} Q_{3}^{3}+\frac{70}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.852731,0.103276); \coordinate (v1) at (0.190478,0.220442); \coordinate (v2) at (-0.299443,-0.652631); \coordinate (v3) at (-0.766818,0.526105); \coordinate (v4) at (1.000000,0.285454); \coordinate (v5) at (-1.000000,-0.570506); \coordinate (v6) at (-0.607516,-1.000000); \coordinate (v7) at (0.158363,-0.513550); \coordinate (v8) at (0.166004,0.514774); \coordinate (v9) at (0.761905,-0.390674); \coordinate (v10) at (-0.528081,-0.223961); \coordinate (v11) at (-0.199167,0.135891); \coordinate (v12) at (0.298451,-0.923050); \coordinate (v13) at (0.141419,-0.110790); \coordinate (v14) at (-0.214405,1.000000); \coordinate (v15) at (0.746844,0.772859); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,120}$ &
    ${\begin{aligned}&{\scriptstyle \frac{112}{3} Q_{3} Q_{7}-\frac{839}{720} Q_{11,1}+\frac{148}{3} Q_{3}^{2} Q_{5}-\frac{512}{3} Q_{3} Q_{8}+\frac{266}{5} Q_{11,2}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}+4 Q_{3}^{3} }\\ & { \scriptstyle -50 Q_{5}^{2}+66 Q_{3} Q_{5}+\frac{512}{3} Q_{8}-\frac{1441}{9} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.364263,0.570527); \coordinate (v1) at (0.200907,-0.247355); \coordinate (v2) at (-1.000000,0.045396); \coordinate (v3) at (0.084811,1.000000); \coordinate (v4) at (-0.078771,-0.577008); \coordinate (v5) at (0.064840,0.203639); \coordinate (v6) at (0.682333,-0.437761); \coordinate (v7) at (1.000000,0.221046); \coordinate (v8) at (-0.467738,-0.004847); \coordinate (v9) at (-0.474643,-1.000000); \coordinate (v10) at (0.387033,-0.854274); \coordinate (v11) at (-0.868909,-0.515024); \coordinate (v12) at (0.395377,0.541489); \coordinate (v13) at (-0.327162,-0.363395); \coordinate (v14) at (0.870590,0.648620); \coordinate (v15) at (0.466739,0.179032); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,121}$ &
    ${\begin{aligned}&{\scriptstyle \frac{8357}{360} Q_{11,1}-\frac{56}{3} Q_{3} Q_{7}-\frac{4961}{54} Q_{9}+46 Q_{3} Q_{5}+\frac{512}{3} Q_{8}+34 Q_{3}^{2} Q_{5}-\frac{256}{3} Q_{3} Q_{8}+\frac{114}{5} Q_{11,2} }\\ & { \scriptstyle -\frac{8}{3} Q_{3}^{3}-\frac{70}{3} Q_{5}^{2}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.460797,1.000000); \coordinate (v1) at (0.161714,0.640016); \coordinate (v2) at (0.469652,0.893729); \coordinate (v3) at (-0.747814,0.381738); \coordinate (v4) at (-0.942557,0.037420); \coordinate (v5) at (-0.387724,-0.148515); \coordinate (v6) at (-0.075581,-0.565500); \coordinate (v7) at (0.440605,-0.311496); \coordinate (v8) at (-0.356825,-1.000000); \coordinate (v9) at (0.468987,-0.676156); \coordinate (v10) at (1.000000,-0.298381); \coordinate (v11) at (-1.000000,-0.440470); \coordinate (v12) at (-0.060317,0.045370); \coordinate (v13) at (0.946462,0.386934); \coordinate (v14) at (0.472784,0.185806); \coordinate (v15) at (-0.349089,0.431567); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,122}$ &
    ${\begin{aligned}&{\scriptstyle \frac{21}{8} Q_{3} Q_{7}-\frac{320}{3} Q_{10}-\frac{15}{2} Q_{5}^{2}-\frac{45}{2} Q_{3}^{3}+\frac{401}{16} Q_{9}+\frac{69}{4} Q_{3} Q_{5}+\frac{304}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.152770,-0.251574); \coordinate (v1) at (-0.244673,0.413196); \coordinate (v2) at (0.545256,-0.915361); \coordinate (v3) at (0.331181,0.322707); \coordinate (v4) at (-0.585625,-0.044478); \coordinate (v5) at (-1.000000,-0.209760); \coordinate (v6) at (-0.635159,-0.912693); \coordinate (v7) at (-0.136262,-0.505670); \coordinate (v8) at (-0.557789,0.821238); \coordinate (v9) at (1.000000,0.168849); \coordinate (v10) at (0.788743,-0.618918); \coordinate (v11) at (-0.981527,0.370566); \coordinate (v12) at (0.520423,-0.247772); \coordinate (v13) at (0.606458,0.674825); \coordinate (v14) at (-0.045454,1.000000); \coordinate (v15) at (0.011874,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,123}$ &
    ${\begin{aligned}&{\scriptstyle -4 Q_{3}^{3}-14 Q_{3} Q_{5}-128 Q_{8}-\frac{2749}{36} Q_{9}-\frac{3619}{24} Q_{3} Q_{7}-\frac{256}{3} Q_{10}+\frac{255}{2} Q_{5}^{2} }\\ & { \scriptstyle +\frac{326}{3} Q_{11,1}-54 Q_{3}^{2}+\frac{567}{4} Q_{7}-4 Q_{11,2}-\frac{20}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.295014,1.000000); \coordinate (v1) at (-0.857287,0.664624); \coordinate (v2) at (-0.334156,0.636957); \coordinate (v3) at (0.219829,0.667846); \coordinate (v4) at (0.315243,-0.216849); \coordinate (v5) at (0.523445,0.221490); \coordinate (v6) at (0.478589,-0.627625); \coordinate (v7) at (-0.671444,-0.517061); \coordinate (v8) at (0.088115,-1.000000); \coordinate (v9) at (0.871397,-0.534518); \coordinate (v10) at (-0.213297,-0.537819); \coordinate (v11) at (-1.000000,-0.048022); \coordinate (v12) at (-0.539583,0.023581); \coordinate (v13) at (-0.105913,-0.162853); \coordinate (v14) at (1.000000,0.255287); \coordinate (v15) at (-0.117234,0.298673); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,124}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{5} Q_{11,2}-\frac{86329}{1440} Q_{11,1}-\frac{31}{3} Q_{3}^{2} Q_{5}+\frac{875}{12} Q_{3} Q_{7}-\frac{8}{3} Q_{3}^{3}-\frac{95}{3} Q_{5}^{2}-4 Q_{3} Q_{5} }\\ & { \scriptstyle +\frac{5663}{108} Q_{9}+18 Q_{3}^{2}-\frac{189}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.050292,1.000000); \coordinate (v1) at (-0.755055,0.916625); \coordinate (v2) at (-0.222270,0.584274); \coordinate (v3) at (0.469133,0.678701); \coordinate (v4) at (-0.091450,-0.429684); \coordinate (v5) at (-0.071365,0.086853); \coordinate (v6) at (-0.280847,-1.000000); \coordinate (v7) at (0.783587,-0.441257); \coordinate (v8) at (-0.909837,-0.502564); \coordinate (v9) at (0.398340,-0.896593); \coordinate (v10) at (0.494240,0.151572); \coordinate (v11) at (-0.463535,-0.193059); \coordinate (v12) at (0.197155,-0.150063); \coordinate (v13) at (1.000000,-0.008989); \coordinate (v14) at (-1.000000,0.219829); \coordinate (v15) at (-0.593901,0.132563); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,125}$ &
    ${\begin{aligned}&{\scriptstyle -9 Q_{3} Q_{5}-\frac{32}{3} Q_{8}+\frac{45}{4} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.026700,1.000000); \coordinate (v1) at (0.554931,0.161149); \coordinate (v2) at (-0.633655,0.803280); \coordinate (v3) at (0.180312,0.664935); \coordinate (v4) at (0.003337,0.256409); \coordinate (v5) at (-0.409913,-0.309834); \coordinate (v6) at (0.087644,-1.000000); \coordinate (v7) at (1.000000,0.269634); \coordinate (v8) at (0.662618,-0.540763); \coordinate (v9) at (-0.834667,-0.583321); \coordinate (v10) at (-0.127884,-0.656543); \coordinate (v11) at (-1.000000,0.183569); \coordinate (v12) at (0.621897,0.670204); \coordinate (v13) at (0.977781,-0.242366); \coordinate (v14) at (-0.428415,0.338445); \coordinate (v15) at (0.188750,-0.293013); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,126}$ &
    ${\begin{aligned}&{\scriptstyle \frac{86329}{1440} Q_{11,1}+\frac{7}{5} Q_{11,2}+\frac{31}{3} Q_{3}^{2} Q_{5}-\frac{343}{4} Q_{3} Q_{7}-\frac{256}{3} Q_{10}+\frac{230}{3} Q_{5}^{2}+\frac{40}{3} Q_{3}^{3}-\frac{7687}{108} Q_{9} }\\ & { \scriptstyle -64 Q_{3} Q_{5}-\frac{512}{3} Q_{8}-78 Q_{3}^{2}+\frac{819}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.147391,0.340623); \coordinate (v1) at (0.384561,0.733237); \coordinate (v2) at (0.069905,-0.719757); \coordinate (v3) at (-0.724583,0.801891); \coordinate (v4) at (0.319381,-0.360214); \coordinate (v5) at (0.007680,0.021099); \coordinate (v6) at (-0.503265,0.055657); \coordinate (v7) at (1.000000,0.200265); \coordinate (v8) at (-0.391465,-0.342898); \coordinate (v9) at (-0.988004,-0.386567); \coordinate (v10) at (-1.000000,0.070996); \coordinate (v11) at (-0.595872,-1.000000); \coordinate (v12) at (0.520586,0.281579); \coordinate (v13) at (0.681075,0.903533); \coordinate (v14) at (-0.134667,1.000000); \coordinate (v15) at (0.773099,-0.505368); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,127}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{70109}{1152} Q_{11,1}+\frac{1}{2} Q_{11,2}-\frac{15}{2} Q_{3}^{2} Q_{5}-\frac{21}{8} Q_{3} Q_{7}+25 Q_{5}^{2}+2 Q_{3}^{3}+\frac{2057}{18} Q_{9} }\\ & { \scriptstyle -36 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+18 Q_{3}^{2}-\frac{189}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.066861,1.000000); \coordinate (v1) at (0.476537,0.878130); \coordinate (v2) at (-0.074834,-0.178897); \coordinate (v3) at (-0.721648,0.901421); \coordinate (v4) at (0.269942,-0.926514); \coordinate (v5) at (-0.378985,-0.488468); \coordinate (v6) at (-1.000000,-0.550194); \coordinate (v7) at (0.334049,-0.318099); \coordinate (v8) at (0.729218,-0.868517); \coordinate (v9) at (-0.769808,-1.000000); \coordinate (v10) at (-0.051312,-0.975599); \coordinate (v11) at (-0.930436,0.162186); \coordinate (v12) at (1.000000,0.128496); \coordinate (v13) at (0.560020,0.314713); \coordinate (v14) at (-0.524845,0.356420); \coordinate (v15) at (0.063108,0.526929); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,128}$ &
    ${\begin{aligned}&{\scriptstyle 24 Q_{3}^{2}-63 Q_{7}+\frac{128}{3} Q_{8}-30 Q_{3} Q_{5}+\frac{1900}{27} Q_{9}+\frac{8}{3} Q_{3}^{3}-\frac{119}{2} Q_{3} Q_{7}+\frac{128}{3} Q_{10} }\\ & { \scriptstyle +\frac{105}{2} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.255353,1.000000); \coordinate (v1) at (-0.067704,0.638207); \coordinate (v2) at (-0.966978,0.638281); \coordinate (v3) at (0.650194,0.872814); \coordinate (v4) at (0.967541,-0.358662); \coordinate (v5) at (-0.681657,-0.381131); \coordinate (v6) at (-0.317544,-1.000000); \coordinate (v7) at (0.567861,-0.965957); \coordinate (v8) at (0.438479,-0.674591); \coordinate (v9) at (-0.118213,-0.667956); \coordinate (v10) at (0.476592,0.005217); \coordinate (v11) at (-0.150457,-0.135267); \coordinate (v12) at (-0.423232,0.195812); \coordinate (v13) at (0.499890,0.436812); \coordinate (v14) at (-1.000000,0.089420); \coordinate (v15) at (1.000000,0.355180); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,129}$ &
    ${\begin{aligned}&{\scriptstyle -24 Q_{3} Q_{5}+\frac{839}{36} Q_{9}+4 Q_{3}^{3}-\frac{91}{16} Q_{3} Q_{7}-\frac{11253}{128} Q_{11,1}+\frac{136}{3} Q_{5}+6 Q_{3}^{2} }\\ & { \scriptstyle +\frac{595}{24} Q_{7}+2 Q_{3}+\frac{45}{4} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.001072,0.306476); \coordinate (v1) at (-0.258549,0.725374); \coordinate (v2) at (0.778490,0.155168); \coordinate (v3) at (-0.626679,0.263952); \coordinate (v4) at (-0.061299,-0.514341); \coordinate (v5) at (0.227807,-1.000000); \coordinate (v6) at (0.353936,-0.211618); \coordinate (v7) at (0.711486,-0.504012); \coordinate (v8) at (-0.816060,-0.518702); \coordinate (v9) at (-0.497653,-0.678468); \coordinate (v10) at (-0.419180,-0.175512); \coordinate (v11) at (-1.000000,-0.154791); \coordinate (v12) at (0.334962,0.099037); \coordinate (v13) at (0.509120,0.460876); \coordinate (v14) at (0.364355,1.000000); \coordinate (v15) at (1.000000,0.683546); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,130}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{2749}{81} Q_{9}-\frac{56}{9} Q_{3}^{3}+\frac{2681}{72} Q_{7}-\frac{35}{3} Q_{3} Q_{7}+\frac{50}{9} Q_{5}^{2}+\frac{215}{9} Q_{3} Q_{5}-\frac{128}{9} Q_{8} }\\ & { \scriptstyle -\frac{181}{18} Q_{3}^{2}-\frac{1}{3} Q_{3}+\frac{31}{18} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.163480); \coordinate (v1) at (-0.231365,-0.186179); \coordinate (v2) at (-0.507977,-0.587454); \coordinate (v3) at (-0.751445,0.843727); \coordinate (v4) at (0.191301,-0.652360); \coordinate (v5) at (0.720512,-0.663391); \coordinate (v6) at (-0.967083,-0.522127); \coordinate (v7) at (0.803790,0.553175); \coordinate (v8) at (-0.481990,0.270097); \coordinate (v9) at (1.000000,0.070095); \coordinate (v10) at (-0.610285,-0.908041); \coordinate (v11) at (-0.742203,-0.119684); \coordinate (v12) at (0.147488,0.396644); \coordinate (v13) at (0.374914,0.081005); \coordinate (v14) at (0.097878,1.000000); \coordinate (v15) at (0.079740,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,131}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{133}{3} Q_{3} Q_{7}+\frac{160}{3} Q_{5}^{2}+\frac{32}{3} Q_{3}^{3}-\frac{2749}{216} Q_{9}-19 Q_{3} Q_{5}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.764792,0.741936); \coordinate (v1) at (-0.085979,1.000000); \coordinate (v2) at (-1.000000,-0.088977); \coordinate (v3) at (-0.454719,0.601827); \coordinate (v4) at (0.657351,-0.691265); \coordinate (v5) at (1.000000,-0.002009); \coordinate (v6) at (-0.073691,-0.910918); \coordinate (v7) at (0.193245,-0.245131); \coordinate (v8) at (0.545725,0.224088); \coordinate (v9) at (-0.975793,-0.664791); \coordinate (v10) at (-0.638697,-1.000000); \coordinate (v11) at (-0.497039,-0.518916); \coordinate (v12) at (0.682483,0.726964); \coordinate (v13) at (0.166766,0.349630); \coordinate (v14) at (-0.687565,-0.005549); \coordinate (v15) at (-0.120228,-0.025377); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,132}$ &
    ${\begin{aligned}&{\scriptstyle \frac{1619}{216} Q_{9}-\frac{13}{3} Q_{3}^{3}+\frac{7}{3} Q_{3} Q_{7}+15 Q_{5}^{2}-\frac{32}{3} Q_{8}-\frac{29}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.385410,1.000000); \coordinate (v1) at (-0.910269,0.420271); \coordinate (v2) at (-0.094533,0.463605); \coordinate (v3) at (0.414403,0.939278); \coordinate (v4) at (-0.625860,-0.233882); \coordinate (v5) at (-0.086135,-0.441840); \coordinate (v6) at (-0.350622,-0.995418); \coordinate (v7) at (0.342316,-0.370557); \coordinate (v8) at (0.818409,-0.753453); \coordinate (v9) at (1.000000,-0.333541); \coordinate (v10) at (0.246532,-1.000000); \coordinate (v11) at (-1.000000,-0.395010); \coordinate (v12) at (0.612540,0.157900); \coordinate (v13) at (0.877027,0.603257); \coordinate (v14) at (0.347970,0.358547); \coordinate (v15) at (-0.578450,0.229273); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,133}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{3453}{16} Q_{9}+\frac{213}{8} Q_{3}^{2}-\frac{441}{8} Q_{3} Q_{7}+\frac{1235}{8} Q_{5}+\frac{95}{4} Q_{3}+\frac{45}{2} Q_{5}^{2}+\frac{147}{4} Q_{7} }\\ & { \scriptstyle -\frac{15}{4} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.326650,0.365414); \coordinate (v1) at (-0.379085,-0.115867); \coordinate (v2) at (0.738665,-0.110048); \coordinate (v3) at (0.020971,1.000000); \coordinate (v4) at (0.023761,-1.000000); \coordinate (v5) at (-0.013253,-0.505992); \coordinate (v6) at (-0.735504,-0.990508); \coordinate (v7) at (-0.102795,0.059415); \coordinate (v8) at (-1.000000,-0.503205); \coordinate (v9) at (0.462822,0.205216); \coordinate (v10) at (-0.570036,-0.658853); \coordinate (v11) at (-0.943312,0.070366); \coordinate (v12) at (0.759498,0.771037); \coordinate (v13) at (0.410555,0.535413); \coordinate (v14) at (1.000000,0.391756); \coordinate (v15) at (0.368705,-0.620596); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,134}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{65}{6} Q_{5}-\frac{161}{12} Q_{3}^{2}-\frac{1883}{32} Q_{7}-\frac{15}{2} Q_{3}-\frac{283}{12} Q_{3} Q_{5}+\frac{20081}{432} Q_{9}+\frac{16}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{7}{6} Q_{3} Q_{7}+\frac{15}{2} Q_{5}^{2}+\frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.185211,1.000000); \coordinate (v1) at (0.726538,0.859114); \coordinate (v2) at (0.922374,0.493256); \coordinate (v3) at (-0.312965,0.721905); \coordinate (v4) at (-0.064956,0.110464); \coordinate (v5) at (-0.497268,0.179456); \coordinate (v6) at (-0.295102,-0.853482); \coordinate (v7) at (0.789182,-0.807529); \coordinate (v8) at (0.281688,-0.429847); \coordinate (v9) at (0.308771,-1.000000); \coordinate (v10) at (-0.630369,-0.548806); \coordinate (v11) at (0.669326,-0.162715); \coordinate (v12) at (1.000000,-0.347860); \coordinate (v13) at (-0.300469,-0.206064); \coordinate (v14) at (-1.000000,0.119947); \coordinate (v15) at (0.409858,0.518511); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,135}$ &
    ${\begin{aligned}&{\scriptstyle \frac{2126}{27} Q_{9}+\frac{16}{3} Q_{3}^{3}-\frac{133}{2} Q_{7}-7 Q_{3} Q_{7}+\frac{50}{3} Q_{5}^{2}-36 Q_{3} Q_{5}+\frac{128}{9} Q_{8}+\frac{28}{3} Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.203356,0.318234); \coordinate (v1) at (-0.402192,0.813865); \coordinate (v2) at (0.369349,-0.365474); \coordinate (v3) at (0.040198,0.602815); \coordinate (v4) at (-0.695984,-0.288739); \coordinate (v5) at (-0.958881,-0.080245); \coordinate (v6) at (-1.000000,-0.630488); \coordinate (v7) at (-0.461732,-1.000000); \coordinate (v8) at (0.411007,0.405436); \coordinate (v9) at (1.000000,0.349701); \coordinate (v10) at (0.037726,0.159683); \coordinate (v11) at (-0.622472,0.445155); \coordinate (v12) at (0.977568,-0.086960); \coordinate (v13) at (0.694105,1.000000); \coordinate (v14) at (0.117106,-0.797136); \coordinate (v15) at (-0.118491,-0.299191); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,136}$ &
    ${\begin{aligned}&{\scriptstyle 14 Q_{3} Q_{7}-\frac{64}{3} Q_{10}-20 Q_{5}^{2}-\frac{13}{2} Q_{3}^{3}-\frac{247}{144} Q_{9}+\frac{69}{4} Q_{3} Q_{5}-\frac{80}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.025908); \coordinate (v1) at (-0.443496,-0.155869); \coordinate (v2) at (-0.638901,-0.693510); \coordinate (v3) at (-0.545243,0.423509); \coordinate (v4) at (0.571833,-0.118418); \coordinate (v5) at (0.536533,0.740139); \coordinate (v6) at (0.161809,-0.701208); \coordinate (v7) at (1.000000,-0.080819); \coordinate (v8) at (0.141075,0.511067); \coordinate (v9) at (0.676216,-0.553898); \coordinate (v10) at (0.837706,0.507662); \coordinate (v11) at (-0.084313,-0.016427); \coordinate (v12) at (-0.050353,-1.000000); \coordinate (v13) at (-0.163780,1.000000); \coordinate (v14) at (0.363157,0.199396); \coordinate (v15) at (-0.147846,-0.416737); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,137}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{7}{2} Q_{3} Q_{7}+\frac{155}{6} Q_{5}^{2}-2 Q_{3}^{3}+\frac{1603}{24} Q_{9} }\\ & { \scriptstyle -13 Q_{3} Q_{5}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.424048,0.047551); \coordinate (v1) at (0.452774,0.136390); \coordinate (v2) at (-0.128033,-0.418858); \coordinate (v3) at (-0.085907,1.000000); \coordinate (v4) at (-0.090430,-0.070310); \coordinate (v5) at (-0.351283,0.429452); \coordinate (v6) at (-0.303566,-1.000000); \coordinate (v7) at (0.929840,0.773446); \coordinate (v8) at (-1.000000,-0.156964); \coordinate (v9) at (0.255219,-0.845061); \coordinate (v10) at (-0.897739,-0.563900); \coordinate (v11) at (-0.873070,0.742004); \coordinate (v12) at (1.000000,0.202603); \coordinate (v13) at (0.226704,0.384102); \coordinate (v14) at (0.508779,0.953279); \coordinate (v15) at (0.703667,-0.496032); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,138}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{11509}{160} Q_{11,1}-\frac{81}{10} Q_{11,2}-\frac{27}{2} Q_{3}^{2} Q_{5}+\frac{441}{8} Q_{3} Q_{7}-\frac{45}{2} Q_{5}^{2}+\frac{579}{8} Q_{9}-18 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.614274,0.281024); \coordinate (v1) at (0.034653,0.841521); \coordinate (v2) at (-0.440182,-0.442242); \coordinate (v3) at (0.262500,-0.014194); \coordinate (v4) at (-0.343963,-0.071656); \coordinate (v5) at (0.125058,0.457145); \coordinate (v6) at (0.734585,-0.174284); \coordinate (v7) at (0.943293,0.809386); \coordinate (v8) at (-1.000000,-0.300306); \coordinate (v9) at (-0.192502,-1.000000); \coordinate (v10) at (-0.080900,-0.517602); \coordinate (v11) at (-0.873530,-0.929369); \coordinate (v12) at (0.338958,-0.806385); \coordinate (v13) at (1.000000,0.249475); \coordinate (v14) at (0.519057,1.000000); \coordinate (v15) at (0.481286,0.445359); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,139}$ &
    ${\begin{aligned}&{\scriptstyle \frac{35}{6} Q_{3} Q_{5}+\frac{8035}{216} Q_{9}+\frac{1}{3} Q_{3}^{3}-\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{25}{6} Q_{5}+6 Q_{3}^{2} }\\ & { \scriptstyle +\frac{91}{16} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.485881,0.519025); \coordinate (v1) at (1.000000,0.630961); \coordinate (v2) at (0.959869,-0.253027); \coordinate (v3) at (0.032404,1.000000); \coordinate (v4) at (0.045000,-0.759649); \coordinate (v5) at (-0.621077,-0.287510); \coordinate (v6) at (-1.000000,-0.545730); \coordinate (v7) at (-0.560694,-1.000000); \coordinate (v8) at (0.298789,-0.084784); \coordinate (v9) at (-0.035667,0.270230); \coordinate (v10) at (-0.120613,-0.394058); \coordinate (v11) at (-0.826822,0.099780); \coordinate (v12) at (0.409090,-0.599321); \coordinate (v13) at (-0.426662,0.736375); \coordinate (v14) at (0.640109,0.881364); \coordinate (v15) at (0.750329,0.243966); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,140}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1}{2} Q_{3} Q_{5}-\frac{5009}{72} Q_{9}-5 Q_{3}^{3}+\frac{35}{3} Q_{3} Q_{7}+\frac{70109}{1152} Q_{11,1}-\frac{1}{2} Q_{11,2}+\frac{15}{2} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle +\frac{65}{6} Q_{5}-2 Q_{3}^{2}+\frac{385}{48} Q_{7}-\frac{65}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.580046,0.851331); \coordinate (v1) at (-0.244028,1.000000); \coordinate (v2) at (-0.361290,0.497899); \coordinate (v3) at (-0.314373,0.125636); \coordinate (v4) at (-0.920421,-0.521974); \coordinate (v5) at (-0.278263,-0.180682); \coordinate (v6) at (-0.414330,-1.000000); \coordinate (v7) at (0.773256,-0.776570); \coordinate (v8) at (1.000000,-0.184779); \coordinate (v9) at (0.354498,-0.973635); \coordinate (v10) at (0.093816,-0.651088); \coordinate (v11) at (-1.000000,0.008167); \coordinate (v12) at (0.453630,-0.308867); \coordinate (v13) at (0.667772,0.248148); \coordinate (v14) at (0.218749,0.593702); \coordinate (v15) at (-0.940536,0.453700); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,141}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{35}{2} Q_{3} Q_{5}-\frac{3305}{108} Q_{9}+\frac{8}{3} Q_{3}^{3}+\frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{10}{3} Q_{5} }\\ & { \scriptstyle -6 Q_{3}^{2}-\frac{119}{12} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.608805,0.750393); \coordinate (v1) at (-0.590717,-0.046966); \coordinate (v2) at (-1.000000,0.166733); \coordinate (v3) at (-0.081054,1.000000); \coordinate (v4) at (-0.448324,-1.000000); \coordinate (v5) at (-0.083426,-0.527065); \coordinate (v6) at (0.371786,-0.798773); \coordinate (v7) at (1.000000,0.171659); \coordinate (v8) at (0.456423,0.341903); \coordinate (v9) at (0.699830,-0.448807); \coordinate (v10) at (0.304855,-0.162633); \coordinate (v11) at (-0.155271,0.392904); \coordinate (v12) at (0.659671,0.790750); \coordinate (v13) at (0.138885,0.559574); \coordinate (v14) at (-0.031407,-0.211967); \coordinate (v15) at (-0.839063,-0.396804); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,142}$ &
    ${\begin{aligned}&{\scriptstyle \frac{393}{16} Q_{9}-\frac{159}{4} Q_{3} Q_{5}+\frac{441}{8} Q_{3} Q_{7}-\frac{45}{2} Q_{5}^{2}+\frac{39}{8} Q_{5}+\frac{3}{4} Q_{3}+\frac{105}{8} Q_{3}^{2}-42 Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.085687,-0.011638); \coordinate (v1) at (0.545612,-0.192672); \coordinate (v2) at (0.108396,1.000000); \coordinate (v3) at (-0.927080,-0.143196); \coordinate (v4) at (-0.020787,-0.361870); \coordinate (v5) at (-0.147496,0.552893); \coordinate (v6) at (-0.633454,0.175840); \coordinate (v7) at (-0.391721,-0.370009); \coordinate (v8) at (0.357605,0.182512); \coordinate (v9) at (0.392477,-0.931681); \coordinate (v10) at (0.975167,-0.647204); \coordinate (v11) at (-0.366201,-1.000000); \coordinate (v12) at (1.000000,0.090251); \coordinate (v13) at (0.681752,0.649349); \coordinate (v14) at (-0.350324,0.976935); \coordinate (v15) at (-1.000000,0.497994); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,143}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}+\frac{1225}{24} Q_{3} Q_{7}-\frac{85}{3} Q_{5}^{2}-\frac{16}{3} Q_{3}^{3}+\frac{1714}{27} Q_{9} }\\ & { \scriptstyle -18 Q_{3} Q_{5}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.570069,0.570822); \coordinate (v1) at (-0.357759,0.528960); \coordinate (v2) at (1.000000,-0.196078); \coordinate (v3) at (-0.005378,1.000000); \coordinate (v4) at (-0.095771,-0.372891); \coordinate (v5) at (0.126064,0.342926); \coordinate (v6) at (-0.594406,-0.967751); \coordinate (v7) at (0.601736,0.189731); \coordinate (v8) at (-1.000000,-0.334882); \coordinate (v9) at (-0.044417,-1.000000); \coordinate (v10) at (-0.186298,0.162395); \coordinate (v11) at (-0.781935,0.363947); \coordinate (v12) at (0.651079,-0.718597); \coordinate (v13) at (-0.405888,-0.115213); \coordinate (v14) at (0.516872,0.946860); \coordinate (v15) at (0.231787,-0.197981); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,144}$ &
    ${\begin{aligned}&{\scriptstyle \frac{505}{12} Q_{9}-12 Q_{3}^{3}+\frac{63}{4} Q_{3} Q_{7}-\frac{75}{2} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.292033,0.622306); \coordinate (v1) at (0.160529,1.000000); \coordinate (v2) at (0.397348,-0.070994); \coordinate (v3) at (-0.296334,0.592711); \coordinate (v4) at (-0.900988,0.092016); \coordinate (v5) at (-0.317084,-0.507902); \coordinate (v6) at (-1.000000,-0.379835); \coordinate (v7) at (0.651043,-0.552412); \coordinate (v8) at (1.000000,0.042612); \coordinate (v9) at (-0.699793,-1.000000); \coordinate (v10) at (-0.385547,-0.171524); \coordinate (v11) at (0.217981,-0.479387); \coordinate (v12) at (0.178235,-0.984570); \coordinate (v13) at (0.067848,0.120593); \coordinate (v14) at (-0.565107,0.844350); \coordinate (v15) at (0.798962,0.614790); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,145}$ &
    ${\begin{aligned}&{\scriptstyle -17 Q_{3}^{2}+\frac{217}{8} Q_{7}+\frac{73133}{1440} Q_{11,1}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}-7 Q_{3} Q_{7}+\frac{10}{3} Q_{5}^{2} }\\ & { \scriptstyle +12 Q_{3}^{3}-\frac{2365}{36} Q_{9}-7 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.589191,0.256572); \coordinate (v1) at (0.765151,0.218794); \coordinate (v2) at (-0.383870,-0.091602); \coordinate (v3) at (-1.000000,0.900580); \coordinate (v4) at (-0.373968,-0.618999); \coordinate (v5) at (-0.103989,0.225265); \coordinate (v6) at (-0.580155,-0.891859); \coordinate (v7) at (0.102336,0.648024); \coordinate (v8) at (0.290629,0.014614); \coordinate (v9) at (0.281278,-1.000000); \coordinate (v10) at (0.153617,-0.634491); \coordinate (v11) at (-0.306436,0.607010); \coordinate (v12) at (1.000000,-0.515202); \coordinate (v13) at (-0.929969,-0.202428); \coordinate (v14) at (-0.197752,1.000000); \coordinate (v15) at (0.423408,-0.462434); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,146}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{14279}{384} Q_{11,1}+\frac{17}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{469}{48} Q_{3} Q_{7}-\frac{25}{12} Q_{5}^{2}+\frac{32}{3} Q_{3}^{3}+\frac{275}{54} Q_{9} }\\ & { \scriptstyle +10 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.220949,0.492592); \coordinate (v1) at (-0.368098,0.465877); \coordinate (v2) at (-0.186208,-0.377091); \coordinate (v3) at (0.848454,0.631401); \coordinate (v4) at (-0.162762,-0.012107); \coordinate (v5) at (-0.489308,0.888000); \coordinate (v6) at (-0.113598,-1.000000); \coordinate (v7) at (0.724398,-0.867582); \coordinate (v8) at (0.530825,0.358548); \coordinate (v9) at (-1.000000,0.318474); \coordinate (v10) at (0.365181,-0.211884); \coordinate (v11) at (-0.563046,-0.184664); \coordinate (v12) at (0.347560,1.000000); \coordinate (v13) at (-0.730495,-0.497507); \coordinate (v14) at (1.000000,-0.323968); \coordinate (v15) at (0.429853,-0.613626); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,147}$ &
    ${\begin{aligned}&{\scriptstyle \frac{19}{2} Q_{3} Q_{5}+\frac{32}{3} Q_{8}+\frac{2719}{54} Q_{9}+\frac{1}{3} Q_{3}^{3}-\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.301945,-0.155061); \coordinate (v1) at (-0.582625,0.040785); \coordinate (v2) at (0.034433,-0.804262); \coordinate (v3) at (0.418058,0.405477); \coordinate (v4) at (0.059183,0.092987); \coordinate (v5) at (-0.171839,0.827482); \coordinate (v6) at (0.287010,-0.540309); \coordinate (v7) at (0.833202,0.577490); \coordinate (v8) at (-0.715196,-0.659703); \coordinate (v9) at (0.924904,-0.634755); \coordinate (v10) at (-0.599432,0.472367); \coordinate (v11) at (-1.000000,-0.114524); \coordinate (v12) at (0.338942,-1.000000); \coordinate (v13) at (1.000000,0.147565); \coordinate (v14) at (0.358933,1.000000); \coordinate (v15) at (0.331644,-0.122300); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,148}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{14279}{384} Q_{11,1}+\frac{157}{6} Q_{3} Q_{5}-\frac{1301}{108} Q_{9}-\frac{49}{6} Q_{3} Q_{7}-\frac{25}{6} Q_{5}^{2}+14 Q_{7}+\frac{44}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{17}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.294022,1.000000); \coordinate (v1) at (-0.975163,0.688576); \coordinate (v2) at (-0.471055,0.319953); \coordinate (v3) at (0.530380,0.887278); \coordinate (v4) at (0.313128,-0.114394); \coordinate (v5) at (-0.768858,-0.387965); \coordinate (v6) at (-0.380320,-0.491309); \coordinate (v7) at (0.092033,-0.536471); \coordinate (v8) at (-0.338241,-1.000000); \coordinate (v9) at (0.466378,-0.848704); \coordinate (v10) at (0.886439,-0.313869); \coordinate (v11) at (-0.092532,-0.207734); \coordinate (v12) at (0.366844,0.323013); \coordinate (v13) at (1.000000,0.446373); \coordinate (v14) at (-1.000000,0.209781); \coordinate (v15) at (0.092033,0.595600); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,149}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{2} Q_{3}^{3}+\frac{189}{8} Q_{3} Q_{7}-\frac{265}{12} Q_{5}^{2}-\frac{455}{12} Q_{5}+\frac{5239}{144} Q_{9}+\frac{69}{4} Q_{3} Q_{5}-\frac{22}{3} Q_{3}^{2} }\\ & { \scriptstyle -\frac{203}{32} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.247075); \coordinate (v1) at (-0.086998,0.496735); \coordinate (v2) at (-0.299835,-0.156680); \coordinate (v3) at (-0.745291,0.879155); \coordinate (v4) at (-0.517973,0.154489); \coordinate (v5) at (-0.301680,-1.000000); \coordinate (v6) at (-0.821113,-0.401462); \coordinate (v7) at (0.563434,-0.941656); \coordinate (v8) at (1.000000,-0.552280); \coordinate (v9) at (0.126966,0.102560); \coordinate (v10) at (-0.261925,-0.505729); \coordinate (v11) at (0.513547,-0.304222); \coordinate (v12) at (0.351460,0.534896); \coordinate (v13) at (0.353887,-0.604499); \coordinate (v14) at (-0.249492,1.000000); \coordinate (v15) at (0.691065,0.180171); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,150}$ &
    ${\begin{aligned}&{\scriptstyle \frac{11253}{128} Q_{11,1}+\frac{917}{24} Q_{7}+30 Q_{3} Q_{5}-\frac{9349}{72} Q_{9}-4 Q_{3}^{3}-\frac{175}{8} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.419980,0.372500); \coordinate (v1) at (0.495540,-0.519584); \coordinate (v2) at (-0.631050,-0.327047); \coordinate (v3) at (-0.451905,1.000000); \coordinate (v4) at (0.493677,0.321548); \coordinate (v5) at (0.857927,-0.686974); \coordinate (v6) at (-0.982256,-0.006162); \coordinate (v7) at (0.558095,0.694570); \coordinate (v8) at (-0.229668,-0.183169); \coordinate (v9) at (-0.284457,-0.813508); \coordinate (v10) at (0.358664,-1.000000); \coordinate (v11) at (-1.000000,-0.647453); \coordinate (v12) at (-0.057357,0.680375); \coordinate (v13) at (0.294246,-0.046209); \coordinate (v14) at (-0.828343,0.645780); \coordinate (v15) at (1.000000,-0.097650); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,151}$ &
    ${\begin{aligned}&0.0477529 \pm 0.0000013 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.916455,0.347025); \coordinate (v1) at (0.092780,0.624345); \coordinate (v2) at (-1.000000,-0.437724); \coordinate (v3) at (-0.378369,0.714026); \coordinate (v4) at (-0.572324,0.084922); \coordinate (v5) at (-0.544375,-0.436459); \coordinate (v6) at (-0.177267,-0.580216); \coordinate (v7) at (-0.031303,0.174224); \coordinate (v8) at (1.000000,0.003895); \coordinate (v9) at (0.737766,-0.709422); \coordinate (v10) at (-0.712351,-0.905343); \coordinate (v11) at (-0.129397,-1.000000); \coordinate (v12) at (0.343759,-0.276344); \coordinate (v13) at (0.466904,0.078455); \coordinate (v14) at (0.086777,1.000000); \coordinate (v15) at (0.799667,0.855634); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,152}$ &
    ${\begin{aligned}&{\scriptstyle -12 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+\frac{503}{36} Q_{9}-\frac{91}{12} Q_{3} Q_{7}+4 Q_{3}^{3}+\frac{35}{6} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.984843,0.603097); \coordinate (v1) at (-0.532412,0.166189); \coordinate (v2) at (-1.000000,-0.051592); \coordinate (v3) at (-0.585319,0.739434); \coordinate (v4) at (1.000000,0.066268); \coordinate (v5) at (0.462525,0.393478); \coordinate (v6) at (0.530314,0.828053); \coordinate (v7) at (0.550192,-0.590609); \coordinate (v8) at (0.306472,-0.049439); \coordinate (v9) at (-0.604084,-1.000000); \coordinate (v10) at (-0.449442,-0.200092); \coordinate (v11) at (0.010593,-0.802855); \coordinate (v12) at (0.136149,1.000000); \coordinate (v13) at (0.022571,-0.385098); \coordinate (v14) at (-0.849495,-0.402077); \coordinate (v15) at (-0.003169,0.439761); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,153}$ &
    ${\begin{aligned}&{\scriptstyle 34 Q_{3}^{2} Q_{5}-\frac{256}{3} Q_{3} Q_{8}+\frac{114}{5} Q_{11,2}+\frac{8357}{360} Q_{11,1}-56 Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.528842,0.181298); \coordinate (v1) at (0.265522,0.825180); \coordinate (v2) at (-0.234820,-0.631980); \coordinate (v3) at (-1.000000,-0.286000); \coordinate (v4) at (0.715244,-0.028874); \coordinate (v5) at (0.651303,0.721353); \coordinate (v6) at (0.190020,0.168998); \coordinate (v7) at (0.143865,-0.507456); \coordinate (v8) at (-0.145177,0.423819); \coordinate (v9) at (0.206739,-1.000000); \coordinate (v10) at (-0.224370,-0.046501); \coordinate (v11) at (-0.510745,-0.894879); \coordinate (v12) at (1.000000,0.226722); \coordinate (v13) at (-0.385290,1.000000); \coordinate (v14) at (-0.866796,0.682611); \coordinate (v15) at (0.762822,-0.575815); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,154}$ &
    ${\begin{aligned}&0.0414982 \pm 0.0000012 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.801449,0.678869); \coordinate (v1) at (-0.306967,0.392866); \coordinate (v2) at (-1.000000,0.001045); \coordinate (v3) at (0.183291,1.000000); \coordinate (v4) at (0.089201,-0.589557); \coordinate (v5) at (0.522559,-0.643526); \coordinate (v6) at (-0.340612,-1.000000); \coordinate (v7) at (0.792886,-0.261371); \coordinate (v8) at (-0.601840,-0.464177); \coordinate (v9) at (0.218247,0.077360); \coordinate (v10) at (-0.516276,0.107512); \coordinate (v11) at (-0.982799,-0.608441); \coordinate (v12) at (-0.094026,-0.292749); \coordinate (v13) at (1.000000,0.499549); \coordinate (v14) at (0.144548,0.553071); \coordinate (v15) at (0.428857,0.361993); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,155}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{3}{2} Q_{3} Q_{5}+\frac{10}{3} Q_{3}^{3}-\frac{15}{2} Q_{3}^{2}+\frac{6139}{216} Q_{9}-\frac{1015}{48} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.605548,-0.016413); \coordinate (v1) at (0.469638,0.411101); \coordinate (v2) at (-0.126374,-0.598324); \coordinate (v3) at (-1.000000,-0.017052); \coordinate (v4) at (0.415272,0.015497); \coordinate (v5) at (0.084164,0.455536); \coordinate (v6) at (0.771108,-0.567236); \coordinate (v7) at (0.152992,-0.331780); \coordinate (v8) at (-0.528167,0.466545); \coordinate (v9) at (0.120676,-1.000000); \coordinate (v10) at (-0.115804,0.039110); \coordinate (v11) at (-0.723324,-0.669491); \coordinate (v12) at (1.000000,-0.072974); \coordinate (v13) at (-0.177053,1.000000); \coordinate (v14) at (-0.860364,0.657047); \coordinate (v15) at (0.527575,-0.828818); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,156}$ &
    ${\begin{aligned}&{\scriptstyle \frac{86329}{1440} Q_{11,1}+\frac{7}{5} Q_{11,2}+\frac{31}{3} Q_{3}^{2} Q_{5}-\frac{7}{8} Q_{3} Q_{7}-\frac{415}{6} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.755141,0.519704); \coordinate (v1) at (0.387290,0.654741); \coordinate (v2) at (-0.494645,0.113623); \coordinate (v3) at (-0.476337,0.760900); \coordinate (v4) at (0.805133,-0.677047); \coordinate (v5) at (-0.121260,0.438982); \coordinate (v6) at (0.135468,-1.000000); \coordinate (v7) at (0.447192,-0.285988); \coordinate (v8) at (1.000000,-0.234554); \coordinate (v9) at (0.027128,-0.606835); \coordinate (v10) at (-1.000000,-0.138495); \coordinate (v11) at (-0.720884,-0.663970); \coordinate (v12) at (0.070828,-0.049618); \coordinate (v13) at (-0.658676,-0.296918); \coordinate (v14) at (0.103990,1.000000); \coordinate (v15) at (0.703014,0.100381); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,157}$ &
    ${\begin{aligned}&{\scriptstyle \frac{7}{3} Q_{3} Q_{7}+\frac{70109}{1152} Q_{11,1}-13 Q_{3}^{3}-\frac{100}{3} Q_{5}^{2}-\frac{1}{2} Q_{11,2}+\frac{15}{2} Q_{3}^{2} Q_{5}+\frac{61}{2} Q_{3} Q_{5}+\frac{32}{3} Q_{8} }\\ & { \scriptstyle -\frac{991}{18} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.186091,0.454863); \coordinate (v1) at (0.816567,0.454338); \coordinate (v2) at (-0.352376,-0.349513); \coordinate (v3) at (0.198094,1.000000); \coordinate (v4) at (-1.000000,-0.213596); \coordinate (v5) at (-0.794714,0.598057); \coordinate (v6) at (-0.542466,-0.767305); \coordinate (v7) at (0.137854,-0.502802); \coordinate (v8) at (0.390865,0.402203); \coordinate (v9) at (0.626105,-0.749942); \coordinate (v10) at (0.091368,0.004984); \coordinate (v11) at (-0.037156,-1.000000); \coordinate (v12) at (0.591668,0.096482); \coordinate (v13) at (1.000000,-0.025719); \coordinate (v14) at (-0.537827,0.950927); \coordinate (v15) at (-0.475940,0.223232); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,158}$ &
    ${\begin{aligned}&0.0414540 \pm 0.0000012 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.363635,0.321712); \coordinate (v1) at (0.444875,0.471639); \coordinate (v2) at (0.030702,-0.363016); \coordinate (v3) at (-1.000000,0.286436); \coordinate (v4) at (-0.146247,-0.023625); \coordinate (v5) at (0.062990,1.000000); \coordinate (v6) at (-0.357084,-0.788876); \coordinate (v7) at (0.507595,-0.405685); \coordinate (v8) at (0.914350,0.642574); \coordinate (v9) at (0.264133,-1.000000); \coordinate (v10) at (0.367571,0.076161); \coordinate (v11) at (-0.706649,-0.545009); \coordinate (v12) at (0.831397,-0.514885); \coordinate (v13) at (1.000000,0.195964); \coordinate (v14) at (-0.450853,0.962939); \coordinate (v15) at (0.015359,0.314082); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,159}$ &
    ${\begin{aligned}&0.0373345 \pm 0.0000011 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.123560,0.834597); \coordinate (v1) at (0.484146,1.000000); \coordinate (v2) at (0.652538,0.283150); \coordinate (v3) at (-1.000000,-0.011240); \coordinate (v4) at (-0.098486,-0.043626); \coordinate (v5) at (-0.448744,0.451814); \coordinate (v6) at (0.297385,-1.000000); \coordinate (v7) at (-0.226495,-0.551114); \coordinate (v8) at (-0.472189,-0.173612); \coordinate (v9) at (0.398004,-0.276884); \coordinate (v10) at (-0.372457,-0.888558); \coordinate (v11) at (-0.910471,-0.583563); \coordinate (v12) at (1.000000,-0.167141); \coordinate (v13) at (0.619511,-0.692947); \coordinate (v14) at (0.955481,0.538514); \coordinate (v15) at (0.169892,0.468965); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,160}$ &
    ${\begin{aligned}&{\scriptstyle -35 Q_{3} Q_{7}+\frac{50}{3} Q_{5}^{2}-\frac{40}{3} Q_{3}^{3}+\frac{3575}{216} Q_{9}+25 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.977040,-0.046997); \coordinate (v1) at (0.076344,0.149320); \coordinate (v2) at (-1.000000,-0.657613); \coordinate (v3) at (-0.911119,0.740727); \coordinate (v4) at (1.000000,0.179262); \coordinate (v5) at (-0.401985,-0.091527); \coordinate (v6) at (-0.497271,-0.407607); \coordinate (v7) at (0.063887,-0.449335); \coordinate (v8) at (0.071851,0.660649); \coordinate (v9) at (0.808652,-0.454771); \coordinate (v10) at (-0.508993,-1.000000); \coordinate (v11) at (0.486608,-0.255590); \coordinate (v12) at (0.206530,-0.902675); \coordinate (v13) at (-0.404374,0.479304); \coordinate (v14) at (-0.136947,1.000000); \coordinate (v15) at (0.667132,0.706945); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,161}$ &
    ${\begin{aligned}&{\scriptstyle -Q_{3}^{2}-\frac{1}{2} Q_{11,2}+\frac{70109}{1152} Q_{11,1}+\frac{15}{2} Q_{3}^{2} Q_{5}-\frac{7}{3} Q_{3}^{3}-20 Q_{3} Q_{5}-\frac{203}{24} Q_{7} }\\ & { \scriptstyle -\frac{6523}{216} Q_{9}-\frac{5}{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.572807,0.930861); \coordinate (v1) at (-0.236647,0.479522); \coordinate (v2) at (-1.000000,0.144908); \coordinate (v3) at (0.145500,1.000000); \coordinate (v4) at (-0.157541,-0.222813); \coordinate (v5) at (0.218015,0.545103); \coordinate (v6) at (0.672788,-0.384640); \coordinate (v7) at (0.436666,-0.869948); \coordinate (v8) at (0.111913,-1.000000); \coordinate (v9) at (0.998389,-0.925778); \coordinate (v10) at (1.000000,-0.335001); \coordinate (v11) at (-0.607911,-0.705213); \coordinate (v12) at (0.937492,0.624105); \coordinate (v13) at (0.608244,0.169005); \coordinate (v14) at (0.193335,-0.086018); \coordinate (v15) at (-0.716821,0.004595); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,162}$ &
    ${\begin{aligned}&{\scriptstyle \frac{25}{3} Q_{3} Q_{5}-\frac{595}{24} Q_{7}+\frac{2365}{36} Q_{9}-\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}-\frac{10}{3} Q_{5}-12 Q_{3}^{3} }\\ & { \scriptstyle +\frac{61}{3} Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.284431,0.629730); \coordinate (v1) at (0.529970,0.788588); \coordinate (v2) at (-0.743358,1.000000); \coordinate (v3) at (-0.512154,-0.269769); \coordinate (v4) at (0.181830,-0.168563); \coordinate (v5) at (-0.239140,0.237886); \coordinate (v6) at (0.209072,-1.000000); \coordinate (v7) at (0.450466,0.137943); \coordinate (v8) at (0.159279,0.535688); \coordinate (v9) at (-0.830871,-0.548532); \coordinate (v10) at (-0.445563,-0.954165); \coordinate (v11) at (-1.000000,0.215666); \coordinate (v12) at (1.000000,0.356269); \coordinate (v13) at (0.067100,0.965702); \coordinate (v14) at (-0.200877,-0.590574); \coordinate (v15) at (0.618939,-0.357736); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,163}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{47}{2} Q_{9}-\frac{803}{48} Q_{3}^{2}+\frac{1673}{64} Q_{7}+\frac{1}{8} Q_{3}+\frac{115}{4} Q_{3} Q_{5}-\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2} }\\ & { \scriptstyle -\frac{31}{48} Q_{5}+3 Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.795873,0.041563); \coordinate (v1) at (0.355682,-0.049829); \coordinate (v2) at (-0.887609,0.568546); \coordinate (v3) at (-1.000000,-0.349924); \coordinate (v4) at (0.048030,0.251621); \coordinate (v5) at (0.023472,0.706134); \coordinate (v6) at (0.248641,-0.664743); \coordinate (v7) at (0.705922,0.168732); \coordinate (v8) at (0.322109,1.000000); \coordinate (v9) at (-0.925535,-0.687510); \coordinate (v10) at (-0.406360,-1.000000); \coordinate (v11) at (-0.222753,-0.069058); \coordinate (v12) at (1.000000,0.630292); \coordinate (v13) at (-0.391718,0.997166); \coordinate (v14) at (-0.129411,-0.448694); \coordinate (v15) at (0.619399,-0.434928); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,164}$ &
    ${\begin{aligned}&{\scriptstyle 15 Q_{5}^{2}+\frac{397}{48} Q_{3}^{2}-\frac{283}{12} Q_{3} Q_{5}+\frac{7}{3} Q_{3} Q_{7}-\frac{5}{3} Q_{3}^{3}-\frac{735}{64} Q_{7}+\frac{1475}{108} Q_{9}+\frac{1}{8} Q_{3} }\\ & { \scriptstyle -\frac{31}{48} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.459888,-0.086260); \coordinate (v1) at (-1.000000,0.223834); \coordinate (v2) at (-0.253330,-0.957043); \coordinate (v3) at (0.110008,0.573100); \coordinate (v4) at (0.105969,0.017045); \coordinate (v5) at (-0.140134,0.994404); \coordinate (v6) at (0.930621,-0.431591); \coordinate (v7) at (1.000000,0.285746); \coordinate (v8) at (-0.842757,0.700122); \coordinate (v9) at (-0.206542,-0.617896); \coordinate (v10) at (0.279642,-1.000000); \coordinate (v11) at (-0.948780,-0.104381); \coordinate (v12) at (0.485804,1.000000); \coordinate (v13) at (0.318684,-0.512316); \coordinate (v14) at (0.399103,0.374128); \coordinate (v15) at (-0.409088,0.311417); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,165}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{37}{2} Q_{3} Q_{5}+3 Q_{3}^{3}-\frac{385}{16} Q_{3} Q_{7}+\frac{45}{2} Q_{5}^{2}-\frac{63}{2} Q_{7}+\frac{112}{3} Q_{9}+12 Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.149782,0.149085); \coordinate (v1) at (0.499435,0.244543); \coordinate (v2) at (-0.094584,-0.774834); \coordinate (v3) at (-0.387515,0.650800); \coordinate (v4) at (0.388218,-0.223857); \coordinate (v5) at (-0.794920,0.145750); \coordinate (v6) at (0.095627,0.432753); \coordinate (v7) at (-0.035763,-0.267999); \coordinate (v8) at (-1.000000,-0.417783); \coordinate (v9) at (0.202024,-1.000000); \coordinate (v10) at (-0.584072,-0.296023); \coordinate (v11) at (-0.644849,-0.962228); \coordinate (v12) at (0.766320,-0.654561); \coordinate (v13) at (0.787296,0.874166); \coordinate (v14) at (0.194258,1.000000); \coordinate (v15) at (1.000000,0.037402); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,166}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1}{4} Q_{3}+\frac{31}{24} Q_{5}-\frac{349}{24} Q_{3}^{2}+\frac{1085}{96} Q_{7}-\frac{47}{6} Q_{3} Q_{5}+\frac{24}{5} Q_{11,2}+\frac{73133}{1440} Q_{11,1} }\\ & { \scriptstyle +\frac{10}{3} Q_{3}^{2} Q_{5}+\frac{32}{3} Q_{3}^{3}-\frac{1508}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.470738,0.463449); \coordinate (v1) at (-1.000000,0.339391); \coordinate (v2) at (-0.203839,-0.468105); \coordinate (v3) at (0.338860,1.000000); \coordinate (v4) at (0.665802,-0.126192); \coordinate (v5) at (0.525753,0.506980); \coordinate (v6) at (-0.153931,0.972198); \coordinate (v7) at (1.000000,-0.278063); \coordinate (v8) at (-0.599732,0.062033); \coordinate (v9) at (-0.178683,-1.000000); \coordinate (v10) at (0.091578,-0.321672); \coordinate (v11) at (-0.910250,-0.638009); \coordinate (v12) at (0.925178,0.604122); \coordinate (v13) at (-0.758817,0.911830); \coordinate (v14) at (0.377964,-0.977855); \coordinate (v15) at (-0.061210,0.112210); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,167}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{1225}{48} Q_{3} Q_{7}+\frac{125}{12} Q_{5}^{2}-\frac{28}{3} Q_{3}^{3}-\frac{715}{216} Q_{9}-5 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.813932,0.219235); \coordinate (v1) at (0.067826,-0.018016); \coordinate (v2) at (-1.000000,-0.579182); \coordinate (v3) at (-0.433464,1.000000); \coordinate (v4) at (0.553140,0.282470); \coordinate (v5) at (0.387250,-0.223884); \coordinate (v6) at (0.523881,-0.861518); \coordinate (v7) at (-0.091562,-0.678993); \coordinate (v8) at (1.000000,0.420340); \coordinate (v9) at (-0.411916,0.009386); \coordinate (v10) at (-0.303447,-1.000000); \coordinate (v11) at (-0.441239,-0.409078); \coordinate (v12) at (0.930709,-0.141209); \coordinate (v13) at (0.423568,0.758065); \coordinate (v14) at (-0.531335,0.504107); \coordinate (v15) at (-0.039454,0.481233); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,168}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{21}{2} Q_{3} Q_{7}-\frac{243313}{5760} Q_{11,1}-4 Q_{3}^{3}+\frac{175}{6} Q_{5}^{2}-\frac{51}{5} Q_{11,2}-\frac{67}{3} Q_{3}^{2} Q_{5}+\frac{9}{2} Q_{3} Q_{5} }\\ & { \scriptstyle +\frac{4759}{72} Q_{9}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.643144,0.727506); \coordinate (v1) at (-0.049723,1.000000); \coordinate (v2) at (-1.000000,-0.023145); \coordinate (v3) at (-0.167918,0.296274); \coordinate (v4) at (0.764916,-0.045880); \coordinate (v5) at (0.474690,-0.688271); \coordinate (v6) at (0.309674,-0.416627); \coordinate (v7) at (-0.051354,-1.000000); \coordinate (v8) at (1.000000,0.346113); \coordinate (v9) at (-0.060327,-0.120961); \coordinate (v10) at (-0.664752,-0.558262); \coordinate (v11) at (-0.193531,-0.419005); \coordinate (v12) at (0.510091,0.625321); \coordinate (v13) at (0.275741,0.099752); \coordinate (v14) at (-0.444913,0.085027); \coordinate (v15) at (0.059581,0.534301); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,169}$ &
    ${\begin{aligned}&{\scriptstyle \frac{86329}{1440} Q_{11,1}+\frac{7}{5} Q_{11,2}+\frac{31}{3} Q_{3}^{2} Q_{5}-\frac{7}{8} Q_{3} Q_{7}-\frac{415}{6} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.588656,0.858959); \coordinate (v1) at (-0.527180,-0.095150); \coordinate (v2) at (-0.775346,0.613186); \coordinate (v3) at (0.136570,1.000000); \coordinate (v4) at (-0.182693,0.110443); \coordinate (v5) at (-0.233461,-0.458104); \coordinate (v6) at (0.302991,-1.000000); \coordinate (v7) at (0.671322,-0.465802); \coordinate (v8) at (0.384727,-0.107171); \coordinate (v9) at (1.000000,0.038316); \coordinate (v10) at (0.973102,-0.668686); \coordinate (v11) at (-0.287284,0.640110); \coordinate (v12) at (0.689717,0.620514); \coordinate (v13) at (0.249282,0.420108); \coordinate (v14) at (0.036006,-0.478589); \coordinate (v15) at (-1.000000,0.141072); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,170}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{47}{2} Q_{9}+\frac{445}{48} Q_{3}^{2}+\frac{169}{12} Q_{3} Q_{5}-\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2}-\frac{31}{48} Q_{5}+\frac{889}{64} Q_{7} }\\ & { \scriptstyle +\frac{1}{8} Q_{3}-Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.370697,0.878258); \coordinate (v1) at (0.475346,0.270772); \coordinate (v2) at (-0.455037,0.554760); \coordinate (v3) at (0.794823,0.711580); \coordinate (v4) at (-1.000000,0.484680); \coordinate (v5) at (-0.966637,-0.092620); \coordinate (v6) at (0.028200,-0.483516); \coordinate (v7) at (0.914451,-0.631685); \coordinate (v8) at (-0.677494,-0.550791); \coordinate (v9) at (-0.155103,-0.196861); \coordinate (v10) at (0.099474,-1.000000); \coordinate (v11) at (-0.365256,1.000000); \coordinate (v12) at (1.000000,-0.075883); \coordinate (v13) at (-0.646783,0.098209); \coordinate (v14) at (0.621916,-0.326168); \coordinate (v15) at (0.133251,0.448837); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,171}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{393}{16} Q_{9}-\frac{87}{8} Q_{3}^{2}+\frac{147}{4} Q_{7}+\frac{3}{4} Q_{3}+\frac{129}{4} Q_{3} Q_{5}-\frac{441}{8} Q_{3} Q_{7}+\frac{45}{2} Q_{5}^{2} }\\ & { \scriptstyle +\frac{39}{8} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.872263,-0.541298); \coordinate (v1) at (-0.056110,0.019556); \coordinate (v2) at (-0.433940,-1.000000); \coordinate (v3) at (-0.353712,-0.143570); \coordinate (v4) at (0.263346,-0.156100); \coordinate (v5) at (-0.194553,0.789486); \coordinate (v6) at (1.000000,-0.041647); \coordinate (v7) at (0.720873,0.629974); \coordinate (v8) at (-0.436199,0.587325); \coordinate (v9) at (0.669341,-0.589874); \coordinate (v10) at (0.182409,0.399943); \coordinate (v11) at (-1.000000,0.076903); \coordinate (v12) at (-0.212449,-0.601802); \coordinate (v13) at (0.517642,0.211597); \coordinate (v14) at (0.314691,1.000000); \coordinate (v15) at (0.124996,-0.717701); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,172}$ &
    ${\begin{aligned}&{\scriptstyle \frac{11253}{128} Q_{11,1}-\frac{161}{4} Q_{3} Q_{7}-\frac{2}{3} Q_{3}^{3}-\frac{2365}{27} Q_{9}+40 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.152503); \coordinate (v1) at (-0.233862,-0.346720); \coordinate (v2) at (-0.517019,-0.652918); \coordinate (v3) at (-0.860719,0.447240); \coordinate (v4) at (1.000000,0.352979); \coordinate (v5) at (0.219747,0.686901); \coordinate (v6) at (0.611299,0.252728); \coordinate (v7) at (0.477366,1.000000); \coordinate (v8) at (0.999554,-0.337386); \coordinate (v9) at (-0.165879,-1.000000); \coordinate (v10) at (0.415702,-0.947580); \coordinate (v11) at (-0.488326,0.124651); \coordinate (v12) at (0.085547,-0.634563); \coordinate (v13) at (-0.269880,0.944254); \coordinate (v14) at (0.312066,-0.264843); \coordinate (v15) at (-0.043842,0.336209); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,173}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{86329}{1440} Q_{11,1}-\frac{7}{5} Q_{11,2}-\frac{31}{3} Q_{3}^{2} Q_{5}+\frac{196}{3} Q_{3} Q_{7}-\frac{50}{3} Q_{5}^{2}-\frac{8}{3} Q_{3}^{3}+\frac{2365}{54} Q_{9} }\\ & { \scriptstyle -20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.489590,0.051302); \coordinate (v1) at (0.085078,-0.601066); \coordinate (v2) at (-1.000000,-0.450005); \coordinate (v3) at (0.175845,0.882799); \coordinate (v4) at (0.385156,0.228442); \coordinate (v5) at (-0.261099,0.585781); \coordinate (v6) at (0.067376,0.104263); \coordinate (v7) at (1.000000,-0.136602); \coordinate (v8) at (-0.339993,-0.520823); \coordinate (v9) at (0.248440,-1.000000); \coordinate (v10) at (0.841628,-0.632546); \coordinate (v11) at (-0.520351,-0.992255); \coordinate (v12) at (0.950568,0.251577); \coordinate (v13) at (0.543904,-0.204839); \coordinate (v14) at (-0.868496,0.424606); \coordinate (v15) at (-0.508704,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,174}$ &
    ${\begin{aligned}&0.0367270 \pm 0.0000010 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.715665,0.954010); \coordinate (v1) at (0.378634,1.000000); \coordinate (v2) at (-0.681285,-0.335787); \coordinate (v3) at (-0.172103,0.734878); \coordinate (v4) at (0.341701,-0.313941); \coordinate (v5) at (0.279591,0.371576); \coordinate (v6) at (0.367931,-0.845143); \coordinate (v7) at (0.801212,-0.483633); \coordinate (v8) at (-0.748983,0.262123); \coordinate (v9) at (-0.287718,-1.000000); \coordinate (v10) at (1.000000,-0.049778); \coordinate (v11) at (-1.000000,-0.879906); \coordinate (v12) at (-0.166498,0.260545); \coordinate (v13) at (0.673833,0.634556); \coordinate (v14) at (-0.303246,-0.336903); \coordinate (v15) at (-0.025960,-0.791363); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,175}$ &
    ${\begin{aligned}&{\scriptstyle \frac{148}{3} Q_{3}^{2} Q_{5}-\frac{512}{3} Q_{3} Q_{8}+\frac{266}{5} Q_{11,2}-\frac{839}{720} Q_{11,1}+76 Q_{3}^{3}-\frac{3143}{18} Q_{9}+24 Q_{3} Q_{5}+\frac{256}{3} Q_{8} }\\ & { \scriptstyle -259 Q_{3} Q_{7}+\frac{1024}{3} Q_{10}+\frac{640}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.517440,0.514371); \coordinate (v1) at (0.226377,0.179335); \coordinate (v2) at (0.388231,0.500347); \coordinate (v3) at (-0.725079,0.040637); \coordinate (v4) at (-0.004885,-1.000000); \coordinate (v5) at (-0.088811,0.469582); \coordinate (v6) at (0.036191,-0.339437); \coordinate (v7) at (0.603556,-0.840295); \coordinate (v8) at (-0.598460,-0.879474); \coordinate (v9) at (-0.273948,0.081094); \coordinate (v10) at (-0.094333,-0.661800); \coordinate (v11) at (-1.000000,-0.444265); \coordinate (v12) at (0.509390,-0.419316); \coordinate (v13) at (0.816408,0.131463); \coordinate (v14) at (0.504548,1.000000); \coordinate (v15) at (1.000000,0.458789); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,176}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73133}{1440} Q_{11,1}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}-\frac{11}{2} Q_{3} Q_{5}+\frac{31}{8} Q_{5}-\frac{125}{8} Q_{3}^{2}+\frac{2863}{96} Q_{7}-\frac{3}{4} Q_{3} }\\ & { \scriptstyle -\frac{4079}{54} Q_{9}+\frac{28}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.673890,0.383052); \coordinate (v1) at (-0.544402,-0.484147); \coordinate (v2) at (-1.000000,-0.350463); \coordinate (v3) at (-0.105556,1.000000); \coordinate (v4) at (0.094172,-0.422970); \coordinate (v5) at (0.168109,0.228008); \coordinate (v6) at (0.615217,0.115196); \coordinate (v7) at (1.000000,0.124580); \coordinate (v8) at (0.528388,-1.000000); \coordinate (v9) at (0.993518,-0.708921); \coordinate (v10) at (0.570129,-0.531940); \coordinate (v11) at (-0.218027,-0.194931); \coordinate (v12) at (-0.095512,-0.882538); \coordinate (v13) at (0.566496,0.695974); \coordinate (v14) at (-0.193453,0.368486); \coordinate (v15) at (-0.537243,-0.895726); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,177}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1}{4} Q_{3}+\frac{31}{24} Q_{5}-\frac{349}{24} Q_{3}^{2}+\frac{1085}{96} Q_{7}-\frac{47}{6} Q_{3} Q_{5}+\frac{24}{5} Q_{11,2}+\frac{73133}{1440} Q_{11,1} }\\ & { \scriptstyle +\frac{10}{3} Q_{3}^{2} Q_{5}+\frac{32}{3} Q_{3}^{3}-\frac{1508}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.246359,0.027626); \coordinate (v1) at (0.102050,-0.357348); \coordinate (v2) at (0.184094,-0.915942); \coordinate (v3) at (-0.570505,0.663818); \coordinate (v4) at (-0.200465,-0.569971); \coordinate (v5) at (-0.261459,0.394259); \coordinate (v6) at (1.000000,-0.044638); \coordinate (v7) at (0.640954,0.762322); \coordinate (v8) at (-0.666444,-0.093553); \coordinate (v9) at (-0.947770,-0.678980); \coordinate (v10) at (-0.538349,-1.000000); \coordinate (v11) at (-1.000000,0.126539); \coordinate (v12) at (-0.026856,1.000000); \coordinate (v13) at (0.540165,-0.886902); \coordinate (v14) at (0.345951,0.156479); \coordinate (v15) at (0.556083,-0.361589); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,178}$ &
    ${\begin{aligned}&{\scriptstyle \frac{2}{3} Q_{3}^{3}+\frac{13}{2} Q_{3} Q_{5}-\frac{15}{2} Q_{3}^{2}+\frac{203}{16} Q_{7}-\frac{2365}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.026060,0.450125); \coordinate (v1) at (0.255064,1.000000); \coordinate (v2) at (0.965723,-0.188296); \coordinate (v3) at (-0.835186,0.339538); \coordinate (v4) at (-0.583254,-0.043644); \coordinate (v5) at (-0.123652,0.792781); \coordinate (v6) at (-0.937907,-0.748819); \coordinate (v7) at (0.282342,-0.656775); \coordinate (v8) at (-0.431714,-0.431759); \coordinate (v9) at (-0.571571,-1.000000); \coordinate (v10) at (-0.068026,-0.086187); \coordinate (v11) at (-1.000000,-0.195599); \coordinate (v12) at (1.000000,0.480711); \coordinate (v13) at (0.355425,0.541022); \coordinate (v14) at (-0.656450,0.945232); \coordinate (v15) at (0.512915,0.053465); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,179}$ &
    ${\begin{aligned}&{\scriptstyle -48 Q_{3}^{2}+126 Q_{7}-\frac{256}{3} Q_{8}-\frac{255}{2} Q_{9}-\frac{189}{8} Q_{3} Q_{7}-\frac{128}{3} Q_{10}+15 Q_{5}^{2} }\\ & { \scriptstyle +\frac{11509}{160} Q_{11,1}+\frac{81}{10} Q_{11,2}+\frac{27}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.476296,-0.223102); \coordinate (v1) at (0.709903,-0.631674); \coordinate (v2) at (-0.056058,0.067617); \coordinate (v3) at (-1.000000,0.325168); \coordinate (v4) at (0.013274,0.389782); \coordinate (v5) at (-0.556382,0.390356); \coordinate (v6) at (0.583441,0.776067); \coordinate (v7) at (0.152127,-0.262624); \coordinate (v8) at (0.088565,1.000000); \coordinate (v9) at (-0.378796,-0.783089); \coordinate (v10) at (-0.965906,-0.149346); \coordinate (v11) at (0.105307,-1.000000); \coordinate (v12) at (-0.508871,0.994260); \coordinate (v13) at (0.385094,0.228166); \coordinate (v14) at (0.535581,-0.200020); \coordinate (v15) at (1.000000,-0.002900); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,180}$ &
    ${\begin{aligned}&{\scriptstyle -20 Q_{3} Q_{5}+\frac{2365}{54} Q_{9}+\frac{7}{3} Q_{3} Q_{7}+\frac{200}{3} Q_{5}^{2}-\frac{8357}{360} Q_{11,1}-\frac{44}{3} Q_{3}^{3}-\frac{114}{5} Q_{11,2} }\\ & { \scriptstyle -34 Q_{3}^{2} Q_{5}+\frac{256}{3} Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.346627,0.086727); \coordinate (v1) at (0.288298,0.354348); \coordinate (v2) at (-0.436697,-0.904998); \coordinate (v3) at (-0.159291,0.377388); \coordinate (v4) at (-0.038583,-0.879862); \coordinate (v5) at (-0.105042,-0.283606); \coordinate (v6) at (-0.390229,-0.393482); \coordinate (v7) at (0.849248,0.169308); \coordinate (v8) at (-0.910896,0.299776); \coordinate (v9) at (1.000000,-0.438432); \coordinate (v10) at (0.518907,-0.472449); \coordinate (v11) at (-1.000000,-0.491044); \coordinate (v12) at (0.328226,-0.025218); \coordinate (v13) at (0.419795,1.000000); \coordinate (v14) at (-0.450201,0.901607); \coordinate (v15) at (0.533103,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,181}$ &
    ${\begin{aligned}&0.0403128 \pm 0.0000011 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.522499,0.447078); \coordinate (v1) at (0.501872,0.419556); \coordinate (v2) at (-0.594661,-0.146684); \coordinate (v3) at (-0.357330,1.000000); \coordinate (v4) at (-0.852695,0.180706); \coordinate (v5) at (-1.000000,-0.581304); \coordinate (v6) at (0.004850,0.399556); \coordinate (v7) at (0.982823,0.105308); \coordinate (v8) at (0.220815,-0.680915); \coordinate (v9) at (-0.126578,-0.932898); \coordinate (v10) at (-0.111380,-0.459242); \coordinate (v11) at (-0.861605,-1.000000); \coordinate (v12) at (-0.181996,0.015042); \coordinate (v13) at (1.000000,-0.440791); \coordinate (v14) at (0.381434,0.921858); \coordinate (v15) at (0.228851,0.004600); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,182}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{148}{3} Q_{3}^{2} Q_{5}+\frac{512}{3} Q_{3} Q_{8}-\frac{266}{5} Q_{11,2}+\frac{839}{720} Q_{11,1}-\frac{49}{2} Q_{3} Q_{7}+\frac{128}{3} Q_{10}+\frac{110}{3} Q_{5}^{2} }\\ & { \scriptstyle +8 Q_{3}^{3}+\frac{943}{9} Q_{9}-48 Q_{3} Q_{5}-\frac{512}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.477370,-0.100747); \coordinate (v1) at (0.323394,-0.434331); \coordinate (v2) at (-0.367463,0.503977); \coordinate (v3) at (-1.000000,-0.063679); \coordinate (v4) at (0.607599,0.449465); \coordinate (v5) at (0.278486,0.887341); \coordinate (v6) at (0.072236,0.482011); \coordinate (v7) at (0.843003,-0.322818); \coordinate (v8) at (0.363865,-0.013931); \coordinate (v9) at (-0.100605,-0.833596); \coordinate (v10) at (0.547028,-1.000000); \coordinate (v11) at (-0.539010,-0.447373); \coordinate (v12) at (0.013928,-0.263792); \coordinate (v13) at (1.000000,-0.026287); \coordinate (v14) at (-0.799294,0.640783); \coordinate (v15) at (-0.374670,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,183}$ &
    ${\begin{aligned}&{\scriptstyle \frac{49}{3} Q_{3} Q_{7}-\frac{55}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.494604,0.570781); \coordinate (v1) at (0.032573,0.049135); \coordinate (v2) at (-0.983772,-0.165782); \coordinate (v3) at (0.017176,1.000000); \coordinate (v4) at (-0.447609,0.001122); \coordinate (v5) at (0.595155,-0.142829); \coordinate (v6) at (0.193072,-0.911929); \coordinate (v7) at (1.000000,0.119004); \coordinate (v8) at (-1.000000,-0.746518); \coordinate (v9) at (-0.076713,-0.322732); \coordinate (v10) at (0.766616,-0.607456); \coordinate (v11) at (-0.412832,-1.000000); \coordinate (v12) at (-0.438781,-0.498203); \coordinate (v13) at (0.442355,0.348008); \coordinate (v14) at (0.695488,0.737114); \coordinate (v15) at (-0.143992,0.535495); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,184}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{70109}{1152} Q_{11,1}+15 Q_{3} Q_{5}+\frac{10297}{216} Q_{9}+\frac{10}{3} Q_{3}^{3}+\frac{1}{2} Q_{11,2}-\frac{15}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.602621,0.013806); \coordinate (v1) at (0.854384,0.235463); \coordinate (v2) at (-0.805175,-0.748409); \coordinate (v3) at (-0.925597,0.554933); \coordinate (v4) at (0.278202,0.444323); \coordinate (v5) at (-0.189222,0.542750); \coordinate (v6) at (-0.091420,-0.533124); \coordinate (v7) at (0.043919,0.167800); \coordinate (v8) at (0.585396,-0.073052); \coordinate (v9) at (-0.407934,-0.957089); \coordinate (v10) at (-0.320173,-0.283043); \coordinate (v11) at (-1.000000,-0.380400); \coordinate (v12) at (1.000000,-0.428352); \coordinate (v13) at (0.549455,0.898330); \coordinate (v14) at (-0.190437,1.000000); \coordinate (v15) at (0.301785,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,185}$ &
    ${\begin{aligned}&0.0408544 \pm 0.0000011 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.448835,0.010890); \coordinate (v1) at (0.326116,-0.104735); \coordinate (v2) at (-0.608431,-0.520771); \coordinate (v3) at (-0.878542,0.761054); \coordinate (v4) at (0.573011,0.357087); \coordinate (v5) at (-0.903819,0.243239); \coordinate (v6) at (0.614426,-0.585426); \coordinate (v7) at (0.871475,0.595441); \coordinate (v8) at (-0.267865,0.891227); \coordinate (v9) at (-0.000024,-0.670897); \coordinate (v10) at (1.000000,-0.087818); \coordinate (v11) at (-1.000000,-0.108456); \coordinate (v12) at (0.115658,-1.000000); \coordinate (v13) at (0.092562,1.000000); \coordinate (v14) at (0.019688,0.281639); \coordinate (v15) at (-0.113456,-0.127741); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,186}$ &
    ${\begin{aligned}&0.0391825 \pm 0.0000011 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.328470,-0.382291); \coordinate (v1) at (0.321354,0.285535); \coordinate (v2) at (-0.022608,-0.708786); \coordinate (v3) at (-1.000000,0.428831); \coordinate (v4) at (0.083935,-0.219523); \coordinate (v5) at (-0.334691,0.412164); \coordinate (v6) at (-0.418297,-0.005557); \coordinate (v7) at (0.845320,-0.642675); \coordinate (v8) at (0.513373,0.782088); \coordinate (v9) at (0.645011,-0.306362); \coordinate (v10) at (-0.914794,-0.118709); \coordinate (v11) at (1.000000,0.072891); \coordinate (v12) at (0.527899,-1.000000); \coordinate (v13) at (-0.026714,0.235056); \coordinate (v14) at (-0.558087,0.942050); \coordinate (v15) at (0.076938,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,187}$ &
    ${\begin{aligned}&{\scriptstyle 7 Q_{3} Q_{7}+\frac{62957}{1152} Q_{11,1}-4 Q_{3}^{3}-\frac{155}{3} Q_{5}^{2}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{65}{2} Q_{3} Q_{5}-\frac{895}{18} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.088314,0.524757); \coordinate (v1) at (0.125111,1.000000); \coordinate (v2) at (0.302828,-0.335717); \coordinate (v3) at (-0.509927,0.028111); \coordinate (v4) at (0.145434,-0.019796); \coordinate (v5) at (-0.475377,0.534229); \coordinate (v6) at (-0.272027,-0.777963); \coordinate (v7) at (1.000000,-0.482525); \coordinate (v8) at (-0.954888,-0.400300); \coordinate (v9) at (0.245798,-0.930541); \coordinate (v10) at (-0.169864,-0.384608); \coordinate (v11) at (-1.000000,0.313912); \coordinate (v12) at (0.884864,-1.000000); \coordinate (v13) at (0.640447,-0.041564); \coordinate (v14) at (-0.646640,0.925772); \coordinate (v15) at (0.558437,0.493062); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,188}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{196}{3} Q_{3} Q_{7}+\frac{415}{6} Q_{5}^{2}-\frac{8}{3} Q_{3}^{3}+\frac{715}{216} Q_{9}+5 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.624057,0.927058); \coordinate (v1) at (0.025065,1.000000); \coordinate (v2) at (-0.505104,0.097278); \coordinate (v3) at (-1.000000,0.251388); \coordinate (v4) at (0.552208,0.393066); \coordinate (v5) at (1.000000,0.041246); \coordinate (v6) at (0.365034,-0.497792); \coordinate (v7) at (-0.019423,0.199469); \coordinate (v8) at (0.388653,0.755398); \coordinate (v9) at (-0.518838,-1.000000); \coordinate (v10) at (-0.779716,-0.355811); \coordinate (v11) at (-0.327847,-0.253930); \coordinate (v12) at (0.907546,0.863714); \coordinate (v13) at (-0.236169,0.700738); \coordinate (v14) at (0.000556,-0.615394); \coordinate (v15) at (0.234320,0.033019); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,189}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{259}{8} Q_{3} Q_{7}+\frac{73133}{1440} Q_{11,1}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}+8 Q_{3}^{3}+\frac{65}{3} Q_{5}^{2}+\frac{24}{5} Q_{11,2} }\\ & { \scriptstyle +\frac{10}{3} Q_{3}^{2} Q_{5}-18 Q_{3} Q_{5}-\frac{217}{9} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.717506,0.508312); \coordinate (v1) at (0.096618,0.378209); \coordinate (v2) at (-0.902607,-0.138585); \coordinate (v3) at (0.186372,1.000000); \coordinate (v4) at (-0.082192,-0.641260); \coordinate (v5) at (-0.135101,-0.180008); \coordinate (v6) at (-0.500373,0.144142); \coordinate (v7) at (-0.619417,-0.359073); \coordinate (v8) at (-0.115721,-1.000000); \coordinate (v9) at (0.981232,-0.004568); \coordinate (v10) at (0.478197,0.051179); \coordinate (v11) at (-1.000000,-0.822917); \coordinate (v12) at (0.338849,-0.498199); \coordinate (v13) at (1.000000,0.496054); \coordinate (v14) at (-0.253669,0.848484); \coordinate (v15) at (0.404584,0.651705); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,190}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{5}{3} Q_{5}-\frac{8}{3} Q_{3}^{2}-\frac{119}{4} Q_{7}-\frac{35}{3} Q_{3} Q_{5}-\frac{3305}{216} Q_{9}+\frac{4}{3} Q_{3}^{3}+\frac{62957}{1152} Q_{11,1} }\\ & { \scriptstyle +\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.521066); \coordinate (v1) at (0.340478,0.829067); \coordinate (v2) at (-0.968155,-0.080283); \coordinate (v3) at (-0.543681,1.000000); \coordinate (v4) at (0.019131,-0.273025); \coordinate (v5) at (0.584110,-0.382007); \coordinate (v6) at (0.202441,-1.000000); \coordinate (v7) at (0.721833,-0.764313); \coordinate (v8) at (-0.495782,-0.048658); \coordinate (v9) at (1.000000,-0.118553); \coordinate (v10) at (-0.062739,-0.674491); \coordinate (v11) at (-0.524216,0.309621); \coordinate (v12) at (0.940348,0.424271); \coordinate (v13) at (-0.774870,-0.788588); \coordinate (v14) at (0.016536,0.446528); \coordinate (v15) at (0.121754,0.167190); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,191}$ &
    ${\begin{aligned}&{\scriptstyle \frac{1043}{48} Q_{3} Q_{7}-\frac{70109}{1152} Q_{11,1}+2 Q_{3}^{3}-\frac{5}{12} Q_{5}^{2}+\frac{1}{2} Q_{11,2}-\frac{15}{2} Q_{3}^{2} Q_{5}+\frac{385}{9} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.219210,0.506957); \coordinate (v1) at (-0.628082,-0.162597); \coordinate (v2) at (-0.530312,0.359888); \coordinate (v3) at (0.239472,0.974129); \coordinate (v4) at (-0.162737,0.113273); \coordinate (v5) at (-0.183507,-0.849895); \coordinate (v6) at (0.186031,-1.000000); \coordinate (v7) at (0.384634,-0.359917); \coordinate (v8) at (0.961189,0.108117); \coordinate (v9) at (1.000000,-0.461863); \coordinate (v10) at (0.533510,-0.785705); \coordinate (v11) at (-0.518783,1.000000); \coordinate (v12) at (0.571791,0.463183); \coordinate (v13) at (0.175418,0.273277); \coordinate (v14) at (0.063988,-0.465199); \coordinate (v15) at (-1.000000,0.495053); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,192}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{31}{16} Q_{5}+\frac{61}{16} Q_{3}^{2}+\frac{9121}{192} Q_{7}+\frac{3}{8} Q_{3}+\frac{97}{4} Q_{3} Q_{5}-\frac{2983}{54} Q_{9}-\frac{13}{3} Q_{3}^{3} }\\ & { \scriptstyle -\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.838405,0.436024); \coordinate (v1) at (-0.467701,-0.135380); \coordinate (v2) at (-1.000000,-0.590885); \coordinate (v3) at (-0.141108,0.930854); \coordinate (v4) at (-0.877248,-0.195664); \coordinate (v5) at (-0.235522,0.549900); \coordinate (v6) at (0.301368,-0.446965); \coordinate (v7) at (1.000000,0.431923); \coordinate (v8) at (0.611483,-0.161258); \coordinate (v9) at (0.902512,-0.379403); \coordinate (v10) at (0.351277,-0.938495); \coordinate (v11) at (-0.539921,-1.000000); \coordinate (v12) at (0.404053,1.000000); \coordinate (v13) at (0.064996,0.126918); \coordinate (v14) at (0.291332,0.466962); \coordinate (v15) at (-0.524070,-0.550963); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,193}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{3} Q_{3} Q_{7}+\frac{14}{3} Q_{3}^{3}-\frac{5}{2} Q_{3}^{2}-\frac{3409}{48} Q_{7}-\frac{89}{2} Q_{3} Q_{5}+\frac{19373}{216} Q_{9}+\frac{100}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.397756); \coordinate (v1) at (-0.124945,1.000000); \coordinate (v2) at (-0.900237,-0.459522); \coordinate (v3) at (-0.652623,-0.116504); \coordinate (v4) at (1.000000,0.263572); \coordinate (v5) at (0.224726,-0.120036); \coordinate (v6) at (-0.112109,0.420493); \coordinate (v7) at (-0.098682,-0.580837); \coordinate (v8) at (0.557933,-0.138039); \coordinate (v9) at (0.609279,-0.676070); \coordinate (v10) at (0.277161,-0.942259); \coordinate (v11) at (-0.471668,-1.000000); \coordinate (v12) at (-0.219065,-0.219332); \coordinate (v13) at (0.354181,0.547968); \coordinate (v14) at (-0.436143,0.746448); \coordinate (v15) at (0.404620,0.963286); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,194}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{14279}{384} Q_{11,1}+\frac{17}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{1043}{24} Q_{3} Q_{7}+\frac{135}{2} Q_{5}^{2}+\frac{44}{3} Q_{3}^{3}+\frac{1949}{54} Q_{9} }\\ & { \scriptstyle -24 Q_{3} Q_{5}-\frac{256}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.009852,0.505909); \coordinate (v1) at (0.660061,0.351251); \coordinate (v2) at (-0.132676,-0.076327); \coordinate (v3) at (-0.182590,1.000000); \coordinate (v4) at (-0.480009,-0.295308); \coordinate (v5) at (-0.743800,0.614331); \coordinate (v6) at (-0.118622,-0.616908); \coordinate (v7) at (0.797791,-0.264894); \coordinate (v8) at (0.302320,-0.007355); \coordinate (v9) at (0.286818,-1.000000); \coordinate (v10) at (-1.000000,-0.048585); \coordinate (v11) at (-0.556225,-0.667285); \coordinate (v12) at (-0.321393,0.446863); \coordinate (v13) at (1.000000,0.121683); \coordinate (v14) at (0.264501,0.825575); \coordinate (v15) at (0.201471,-0.287690); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,195}$ &
    ${\begin{aligned}&{\scriptstyle 70 Q_{5}^{2}+\frac{640}{3} Q_{10}-\frac{2695}{24} Q_{3} Q_{7}+\frac{106}{3} Q_{3}^{3}-\frac{8989}{108} Q_{9}+12 Q_{3} Q_{5}+\frac{128}{3} Q_{8}+\frac{14279}{384} Q_{11,1} }\\ & { \scriptstyle -\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.288282,-0.080059); \coordinate (v1) at (0.514551,0.831369); \coordinate (v2) at (0.791233,-0.333783); \coordinate (v3) at (-0.683344,-0.031292); \coordinate (v4) at (0.398234,0.430711); \coordinate (v5) at (-0.036551,0.625094); \coordinate (v6) at (-0.207191,0.147863); \coordinate (v7) at (-0.430060,-0.873881); \coordinate (v8) at (-0.817046,0.543302); \coordinate (v9) at (-0.242061,-0.298483); \coordinate (v10) at (0.014196,-0.524975); \coordinate (v11) at (-1.000000,-0.186850); \coordinate (v12) at (0.353265,-1.000000); \coordinate (v13) at (-0.569933,-0.556178); \coordinate (v14) at (-0.106056,1.000000); \coordinate (v15) at (1.000000,0.262165); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,196}$ &
    ${\begin{aligned}&{\scriptstyle \frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{1001}{24} Q_{3} Q_{7}-\frac{25}{3} Q_{5}^{2}+\frac{26}{3} Q_{3}^{3}-\frac{2365}{54} Q_{9}+20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.015432,0.285340); \coordinate (v1) at (0.244850,0.005265); \coordinate (v2) at (0.149039,-0.756345); \coordinate (v3) at (0.345026,1.000000); \coordinate (v4) at (-0.883442,-0.719680); \coordinate (v5) at (0.081349,-0.292467); \coordinate (v6) at (-0.275346,-1.000000); \coordinate (v7) at (0.603273,0.507699); \coordinate (v8) at (-1.000000,0.055020); \coordinate (v9) at (0.925329,-0.174431); \coordinate (v10) at (0.649239,-0.471431); \coordinate (v11) at (-0.404256,0.816993); \coordinate (v12) at (0.992533,-0.954413); \coordinate (v13) at (1.000000,0.416602); \coordinate (v14) at (-0.374388,0.050045); \coordinate (v15) at (-0.299571,-0.396564); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,197}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{7}{2} Q_{3} Q_{7}+\frac{155}{6} Q_{5}^{2}-2 Q_{3}^{3}+\frac{1603}{24} Q_{9} }\\ & { \scriptstyle -13 Q_{3} Q_{5}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.328203,0.694074); \coordinate (v1) at (0.446029,1.000000); \coordinate (v2) at (-0.547075,0.291674); \coordinate (v3) at (0.033006,-0.084264); \coordinate (v4) at (0.303046,-0.781972); \coordinate (v5) at (-0.432167,-0.326226); \coordinate (v6) at (0.245269,-0.285696); \coordinate (v7) at (-0.360374,-0.659634); \coordinate (v8) at (-0.826945,-0.884592); \coordinate (v9) at (0.815255,-0.957165); \coordinate (v10) at (0.013806,-1.000000); \coordinate (v11) at (-1.000000,-0.450894); \coordinate (v12) at (0.891524,-0.149298); \coordinate (v13) at (0.181121,0.458905); \coordinate (v14) at (0.385951,0.245719); \coordinate (v15) at (1.000000,0.470352); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,198}$ &
    ${\begin{aligned}&{\scriptstyle -Q_{5}-\frac{55}{4} Q_{3}^{2}+\frac{553}{32} Q_{7}+\frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{7}{6} Q_{3} Q_{7} }\\ & { \scriptstyle -\frac{15}{2} Q_{5}^{2}+\frac{4}{3} Q_{3}^{3}-\frac{22903}{432} Q_{9}+\frac{23}{12} Q_{3} Q_{5}-\frac{3}{2} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.142485); \coordinate (v1) at (-0.518216,0.319727); \coordinate (v2) at (-0.294694,-0.764704); \coordinate (v3) at (-0.474649,1.000000); \coordinate (v4) at (-0.231875,0.621282); \coordinate (v5) at (0.414547,0.287686); \coordinate (v6) at (1.000000,-0.566341); \coordinate (v7) at (0.979164,0.283021); \coordinate (v8) at (0.028597,-1.000000); \coordinate (v9) at (-0.780235,-0.483814); \coordinate (v10) at (0.546446,-0.995610); \coordinate (v11) at (-0.908199,0.649369); \coordinate (v12) at (0.440927,0.788689); \coordinate (v13) at (0.481257,-0.428471); \coordinate (v14) at (0.072325,-0.254383); \coordinate (v15) at (-0.261724,-0.206057); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,199}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{112}{3} Q_{3} Q_{7}+\frac{8}{3} Q_{3}^{3}+\frac{85}{2} Q_{5}^{2}-5 Q_{3} Q_{5}+\frac{275}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.390829,0.149640); \coordinate (v1) at (-0.524298,0.383099); \coordinate (v2) at (-0.840859,-0.360007); \coordinate (v3) at (0.266524,-0.003013); \coordinate (v4) at (-0.117311,1.000000); \coordinate (v5) at (0.151813,0.429102); \coordinate (v6) at (0.239027,0.991385); \coordinate (v7) at (0.706812,-0.849702); \coordinate (v8) at (0.620442,-0.312031); \coordinate (v9) at (0.116557,-1.000000); \coordinate (v10) at (-0.054414,-0.442389); \coordinate (v11) at (-0.437725,-0.800771); \coordinate (v12) at (1.000000,-0.313513); \coordinate (v13) at (0.571774,0.516542); \coordinate (v14) at (-0.249549,0.566507); \coordinate (v15) at (-1.000000,0.386287); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,200}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73}{6} Q_{5}-\frac{13}{2} Q_{3}^{2}-\frac{1015}{8} Q_{7}-3 Q_{3}-57 Q_{3} Q_{5}+\frac{4252}{27} Q_{9}+\frac{32}{3} Q_{3}^{3}-\frac{329}{16} Q_{3} Q_{7} }\\ & { \scriptstyle +45 Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.502085,0.907209); \coordinate (v1) at (-0.074433,0.355110); \coordinate (v2) at (-0.430964,0.227583); \coordinate (v3) at (-0.126803,1.000000); \coordinate (v4) at (-1.000000,-0.642907); \coordinate (v5) at (-0.306454,-1.000000); \coordinate (v6) at (0.082425,-0.938300); \coordinate (v7) at (0.396479,-0.271396); \coordinate (v8) at (0.999663,0.355207); \coordinate (v9) at (1.000000,-0.495477); \coordinate (v10) at (0.666581,-0.892542); \coordinate (v11) at (-0.787932,0.188493); \coordinate (v12) at (-0.169828,-0.313950); \coordinate (v13) at (0.565293,0.649157); \coordinate (v14) at (0.494989,0.021489); \coordinate (v15) at (-0.550599,-0.195741); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,201}$ &
    ${\begin{aligned}&{\scriptstyle \frac{4}{3} Q_{3}^{3}+6 Q_{3}^{2}-18 Q_{3} Q_{5}-\frac{63}{4} Q_{7}+\frac{28}{3} Q_{3} Q_{7}-\frac{10}{3} Q_{5}^{2}+\frac{1063}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.019412,0.532953); \coordinate (v1) at (0.598634,0.283522); \coordinate (v2) at (0.295492,0.054137); \coordinate (v3) at (-0.805624,0.561077); \coordinate (v4) at (-0.000232,-0.420351); \coordinate (v5) at (-0.392367,0.409783); \coordinate (v6) at (-0.577369,-0.721992); \coordinate (v7) at (0.890611,-0.027494); \coordinate (v8) at (-0.165438,0.894682); \coordinate (v9) at (-0.206422,-1.000000); \coordinate (v10) at (-0.411076,-0.172475); \coordinate (v11) at (-1.000000,-0.164168); \coordinate (v12) at (0.786992,-0.450799); \coordinate (v13) at (1.000000,0.830255); \coordinate (v14) at (0.357529,1.000000); \coordinate (v15) at (0.305757,-0.769793); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,202}$ &
    ${\begin{aligned}&{\scriptstyle 40 Q_{3} Q_{5}-8 Q_{3}^{3}-\frac{100}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.884682,-0.113571); \coordinate (v1) at (0.117800,0.734366); \coordinate (v2) at (-0.665751,-0.617931); \coordinate (v3) at (-0.883868,1.000000); \coordinate (v4) at (0.869796,-0.448995); \coordinate (v5) at (-0.319439,-0.342427); \coordinate (v6) at (-1.000000,0.471348); \coordinate (v7) at (1.000000,0.293421); \coordinate (v8) at (0.196188,-0.014121); \coordinate (v9) at (0.117218,-0.597930); \coordinate (v10) at (-0.189194,-1.000000); \coordinate (v11) at (-0.460430,0.266732); \coordinate (v12) at (0.553170,0.711549); \coordinate (v13) at (-0.318601,0.930713); \coordinate (v14) at (-0.049689,0.161755); \coordinate (v15) at (0.457261,0.154743); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,203}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}-\frac{91}{3} Q_{3} Q_{7}+\frac{140}{3} Q_{5}^{2}-\frac{40}{3} Q_{3}^{3}+\frac{3709}{27} Q_{9} }\\ & { \scriptstyle -48 Q_{3} Q_{5}-\frac{512}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.080719,0.556559); \coordinate (v1) at (0.706077,-0.096531); \coordinate (v2) at (-0.052861,1.000000); \coordinate (v3) at (-0.675981,0.567884); \coordinate (v4) at (0.014684,-1.000000); \coordinate (v5) at (-0.189374,0.132959); \coordinate (v6) at (-0.997809,-0.448641); \coordinate (v7) at (-0.627910,-0.982754); \coordinate (v8) at (-0.161293,-0.535872); \coordinate (v9) at (0.217233,-0.354238); \coordinate (v10) at (0.462726,-0.698333); \coordinate (v11) at (-0.592501,-0.242873); \coordinate (v12) at (-1.000000,0.007679); \coordinate (v13) at (0.372723,0.404063); \coordinate (v14) at (0.327379,0.863658); \coordinate (v15) at (1.000000,0.600543); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,204}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{45}{2} Q_{3} Q_{5}-3 Q_{3}^{3}+\frac{441}{16} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.956198,0.461800); \coordinate (v1) at (0.135963,0.166536); \coordinate (v2) at (-0.375089,-0.039573); \coordinate (v3) at (-0.344550,0.859398); \coordinate (v4) at (-0.109138,-1.000000); \coordinate (v5) at (-0.250236,-0.438602); \coordinate (v6) at (-0.815775,-0.711816); \coordinate (v7) at (1.000000,0.836710); \coordinate (v8) at (0.218509,-0.184808); \coordinate (v9) at (0.688988,-0.145344); \coordinate (v10) at (-1.000000,-0.261260); \coordinate (v11) at (-0.319063,0.534177); \coordinate (v12) at (0.847766,0.298350); \coordinate (v13) at (0.340549,0.452692); \coordinate (v14) at (0.279357,1.000000); \coordinate (v15) at (0.428950,-0.564656); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,205}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{5}{3} Q_{3} Q_{5}-\frac{160}{27} Q_{8}+\frac{21}{4} Q_{7}+\frac{7}{24} Q_{9}+3 Q_{3}^{3}-\frac{143}{36} Q_{5}-\frac{11}{18} Q_{3} }\\ & { \scriptstyle -\frac{9}{4} Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.108698,0.480860); \coordinate (v1) at (0.260738,1.000000); \coordinate (v2) at (0.485166,0.283164); \coordinate (v3) at (-0.243959,0.349432); \coordinate (v4) at (-0.961397,0.082618); \coordinate (v5) at (-0.430082,-1.000000); \coordinate (v6) at (-1.000000,-0.477890); \coordinate (v7) at (0.407992,-0.862024); \coordinate (v8) at (0.934278,-0.376501); \coordinate (v9) at (-0.596720,-0.479838); \coordinate (v10) at (0.202110,-0.542607); \coordinate (v11) at (-0.531887,-0.206444); \coordinate (v12) at (-0.008814,-0.070899); \coordinate (v13) at (0.393122,-0.158782); \coordinate (v14) at (-0.517281,0.828827); \coordinate (v15) at (1.000000,0.456554); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,206}$ &
    ${\begin{aligned}&{\scriptstyle -Q_{5}+\frac{25}{4} Q_{3}^{2}-\frac{3269}{96} Q_{7}-\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{7}{3} Q_{3} Q_{7} }\\ & { \scriptstyle +15 Q_{5}^{2}+\frac{4}{3} Q_{3}^{3}+\frac{39911}{432} Q_{9}-\frac{211}{12} Q_{3} Q_{5}-\frac{3}{2} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.052047,1.000000); \coordinate (v1) at (-0.219719,0.225895); \coordinate (v2) at (0.684803,0.726382); \coordinate (v3) at (-0.625237,0.966000); \coordinate (v4) at (0.065216,-0.164840); \coordinate (v5) at (0.062823,-0.641456); \coordinate (v6) at (-0.528247,-0.343249); \coordinate (v7) at (0.510414,-0.300324); \coordinate (v8) at (0.353394,-0.790246); \coordinate (v9) at (-0.916063,-0.524925); \coordinate (v10) at (-0.359323,-1.000000); \coordinate (v11) at (-1.000000,0.031610); \coordinate (v12) at (1.000000,-0.175091); \coordinate (v13) at (0.339962,0.114991); \coordinate (v14) at (-0.580849,0.250383); \coordinate (v15) at (0.020365,0.449627); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,207}$ &
    ${\begin{aligned}&{\scriptstyle \frac{4}{3} Q_{3}^{3}+6 Q_{3}^{2}-18 Q_{3} Q_{5}-\frac{63}{4} Q_{7}+\frac{28}{3} Q_{3} Q_{7}-\frac{10}{3} Q_{5}^{2}+\frac{1063}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.841405,0.489056); \coordinate (v1) at (-0.017413,0.543862); \coordinate (v2) at (-0.312194,-0.436313); \coordinate (v3) at (-0.169289,1.000000); \coordinate (v4) at (-0.685741,-1.000000); \coordinate (v5) at (-0.076023,-0.184156); \coordinate (v6) at (-0.931828,-0.108354); \coordinate (v7) at (0.893417,-0.188372); \coordinate (v8) at (0.247588,-0.819649); \coordinate (v9) at (0.354171,0.513690); \coordinate (v10) at (0.205271,0.014071); \coordinate (v11) at (-0.428306,0.136083); \coordinate (v12) at (0.610603,-0.617983); \coordinate (v13) at (-1.000000,-0.691074); \coordinate (v14) at (0.566915,0.999421); \coordinate (v15) at (1.000000,0.573042); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,208}$ &
    ${\begin{aligned}&{\scriptstyle 40 Q_{3} Q_{5}-8 Q_{3}^{3}-\frac{100}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.169551,1.000000); \coordinate (v1) at (0.308126,0.283054); \coordinate (v2) at (-0.081401,0.299983); \coordinate (v3) at (0.631378,0.669675); \coordinate (v4) at (-1.000000,-0.230546); \coordinate (v5) at (-0.354617,-0.636478); \coordinate (v6) at (-0.737992,-0.777065); \coordinate (v7) at (0.843623,-0.315841); \coordinate (v8) at (0.004410,-1.000000); \coordinate (v9) at (0.649362,-0.771718); \coordinate (v10) at (-0.488583,-0.318692); \coordinate (v11) at (-0.652528,0.338054); \coordinate (v12) at (1.000000,0.198974); \coordinate (v13) at (0.044121,-0.119768); \coordinate (v14) at (0.481574,-0.313289); \coordinate (v15) at (-0.369497,0.830625); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,209}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{63}{4} Q_{7}-9 Q_{3} Q_{5}+\frac{1063}{54} Q_{9}+\frac{13}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.150771,0.386355); \coordinate (v1) at (0.300963,-0.021336); \coordinate (v2) at (-0.870542,-0.293131); \coordinate (v3) at (0.274296,1.000000); \coordinate (v4) at (-0.729085,0.064316); \coordinate (v5) at (-0.971681,0.543160); \coordinate (v6) at (-1.000000,-0.614673); \coordinate (v7) at (0.165590,0.563477); \coordinate (v8) at (0.575030,-1.000000); \coordinate (v9) at (0.994859,-0.254663); \coordinate (v10) at (-0.416441,-0.244850); \coordinate (v11) at (-0.362088,0.976564); \coordinate (v12) at (1.000000,0.431542); \coordinate (v13) at (-0.545153,-0.959581); \coordinate (v14) at (0.580921,-0.371988); \coordinate (v15) at (-0.079089,-0.681685); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,210}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4}{3} Q_{5}+\frac{22}{3} Q_{3}^{2}+\frac{161}{3} Q_{7}+\frac{103}{2} Q_{3} Q_{5}-\frac{3073}{108} Q_{9}-\frac{20}{3} Q_{3}^{3}+\frac{7}{2} Q_{3} Q_{7} }\\ & { \scriptstyle -\frac{155}{6} Q_{5}^{2}-\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.590348,0.455704); \coordinate (v1) at (0.822792,0.790191); \coordinate (v2) at (0.878209,-0.366422); \coordinate (v3) at (0.040942,0.608703); \coordinate (v4) at (-0.544490,0.751564); \coordinate (v5) at (-0.841656,0.093733); \coordinate (v6) at (-1.000000,-0.408610); \coordinate (v7) at (-0.393895,-0.432264); \coordinate (v8) at (0.319372,-0.248103); \coordinate (v9) at (0.025943,0.174171); \coordinate (v10) at (-0.418998,-1.000000); \coordinate (v11) at (-0.642120,-0.702694); \coordinate (v12) at (-0.454341,-0.012260); \coordinate (v13) at (0.421853,-0.740282); \coordinate (v14) at (0.126447,1.000000); \coordinate (v15) at (1.000000,0.226037); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,211}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{32}{3} Q_{5}-\frac{8}{3} Q_{3}^{2}-28 Q_{7}+\frac{40}{3} Q_{3} Q_{5}-56 Q_{9}-\frac{56}{3} Q_{3} Q_{7}+\frac{20}{3} Q_{5}^{2} }\\ & { \scriptstyle +\frac{326}{3} Q_{11,1}-4 Q_{11,2}-\frac{20}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.058890); \coordinate (v1) at (-0.777012,0.764080); \coordinate (v2) at (-0.672420,-0.550078); \coordinate (v3) at (-0.491984,0.285677); \coordinate (v4) at (-0.144794,0.547091); \coordinate (v5) at (0.132777,-0.076412); \coordinate (v6) at (0.035477,-1.000000); \coordinate (v7) at (0.678017,0.109974); \coordinate (v8) at (0.418375,-0.356044); \coordinate (v9) at (1.000000,-0.506395); \coordinate (v10) at (0.494745,-0.867809); \coordinate (v11) at (-0.235868,1.000000); \coordinate (v12) at (0.314474,0.431795); \coordinate (v13) at (0.167811,-0.550697); \coordinate (v14) at (-0.258899,-0.419495); \coordinate (v15) at (-0.695586,-0.019972); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,212}$ &
    ${\begin{aligned}&{\scriptstyle \frac{100}{3} Q_{5}^{2}+4 Q_{3}^{3}-\frac{205}{6} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.770152,-0.155039); \coordinate (v1) at (-0.181160,0.079290); \coordinate (v2) at (-0.345843,-0.834262); \coordinate (v3) at (-1.000000,0.522959); \coordinate (v4) at (1.000000,-0.055004); \coordinate (v5) at (0.525816,0.363032); \coordinate (v6) at (0.297986,0.102908); \coordinate (v7) at (0.902252,-0.667636); \coordinate (v8) at (0.646388,-0.299602); \coordinate (v9) at (-0.642609,0.199316); \coordinate (v10) at (-0.262790,0.564150); \coordinate (v11) at (-0.178762,-0.214939); \coordinate (v12) at (0.075118,-0.634264); \coordinate (v13) at (0.306338,-1.000000); \coordinate (v14) at (-0.518936,1.000000); \coordinate (v15) at (0.075449,0.700137); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,213}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{28}{3} Q_{3} Q_{7}+\frac{10}{3} Q_{5}^{2}+\frac{1063}{54} Q_{9}+\frac{4}{3} Q_{3}^{3}-14 Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.472607,0.114723); \coordinate (v1) at (0.206760,0.061060); \coordinate (v2) at (-0.613002,0.668823); \coordinate (v3) at (-1.000000,0.196737); \coordinate (v4) at (0.437284,-0.512269); \coordinate (v5) at (0.353826,-1.000000); \coordinate (v6) at (-0.243913,-0.210657); \coordinate (v7) at (-0.357803,-0.962595); \coordinate (v8) at (1.000000,-0.358173); \coordinate (v9) at (0.777675,-0.725851); \coordinate (v10) at (0.059090,-0.665649); \coordinate (v11) at (-0.812023,-0.450354); \coordinate (v12) at (0.707854,0.342286); \coordinate (v13) at (-0.052590,0.337224); \coordinate (v14) at (-0.269356,1.000000); \coordinate (v15) at (0.324395,0.812094); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,214}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1}{4} Q_{3}-\frac{13}{8} Q_{5}+\frac{4}{3} Q_{3}^{3}+\frac{85}{8} Q_{3}^{2}-\frac{71}{4} Q_{3} Q_{5}+\frac{7}{48} Q_{7}-\frac{385}{16} Q_{3} Q_{7} }\\ & { \scriptstyle +\frac{45}{2} Q_{5}^{2}+\frac{4967}{432} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.198736,1.000000); \coordinate (v1) at (0.347640,0.876679); \coordinate (v2) at (-0.897616,0.540416); \coordinate (v3) at (0.076778,0.447435); \coordinate (v4) at (-0.474967,-0.158668); \coordinate (v5) at (-0.759116,-1.000000); \coordinate (v6) at (-0.196684,-0.606638); \coordinate (v7) at (-0.075326,-0.997707); \coordinate (v8) at (0.445451,-0.530116); \coordinate (v9) at (0.804035,-0.559252); \coordinate (v10) at (0.382010,-0.880493); \coordinate (v11) at (-1.000000,-0.293294); \coordinate (v12) at (0.547452,-0.027085); \coordinate (v13) at (1.000000,0.221985); \coordinate (v14) at (-0.010603,-0.202470); \coordinate (v15) at (-0.316502,0.454437); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,215}$ &
    ${\begin{aligned}&{\scriptstyle \frac{581}{12} Q_{7}+\frac{121}{2} Q_{3} Q_{5}-\frac{1567}{27} Q_{9}-\frac{8}{3} Q_{3}^{3}-\frac{33}{2} Q_{3}^{2}-\frac{7}{2} Q_{3} Q_{7}+\frac{13}{3} Q_{5}-Q_{3} }\\ & { \scriptstyle -\frac{135}{4} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.958217,0.348876); \coordinate (v1) at (-0.393854,0.159606); \coordinate (v2) at (-0.129647,-0.129314); \coordinate (v3) at (-0.203211,1.000000); \coordinate (v4) at (-1.000000,-0.448393); \coordinate (v5) at (-0.238507,-1.000000); \coordinate (v6) at (0.155944,-0.766761); \coordinate (v7) at (0.465306,-0.412123); \coordinate (v8) at (0.008324,0.456210); \coordinate (v9) at (1.000000,-0.078484); \coordinate (v10) at (0.867116,-0.830694); \coordinate (v11) at (-0.810181,0.827309); \coordinate (v12) at (0.342771,0.153549); \coordinate (v13) at (0.783175,0.512746); \coordinate (v14) at (0.270935,0.672259); \coordinate (v15) at (-0.419019,-0.471359); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,216}$ &
    ${\begin{aligned}&{\scriptstyle \frac{45}{4} Q_{5}^{2}+6 Q_{3}^{2}-\frac{33}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.288112,0.543221); \coordinate (v1) at (1.000000,0.288021); \coordinate (v2) at (-0.354346,0.106381); \coordinate (v3) at (-0.848475,0.614854); \coordinate (v4) at (0.424333,1.000000); \coordinate (v5) at (0.217749,0.246465); \coordinate (v6) at (-0.525225,-0.601258); \coordinate (v7) at (-0.105490,-0.360402); \coordinate (v8) at (0.616288,-0.083134); \coordinate (v9) at (0.470306,-0.757352); \coordinate (v10) at (0.115452,-1.000000); \coordinate (v11) at (-0.189258,0.869970); \coordinate (v12) at (0.482347,-0.342673); \coordinate (v13) at (0.970943,-0.463227); \coordinate (v14) at (-1.000000,-0.036718); \coordinate (v15) at (0.488915,0.643675); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,217}$ &
    ${\begin{aligned}&{\scriptstyle -9 Q_{3}^{3}-\frac{131}{8} Q_{9}-12 Q_{3}^{2}+\frac{63}{4} Q_{7}+27 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.088971,1.000000); \coordinate (v1) at (0.395892,0.962864); \coordinate (v2) at (0.391953,0.424834); \coordinate (v3) at (-0.691978,0.737550); \coordinate (v4) at (-0.556770,-0.161610); \coordinate (v5) at (-0.545060,-0.939603); \coordinate (v6) at (-1.000000,-0.472160); \coordinate (v7) at (0.128841,-1.000000); \coordinate (v8) at (0.093479,-0.013388); \coordinate (v9) at (0.446652,-0.464934); \coordinate (v10) at (-0.075900,-0.612504); \coordinate (v11) at (-0.834259,0.149495); \coordinate (v12) at (1.000000,-0.029661); \coordinate (v13) at (0.919697,0.470106); \coordinate (v14) at (-0.275002,0.031562); \coordinate (v15) at (0.014340,0.512639); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,218}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{63}{4} Q_{7}-9 Q_{3} Q_{5}+\frac{1063}{54} Q_{9}+\frac{13}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.782691,0.546403); \coordinate (v1) at (-0.150621,0.260260); \coordinate (v2) at (-1.000000,-0.209549); \coordinate (v3) at (-0.285676,0.817075); \coordinate (v4) at (0.098917,0.497722); \coordinate (v5) at (-0.108600,-0.174153); \coordinate (v6) at (-0.148982,-1.000000); \coordinate (v7) at (0.441903,-0.965298); \coordinate (v8) at (0.202201,-0.667150); \coordinate (v9) at (0.913542,-0.346625); \coordinate (v10) at (1.000000,0.346173); \coordinate (v11) at (0.527758,1.000000); \coordinate (v12) at (0.513521,0.182651); \coordinate (v13) at (-0.631190,-0.619552); \coordinate (v14) at (0.363211,-0.128138); \coordinate (v15) at (-0.439679,0.160189); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,219}$ &
    ${\begin{aligned}&{\scriptstyle \frac{385}{16} Q_{3} Q_{7}-\frac{45}{2} Q_{5}^{2}-\frac{8}{3} Q_{3}^{3}-\frac{8315}{216} Q_{9}+21 Q_{3} Q_{5}-32 Q_{8}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.249874,0.941124); \coordinate (v1) at (0.100073,0.682629); \coordinate (v2) at (-1.000000,0.220613); \coordinate (v3) at (0.559096,1.000000); \coordinate (v4) at (-0.231024,0.166403); \coordinate (v5) at (0.134363,-0.087935); \coordinate (v6) at (0.714182,-1.000000); \coordinate (v7) at (0.849200,-0.634651); \coordinate (v8) at (0.042208,-0.996146); \coordinate (v9) at (0.544094,-0.180126); \coordinate (v10) at (-0.021600,-0.586015); \coordinate (v11) at (0.240644,0.226043); \coordinate (v12) at (0.835367,0.385195); \coordinate (v13) at (1.000000,0.019891); \coordinate (v14) at (-0.424706,-0.451609); \coordinate (v15) at (-0.611540,0.686362); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,220}$ &
    ${\begin{aligned}&{\scriptstyle \frac{105}{4} Q_{7}+\frac{56}{3} Q_{3} Q_{5}+\frac{64}{27} Q_{8}-\frac{7}{24} Q_{9}-3 Q_{3}^{3}-\frac{33}{2} Q_{3}^{2}-\frac{299}{18} Q_{5}-\frac{23}{9} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.841975,0.051301); \coordinate (v1) at (0.252066,0.661918); \coordinate (v2) at (-0.626654,-0.451480); \coordinate (v3) at (-1.000000,0.584508); \coordinate (v4) at (0.886125,0.330315); \coordinate (v5) at (0.217142,0.222782); \coordinate (v6) at (0.284101,-0.499029); \coordinate (v7) at (0.399202,-0.187805); \coordinate (v8) at (0.640431,-0.724571); \coordinate (v9) at (-0.088422,-0.170413); \coordinate (v10) at (1.000000,-0.200637); \coordinate (v11) at (-0.376015,-0.002718); \coordinate (v12) at (-0.095949,-1.000000); \coordinate (v13) at (-0.417767,0.789477); \coordinate (v14) at (-0.129735,0.372554); \coordinate (v15) at (-0.035204,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,221}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73133}{1440} Q_{11,1}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}+\frac{721}{24} Q_{3} Q_{7}+\frac{128}{3} Q_{10}-\frac{140}{3} Q_{5}^{2}+12 Q_{3}^{3}-\frac{793}{6} Q_{9} }\\ & { \scriptstyle +42 Q_{3} Q_{5}+\frac{256}{3} Q_{8}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.177778); \coordinate (v1) at (-0.599123,0.193180); \coordinate (v2) at (-0.937803,-0.706499); \coordinate (v3) at (-0.530483,0.781319); \coordinate (v4) at (-0.128134,-0.480433); \coordinate (v5) at (0.073278,-0.082001); \coordinate (v6) at (0.337782,-0.776196); \coordinate (v7) at (0.776645,0.618968); \coordinate (v8) at (0.775733,-0.890038); \coordinate (v9) at (0.407580,-0.446176); \coordinate (v10) at (1.000000,-0.194940); \coordinate (v11) at (0.219626,1.000000); \coordinate (v12) at (-0.059020,-1.000000); \coordinate (v13) at (0.411777,0.360296); \coordinate (v14) at (0.010779,0.510394); \coordinate (v15) at (-0.645117,-0.239799); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,222}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{1001}{48} Q_{3} Q_{7}-\frac{95}{4} Q_{5}^{2}+\frac{255}{4} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.308864,-0.159834); \coordinate (v1) at (0.081187,-0.063537); \coordinate (v2) at (0.355668,-1.000000); \coordinate (v3) at (-0.365831,0.886990); \coordinate (v4) at (0.036318,-0.519930); \coordinate (v5) at (0.138862,0.293230); \coordinate (v6) at (-0.384532,-0.692114); \coordinate (v7) at (0.421791,0.756425); \coordinate (v8) at (-1.000000,-0.073778); \coordinate (v9) at (0.461210,0.108080); \coordinate (v10) at (1.000000,0.350101); \coordinate (v11) at (-0.812449,0.484872); \coordinate (v12) at (0.955494,-0.280506); \coordinate (v13) at (0.149035,1.000000); \coordinate (v14) at (-0.308137,0.195215); \coordinate (v15) at (0.742322,-0.591027); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,223}$ &
    ${\begin{aligned}&{\scriptstyle \frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{329}{8} Q_{3} Q_{7}+\frac{75}{2} Q_{5}^{2}+\frac{8}{3} Q_{3}^{3}-\frac{21559}{216} Q_{9}+Q_{3} Q_{5} }\\ & { \scriptstyle -\frac{128}{3} Q_{8}-36 Q_{3}^{2}+\frac{189}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.557652,0.679752); \coordinate (v1) at (0.104183,0.142818); \coordinate (v2) at (-0.852421,0.017327); \coordinate (v3) at (0.167542,1.000000); \coordinate (v4) at (-0.337428,-0.515637); \coordinate (v5) at (0.268089,-0.451326); \coordinate (v6) at (-0.540863,-0.114221); \coordinate (v7) at (0.373456,-0.979547); \coordinate (v8) at (-0.699358,-0.972882); \coordinate (v9) at (1.000000,0.311491); \coordinate (v10) at (0.437656,0.349940); \coordinate (v11) at (0.668976,-0.405902); \coordinate (v12) at (-1.000000,-0.424595); \coordinate (v13) at (-0.333349,-1.000000); \coordinate (v14) at (0.545167,0.925517); \coordinate (v15) at (-0.034471,0.483739); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,224}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{8}{3} Q_{3}^{3}-\frac{2071}{108} Q_{9}+14 Q_{7}+\frac{85}{6} Q_{3} Q_{5}-\frac{28}{3} Q_{3} Q_{7}+\frac{10}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.412065,1.000000); \coordinate (v1) at (0.286207,0.616859); \coordinate (v2) at (-0.977089,0.666827); \coordinate (v3) at (0.034621,0.930596); \coordinate (v4) at (-0.853420,-0.416045); \coordinate (v5) at (-0.222373,-0.852207); \coordinate (v6) at (-0.028109,-0.182206); \coordinate (v7) at (0.459095,-1.000000); \coordinate (v8) at (0.308067,-0.579637); \coordinate (v9) at (1.000000,-0.659093); \coordinate (v10) at (0.742806,-0.435448); \coordinate (v11) at (-1.000000,0.026757); \coordinate (v12) at (0.099917,0.280182); \coordinate (v13) at (-0.189231,0.372943); \coordinate (v14) at (0.885375,0.082397); \coordinate (v15) at (-0.469616,-0.058080); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,225}$ &
    ${\begin{aligned}&{\scriptstyle \frac{100}{3} Q_{5}^{2}+4 Q_{3}^{3}-\frac{205}{6} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.455033,0.694717); \coordinate (v1) at (-0.047803,0.908641); \coordinate (v2) at (-1.000000,0.070693); \coordinate (v3) at (0.162622,0.537414); \coordinate (v4) at (0.116821,-0.288668); \coordinate (v5) at (-0.383480,-0.161653); \coordinate (v6) at (0.069464,-0.723613); \coordinate (v7) at (-0.347350,-1.000000); \coordinate (v8) at (0.539399,-0.024351); \coordinate (v9) at (0.574743,-0.341604); \coordinate (v10) at (-0.694019,-0.469161); \coordinate (v11) at (0.756996,0.565912); \coordinate (v12) at (1.000000,0.216191); \coordinate (v13) at (-0.098875,0.189197); \coordinate (v14) at (-0.466855,0.146337); \coordinate (v15) at (0.733836,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,226}$ &
    ${\begin{aligned}&{\scriptstyle \frac{39}{8} Q_{3}^{2}-\frac{39}{8} Q_{5}-\frac{3}{4} Q_{3}+\frac{131}{16} Q_{9}-\frac{45}{4} Q_{5}^{2}+\frac{27}{4} Q_{3} Q_{5}-\frac{21}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.076484,0.160338); \coordinate (v1) at (0.913101,0.471678); \coordinate (v2) at (-0.254232,-0.601086); \coordinate (v3) at (-0.549984,0.511915); \coordinate (v4) at (0.163134,-0.357459); \coordinate (v5) at (0.069422,0.461037); \coordinate (v6) at (0.636753,-0.610671); \coordinate (v7) at (0.558415,0.213544); \coordinate (v8) at (-0.895169,-0.383405); \coordinate (v9) at (-0.336022,-0.997804); \coordinate (v10) at (-0.691619,-0.102534); \coordinate (v11) at (-1.000000,-0.975991); \coordinate (v12) at (0.199311,-1.000000); \coordinate (v13) at (1.000000,-0.011003); \coordinate (v14) at (-0.123376,0.868813); \coordinate (v15) at (0.518279,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,227}$ &
    ${\begin{aligned}&{\scriptstyle -Q_{5}-\frac{55}{4} Q_{3}^{2}+\frac{553}{32} Q_{7}+\frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{7}{6} Q_{3} Q_{7} }\\ & { \scriptstyle -\frac{15}{2} Q_{5}^{2}+\frac{4}{3} Q_{3}^{3}-\frac{22903}{432} Q_{9}+\frac{23}{12} Q_{3} Q_{5}-\frac{3}{2} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.331073,0.420015); \coordinate (v1) at (-0.020785,0.791510); \coordinate (v2) at (0.376523,-0.738080); \coordinate (v3) at (0.702809,0.499661); \coordinate (v4) at (-1.000000,0.064858); \coordinate (v5) at (-0.891998,0.465222); \coordinate (v6) at (-0.919160,-0.490890); \coordinate (v7) at (0.741935,-0.205019); \coordinate (v8) at (-0.489269,0.165761); \coordinate (v9) at (-0.526424,-0.745339); \coordinate (v10) at (0.051683,0.075161); \coordinate (v11) at (0.063430,-1.000000); \coordinate (v12) at (1.000000,0.114242); \coordinate (v13) at (0.261768,-0.203525); \coordinate (v14) at (-0.574206,1.000000); \coordinate (v15) at (-0.348444,-0.256696); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,228}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}+\frac{1225}{24} Q_{3} Q_{7}-\frac{85}{3} Q_{5}^{2}-\frac{16}{3} Q_{3}^{3}+\frac{1714}{27} Q_{9} }\\ & { \scriptstyle -18 Q_{3} Q_{5}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.574767,0.694680); \coordinate (v1) at (0.286316,1.000000); \coordinate (v2) at (-0.294984,0.025794); \coordinate (v3) at (-0.949175,0.151590); \coordinate (v4) at (-0.263810,0.487685); \coordinate (v5) at (0.312287,0.497335); \coordinate (v6) at (-0.591369,-0.214872); \coordinate (v7) at (0.616620,0.189581); \coordinate (v8) at (0.728523,-0.268364); \coordinate (v9) at (-0.267933,-1.000000); \coordinate (v10) at (-0.221176,-0.433986); \coordinate (v11) at (-1.000000,-0.689082); \coordinate (v12) at (1.000000,0.375538); \coordinate (v13) at (0.141645,-0.477932); \coordinate (v14) at (0.106436,-0.066011); \coordinate (v15) at (0.644160,0.786485); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,229}$ &
    ${\begin{aligned}&{\scriptstyle 28 Q_{3} Q_{7}-\frac{128}{3} Q_{10}-\frac{155}{6} Q_{5}^{2}-\frac{32}{3} Q_{3}^{3}+\frac{440}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.593678,0.728362); \coordinate (v1) at (0.018528,0.525140); \coordinate (v2) at (-1.000000,0.112809); \coordinate (v3) at (-0.242993,0.831445); \coordinate (v4) at (0.021942,-0.461713); \coordinate (v5) at (0.502126,0.394746); \coordinate (v6) at (0.387763,-1.000000); \coordinate (v7) at (1.000000,0.024164); \coordinate (v8) at (-0.073490,0.068211); \coordinate (v9) at (0.621610,-0.543885); \coordinate (v10) at (-0.134395,-0.845326); \coordinate (v11) at (-0.548716,-0.528574); \coordinate (v12) at (0.415927,-0.126901); \coordinate (v13) at (0.297530,1.000000); \coordinate (v14) at (0.812628,0.620130); \coordinate (v15) at (-0.410922,0.101131); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,230}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73133}{1440} Q_{11,1}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}-\frac{161}{6} Q_{3} Q_{7}-\frac{128}{3} Q_{10}+\frac{5}{3} Q_{5}^{2}+\frac{20}{3} Q_{3}^{3}-\frac{3709}{54} Q_{9} }\\ & { \scriptstyle +24 Q_{3} Q_{5}+\frac{256}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.721306,0.776748); \coordinate (v1) at (0.082763,1.000000); \coordinate (v2) at (-0.594663,0.168601); \coordinate (v3) at (-1.000000,-0.099274); \coordinate (v4) at (0.851922,-0.565785); \coordinate (v5) at (0.433569,-0.270545); \coordinate (v6) at (-0.285371,-0.234298); \coordinate (v7) at (1.000000,-0.039225); \coordinate (v8) at (0.429071,-0.774827); \coordinate (v9) at (-0.379657,-0.601400); \coordinate (v10) at (-0.368481,-1.000000); \coordinate (v11) at (-0.788828,-0.516928); \coordinate (v12) at (0.739569,0.523217); \coordinate (v13) at (0.135969,0.177607); \coordinate (v14) at (-0.131166,0.325740); \coordinate (v15) at (0.318755,0.611081); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,231}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{119}{3} Q_{3} Q_{7}+35 Q_{5}^{2}+4 Q_{3} Q_{5}+\frac{256}{3} Q_{8}-\frac{4}{9} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.658905,0.786275); \coordinate (v1) at (0.347658,0.957904); \coordinate (v2) at (0.227114,0.553173); \coordinate (v3) at (-1.000000,0.148738); \coordinate (v4) at (-0.385585,0.353414); \coordinate (v5) at (0.653660,0.213160); \coordinate (v6) at (-0.846981,-0.355115); \coordinate (v7) at (0.347282,-0.611526); \coordinate (v8) at (-0.091637,-0.460817); \coordinate (v9) at (-0.093100,-0.909099); \coordinate (v10) at (-0.935006,-1.000000); \coordinate (v11) at (-0.543455,-0.090383); \coordinate (v12) at (1.000000,0.502521); \coordinate (v13) at (-0.063035,1.000000); \coordinate (v14) at (0.038466,-0.045051); \coordinate (v15) at (0.859569,-0.070633); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,232}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{200}{3} Q_{3}^{3}+\frac{5909}{27} Q_{9}-48 Q_{3} Q_{5}-\frac{512}{3} Q_{8}-\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle +\frac{4319}{6} Q_{3} Q_{7}-\frac{2560}{3} Q_{10}-\frac{2150}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.979442,0.070198); \coordinate (v1) at (-1.000000,0.653243); \coordinate (v2) at (-0.759966,-0.646717); \coordinate (v3) at (0.042468,0.701310); \coordinate (v4) at (1.000000,0.380104); \coordinate (v5) at (0.274224,0.014373); \coordinate (v6) at (0.399475,0.466203); \coordinate (v7) at (0.723768,-0.472630); \coordinate (v8) at (0.205120,-0.387391); \coordinate (v9) at (-0.064955,0.284223); \coordinate (v10) at (-0.077177,-1.000000); \coordinate (v11) at (-0.368159,0.813635); \coordinate (v12) at (0.801418,-0.080664); \coordinate (v13) at (0.807758,1.000000); \coordinate (v14) at (-0.450311,-0.387619); \coordinate (v15) at (-0.547287,0.014711); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,233}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{2275}{48} Q_{3} Q_{7}+\frac{128}{3} Q_{10}+\frac{25}{12} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.987105,0.006082); \coordinate (v1) at (-0.301761,-0.143661); \coordinate (v2) at (-0.563792,-0.963836); \coordinate (v3) at (-0.431272,0.987999); \coordinate (v4) at (-0.711887,0.244196); \coordinate (v5) at (-0.084701,0.120366); \coordinate (v6) at (0.099578,-0.504097); \coordinate (v7) at (0.387544,-0.203831); \coordinate (v8) at (1.000000,0.357753); \coordinate (v9) at (-0.036217,0.712244); \coordinate (v10) at (0.779472,-0.484868); \coordinate (v11) at (-1.000000,0.734610); \coordinate (v12) at (0.335655,0.283837); \coordinate (v13) at (0.191396,-1.000000); \coordinate (v14) at (0.348719,1.000000); \coordinate (v15) at (-0.845225,-0.431981); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,234}$ &
    ${\begin{aligned}&{\scriptstyle \frac{62957}{1152} Q_{11,1}+23 Q_{3} Q_{5}-\frac{4759}{72} Q_{9}+\frac{7}{3} Q_{3} Q_{7}-\frac{100}{3} Q_{5}^{2}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}+\frac{3}{2} Q_{11,2} }\\ & { \scriptstyle +\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.848324,-0.275817); \coordinate (v1) at (-0.077244,0.178266); \coordinate (v2) at (-0.530747,-0.835065); \coordinate (v3) at (-1.000000,0.508503); \coordinate (v4) at (0.821960,-0.689133); \coordinate (v5) at (0.074492,-0.598550); \coordinate (v6) at (0.434103,-0.160744); \coordinate (v7) at (1.000000,-0.173375); \coordinate (v8) at (-0.255787,-0.360554); \coordinate (v9) at (0.153317,1.000000); \coordinate (v10) at (-0.365250,0.497504); \coordinate (v11) at (0.725658,0.424059); \coordinate (v12) at (-0.029667,-1.000000); \coordinate (v13) at (0.322530,-0.920325); \coordinate (v14) at (-0.271111,0.961858); \coordinate (v15) at (0.175384,0.438694); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,235}$ &
    ${\begin{aligned}&{\scriptstyle 40 Q_{3} Q_{5}-8 Q_{3}^{3}-\frac{100}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.694487,0.538494); \coordinate (v1) at (0.345815,0.558661); \coordinate (v2) at (-0.256394,0.770561); \coordinate (v3) at (-0.930287,0.100706); \coordinate (v4) at (-0.071774,-1.000000); \coordinate (v5) at (-0.349835,-0.275444); \coordinate (v6) at (-0.272722,-0.540645); \coordinate (v7) at (-0.761595,-0.913216); \coordinate (v8) at (-0.114835,0.309693); \coordinate (v9) at (0.378659,-0.556438); \coordinate (v10) at (0.683993,-0.114532); \coordinate (v11) at (-1.000000,-0.524483); \coordinate (v12) at (0.061068,-0.074339); \coordinate (v13) at (0.427222,1.000000); \coordinate (v14) at (1.000000,0.839584); \coordinate (v15) at (0.980411,0.472098); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,236}$ &
    ${\begin{aligned}&{\scriptstyle -27 Q_{3} Q_{5}+\frac{641}{4} Q_{9}+\frac{1323}{16} Q_{3} Q_{7}-\frac{11253}{128} Q_{11,1}-44 Q_{5}-12 Q_{3}^{2}-\frac{567}{16} Q_{7} }\\ & { \scriptstyle -3 Q_{3}-\frac{135}{4} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.063384,1.000000); \coordinate (v1) at (-0.212811,0.640039); \coordinate (v2) at (0.330686,0.314927); \coordinate (v3) at (0.270884,0.915537); \coordinate (v4) at (-0.703169,0.123640); \coordinate (v5) at (-0.729604,-0.599784); \coordinate (v6) at (-1.000000,-0.085198); \coordinate (v7) at (0.053282,-1.000000); \coordinate (v8) at (0.079121,-0.564598); \coordinate (v9) at (0.365254,-0.372416); \coordinate (v10) at (0.637041,-0.867139); \coordinate (v11) at (-0.756325,0.722393); \coordinate (v12) at (1.000000,-0.214357); \coordinate (v13) at (0.909519,0.386818); \coordinate (v14) at (-0.416007,-0.183120); \coordinate (v15) at (-0.067791,0.141106); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,237}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{14279}{384} Q_{11,1}-6 Q_{3}^{2}+\frac{85}{6} Q_{3} Q_{5}+\frac{935}{108} Q_{9}+\frac{46}{3} Q_{3}^{3}-\frac{77}{6} Q_{3} Q_{7}+\frac{85}{6} Q_{5}^{2} }\\ & { \scriptstyle +\frac{7}{4} Q_{7}+\frac{17}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.483266,0.670635); \coordinate (v1) at (0.194833,0.542533); \coordinate (v2) at (-0.976740,0.144516); \coordinate (v3) at (-0.183734,0.801352); \coordinate (v4) at (0.685113,-0.249803); \coordinate (v5) at (-0.030851,-0.239879); \coordinate (v6) at (0.206548,-0.500187); \coordinate (v7) at (0.984436,-0.379844); \coordinate (v8) at (0.210983,-1.000000); \coordinate (v9) at (-0.345855,-0.408504); \coordinate (v10) at (0.553401,0.159762); \coordinate (v11) at (-1.000000,-0.411734); \coordinate (v12) at (-0.425711,-0.763445); \coordinate (v13) at (1.000000,0.412086); \coordinate (v14) at (0.569468,1.000000); \coordinate (v15) at (-0.363160,0.140817); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,238}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{763}{72} Q_{7}-\frac{350}{9} Q_{3} Q_{5}-\frac{275}{216} Q_{9}+\frac{16}{3} Q_{3}^{3}+\frac{94}{9} Q_{3}^{2}+\frac{35}{3} Q_{3} Q_{7}+\frac{245}{9} Q_{5} }\\ & { \scriptstyle -\frac{50}{9} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.550078,1.000000); \coordinate (v1) at (0.434279,0.438950); \coordinate (v2) at (-0.071479,0.392977); \coordinate (v3) at (0.942222,0.394478); \coordinate (v4) at (-0.300956,-0.630705); \coordinate (v5) at (-1.000000,0.067981); \coordinate (v6) at (-0.453816,-1.000000); \coordinate (v7) at (0.846169,-0.792537); \coordinate (v8) at (-0.684369,0.542247); \coordinate (v9) at (0.208913,-0.974347); \coordinate (v10) at (0.105253,-0.509432); \coordinate (v11) at (-0.914477,-0.593064); \coordinate (v12) at (-0.420064,0.090779); \coordinate (v13) at (0.524587,-0.101225); \coordinate (v14) at (1.000000,-0.071813); \coordinate (v15) at (-0.259621,0.959657); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,239}$ &
    ${\begin{aligned}&{\scriptstyle -9 Q_{3} Q_{5}+\frac{1375}{4} Q_{9}+\frac{441}{8} Q_{3} Q_{7}+\frac{11253}{128} Q_{11,1}-273 Q_{5}-18 Q_{3}^{2}-\frac{819}{8} Q_{7} }\\ & { \scriptstyle -42 Q_{3}-\frac{45}{2} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.279541,0.983304); \coordinate (v1) at (-0.395271,0.433373); \coordinate (v2) at (-1.000000,0.614862); \coordinate (v3) at (0.335954,1.000000); \coordinate (v4) at (-0.815466,-0.831480); \coordinate (v5) at (-0.264970,-1.000000); \coordinate (v6) at (0.313227,-0.976919); \coordinate (v7) at (-0.009916,0.089665); \coordinate (v8) at (0.105823,-0.364100); \coordinate (v9) at (0.502113,-0.125103); \coordinate (v10) at (0.781822,-0.464574); \coordinate (v11) at (-0.991372,-0.468965); \coordinate (v12) at (0.360280,0.297436); \coordinate (v13) at (1.000000,0.421314); \coordinate (v14) at (-0.402485,-0.400934); \coordinate (v15) at (-0.868041,-0.043242); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,240}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1043}{72} Q_{7}+\frac{70}{9} Q_{5}+\frac{50}{9} Q_{3} Q_{5}+\frac{50}{9} Q_{3}^{2}-\frac{35}{3} Q_{3} Q_{7}+\frac{50}{9} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.531503,1.000000); \coordinate (v1) at (-0.503587,0.418507); \coordinate (v2) at (-0.874539,0.574449); \coordinate (v3) at (-0.003277,0.937701); \coordinate (v4) at (-0.372768,-0.805433); \coordinate (v5) at (0.143489,-0.521932); \coordinate (v6) at (0.028119,-1.000000); \coordinate (v7) at (0.065995,-0.108425); \coordinate (v8) at (1.000000,0.003404); \coordinate (v9) at (0.871922,-0.659387); \coordinate (v10) at (0.617095,-0.227326); \coordinate (v11) at (-0.167403,0.471036); \coordinate (v12) at (0.393831,0.308710); \coordinate (v13) at (-0.270090,-0.175319); \coordinate (v14) at (0.706883,0.554231); \coordinate (v15) at (-1.000000,-0.211325); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,241}$ &
    ${\begin{aligned}&{\scriptstyle \frac{21}{8} Q_{7}+\frac{21}{4} Q_{3} Q_{7}-\frac{25}{2} Q_{5}^{2}+6 Q_{3} Q_{5}-\frac{64}{3} Q_{8}-Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.744201,0.437319); \coordinate (v1) at (0.535063,-0.062719); \coordinate (v2) at (-1.000000,-0.392969); \coordinate (v3) at (-0.441497,0.939664); \coordinate (v4) at (0.379044,0.276480); \coordinate (v5) at (-0.376804,0.046672); \coordinate (v6) at (-0.185873,-0.430666); \coordinate (v7) at (1.000000,0.258960); \coordinate (v8) at (-0.243105,0.609952); \coordinate (v9) at (0.398134,-1.000000); \coordinate (v10) at (0.872523,-0.326788); \coordinate (v11) at (-0.465368,-0.890101); \coordinate (v12) at (0.350318,-0.519829); \coordinate (v13) at (0.013776,1.000000); \coordinate (v14) at (0.094631,0.658323); \coordinate (v15) at (-0.710676,-0.150915); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,242}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{25}{3} Q_{3} Q_{5}-\frac{275}{72} Q_{9}-6 Q_{3}^{2}+\frac{7}{4} Q_{7}-14 Q_{3}^{3}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.757004,1.000000); \coordinate (v1) at (0.280627,0.905405); \coordinate (v2) at (-0.542837,0.814482); \coordinate (v3) at (-0.723039,0.201886); \coordinate (v4) at (0.539298,-0.842521); \coordinate (v5) at (-0.640645,-0.570525); \coordinate (v6) at (0.062020,-0.441919); \coordinate (v7) at (-0.050598,-1.000000); \coordinate (v8) at (1.000000,-0.111214); \coordinate (v9) at (-0.397488,-0.108982); \coordinate (v10) at (0.398360,-0.209712); \coordinate (v11) at (-1.000000,-0.628770); \coordinate (v12) at (0.170282,0.204882); \coordinate (v13) at (-0.270615,0.390690); \coordinate (v14) at (-0.584696,0.390110); \coordinate (v15) at (-0.191574,0.796800); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,243}$ &
    ${\begin{aligned}&{\scriptstyle -Q_{3}+\frac{31}{6} Q_{5}+\frac{2749}{81} Q_{9}+\frac{56}{9} Q_{3}^{3}-\frac{133}{8} Q_{7}-\frac{35}{3} Q_{3} Q_{7}+\frac{50}{9} Q_{5}^{2} }\\ & { \scriptstyle +\frac{11}{9} Q_{3} Q_{5}-\frac{128}{9} Q_{8}-\frac{101}{6} Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.175830,0.374801); \coordinate (v1) at (0.226314,0.352598); \coordinate (v2) at (-0.080679,-0.383445); \coordinate (v3) at (0.482453,0.716176); \coordinate (v4) at (-1.000000,-0.324781); \coordinate (v5) at (-0.849600,0.323182); \coordinate (v6) at (-0.464354,-0.089129); \coordinate (v7) at (1.000000,-0.110209); \coordinate (v8) at (0.318233,0.969942); \coordinate (v9) at (0.836752,-0.704734); \coordinate (v10) at (-0.626261,-0.604702); \coordinate (v11) at (0.791347,0.447420); \coordinate (v12) at (0.633695,1.000000); \coordinate (v13) at (0.035780,-1.000000); \coordinate (v14) at (0.191996,0.730683); \coordinate (v15) at (0.604129,-0.381570); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,244}$ &
    ${\begin{aligned}&{\scriptstyle 36 Q_{3} Q_{5}-\frac{579}{8} Q_{9}-\frac{441}{8} Q_{3} Q_{7}+\frac{11253}{128} Q_{11,1}-34 Q_{5}-12 Q_{3}^{2}+\frac{735}{16} Q_{7}-9 Q_{3} }\\ & { \scriptstyle +\frac{45}{2} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.809315,-0.249450); \coordinate (v1) at (0.004434,0.269006); \coordinate (v2) at (-0.279087,-1.000000); \coordinate (v3) at (-1.000000,0.574238); \coordinate (v4) at (0.924761,0.467879); \coordinate (v5) at (0.155561,-0.250142); \coordinate (v6) at (-0.347117,-0.636300); \coordinate (v7) at (-0.215672,-0.092501); \coordinate (v8) at (1.000000,-0.281830); \coordinate (v9) at (0.007034,0.712114); \coordinate (v10) at (0.009171,-0.652800); \coordinate (v11) at (-0.476602,0.427404); \coordinate (v12) at (0.394653,-0.940891); \coordinate (v13) at (0.580614,0.138134); \coordinate (v14) at (-0.380427,1.000000); \coordinate (v15) at (0.499895,0.980618); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,245}$ &
    ${\begin{aligned}&{\scriptstyle \frac{889}{48} Q_{7}+\frac{28}{3} Q_{3} Q_{7}-\frac{727}{36} Q_{9}-\frac{10}{3} Q_{5}-\frac{5}{3} Q_{3}^{2}-\frac{10}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.876815,0.910145); \coordinate (v1) at (-0.516029,0.375784); \coordinate (v2) at (-1.000000,0.195669); \coordinate (v3) at (-0.238839,1.000000); \coordinate (v4) at (0.405725,-0.954383); \coordinate (v5) at (0.761884,-0.559019); \coordinate (v6) at (-0.272755,-0.663150); \coordinate (v7) at (-0.123848,-1.000000); \coordinate (v8) at (1.000000,-0.082956); \coordinate (v9) at (0.524735,-0.243288); \coordinate (v10) at (0.905333,0.470896); \coordinate (v11) at (-0.020565,-0.357100); \coordinate (v12) at (0.439341,0.849891); \coordinate (v13) at (-0.183150,0.248401); \coordinate (v14) at (0.349022,0.500417); \coordinate (v15) at (-0.854994,-0.192869); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,246}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4}{3} Q_{3}^{2}+\frac{35}{3} Q_{7}+\frac{80}{3} Q_{3} Q_{5}-\frac{100}{3} Q_{5}^{2}-\frac{20}{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.193856,1.000000); \coordinate (v1) at (-0.723412,0.521561); \coordinate (v2) at (0.027499,0.540542); \coordinate (v3) at (0.614004,0.653154); \coordinate (v4) at (-1.000000,-0.397067); \coordinate (v5) at (-0.740793,-0.142543); \coordinate (v6) at (-0.448781,-0.904712); \coordinate (v7) at (0.795963,-0.619180); \coordinate (v8) at (0.119610,-0.615072); \coordinate (v9) at (0.025056,-1.000000); \coordinate (v10) at (0.063511,-0.287861); \coordinate (v11) at (-0.340980,-0.434089); \coordinate (v12) at (0.648115,0.097195); \coordinate (v13) at (1.000000,0.026055); \coordinate (v14) at (0.061339,0.186837); \coordinate (v15) at (-0.557802,0.268185); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,247}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}-\frac{175}{24} Q_{3} Q_{7}-\frac{128}{3} Q_{10}+\frac{185}{6} Q_{5}^{2}-\frac{28}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{3037}{27} Q_{9}-44 Q_{3} Q_{5}-\frac{256}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.897044,0.710838); \coordinate (v1) at (-0.390871,1.000000); \coordinate (v2) at (-1.000000,0.031968); \coordinate (v3) at (0.379664,0.865341); \coordinate (v4) at (-0.454481,-0.643650); \coordinate (v5) at (0.151302,-0.307372); \coordinate (v6) at (0.019931,-1.000000); \coordinate (v7) at (0.306007,0.253848); \coordinate (v8) at (0.625928,-0.102927); \coordinate (v9) at (0.930084,-0.862629); \coordinate (v10) at (0.446106,-0.579420); \coordinate (v11) at (-0.091667,0.574195); \coordinate (v12) at (1.000000,-0.054969); \coordinate (v13) at (-0.350596,-0.288142); \coordinate (v14) at (0.686314,0.537719); \coordinate (v15) at (-0.655473,0.173242); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,248}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{147}{8} Q_{3} Q_{7}+30 Q_{5}^{2}-12 Q_{3}^{3}-\frac{56}{3} Q_{9}+18 Q_{3} Q_{5}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.969619,0.262949); \coordinate (v1) at (-0.449341,0.180577); \coordinate (v2) at (-0.658076,-0.470568); \coordinate (v3) at (0.110412,0.635258); \coordinate (v4) at (-0.282064,-0.240038); \coordinate (v5) at (0.421544,0.266044); \coordinate (v6) at (0.160665,-1.000000); \coordinate (v7) at (0.726449,0.827345); \coordinate (v8) at (-1.000000,-0.170468); \coordinate (v9) at (0.761189,-0.528358); \coordinate (v10) at (0.147993,-0.579690); \coordinate (v11) at (-0.466361,0.706452); \coordinate (v12) at (1.000000,0.143432); \coordinate (v13) at (-0.798643,-0.998986); \coordinate (v14) at (0.256474,1.000000); \coordinate (v15) at (0.342778,-0.160176); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,249}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{14279}{384} Q_{11,1}+\frac{17}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{329}{48} Q_{3} Q_{7}+\frac{45}{4} Q_{5}^{2}+\frac{43}{3} Q_{3}^{3}+\frac{2023}{216} Q_{9} }\\ & { \scriptstyle +\frac{11}{2} Q_{3} Q_{5}+\frac{32}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.561894,0.708949); \coordinate (v1) at (-0.525282,0.286960); \coordinate (v2) at (-1.000000,0.162964); \coordinate (v3) at (0.412295,1.000000); \coordinate (v4) at (-0.433851,-0.864099); \coordinate (v5) at (-0.164864,-0.013495); \coordinate (v6) at (0.176772,-1.000000); \coordinate (v7) at (0.520136,-0.002246); \coordinate (v8) at (0.615457,0.420798); \coordinate (v9) at (0.937482,-0.618709); \coordinate (v10) at (0.475606,-0.480662); \coordinate (v11) at (0.082774,0.254005); \coordinate (v12) at (1.000000,0.153825); \coordinate (v13) at (-0.154045,-0.535304); \coordinate (v14) at (-0.081236,0.643128); \coordinate (v15) at (-0.954662,-0.439025); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,250}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{1435}{24} Q_{3} Q_{7}+\frac{175}{6} Q_{5}^{2}+\frac{16}{3} Q_{3}^{3}+\frac{2107}{216} Q_{9}-13 Q_{3} Q_{5} }\\ & { \scriptstyle +6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.192721,0.677939); \coordinate (v1) at (-0.553043,0.903494); \coordinate (v2) at (0.817538,0.605480); \coordinate (v3) at (0.070537,0.057384); \coordinate (v4) at (-0.475775,0.517791); \coordinate (v5) at (-0.901427,-0.088177); \coordinate (v6) at (-0.340165,-0.224752); \coordinate (v7) at (-0.956707,-0.453513); \coordinate (v8) at (0.651272,-0.776006); \coordinate (v9) at (-0.373207,-1.000000); \coordinate (v10) at (0.403358,-0.379730); \coordinate (v11) at (-1.000000,0.483485); \coordinate (v12) at (1.000000,-0.267955); \coordinate (v13) at (0.563970,-0.105169); \coordinate (v14) at (-0.191320,-0.502423); \coordinate (v15) at (0.098424,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,251}$ &
    ${\begin{aligned}&{\scriptstyle \frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{109}{2} Q_{3} Q_{5}-4 Q_{3}^{2}-\frac{105}{2} Q_{7}+\frac{2291}{72} Q_{9}+8 Q_{3}^{3} }\\ & { \scriptstyle -\frac{595}{48} Q_{3} Q_{7}+\frac{365}{12} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.519066,0.944976); \coordinate (v1) at (-0.626408,0.454111); \coordinate (v2) at (-1.000000,0.341093); \coordinate (v3) at (0.305185,1.000000); \coordinate (v4) at (-0.658067,-0.847779); \coordinate (v5) at (0.044523,-1.000000); \coordinate (v6) at (-0.085846,-0.488775); \coordinate (v7) at (0.531287,-0.803770); \coordinate (v8) at (0.415421,-0.139994); \coordinate (v9) at (1.000000,-0.149287); \coordinate (v10) at (0.146582,0.022526); \coordinate (v11) at (-0.533854,-0.215138); \coordinate (v12) at (0.887913,0.575442); \coordinate (v13) at (0.423443,0.509036); \coordinate (v14) at (-0.072732,0.406410); \coordinate (v15) at (-0.981848,-0.397639); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,252}$ &
    ${\begin{aligned}&{\scriptstyle -12 Q_{3}^{2}+\frac{133}{8} Q_{7}+\frac{73133}{1440} Q_{11,1}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}+\frac{32}{3} Q_{3}^{3}-\frac{6155}{108} Q_{9} }\\ & { \scriptstyle -\frac{40}{3} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.301338,0.652964); \coordinate (v1) at (0.429243,0.245106); \coordinate (v2) at (-0.121902,-0.349529); \coordinate (v3) at (0.327870,0.645754); \coordinate (v4) at (-0.364021,-0.125512); \coordinate (v5) at (-1.000000,0.214059); \coordinate (v6) at (-0.601996,-0.773869); \coordinate (v7) at (0.971813,0.213295); \coordinate (v8) at (0.068749,-1.000000); \coordinate (v9) at (0.030376,0.228819); \coordinate (v10) at (0.333804,-0.176707); \coordinate (v11) at (-0.957013,-0.421591); \coordinate (v12) at (0.972209,-0.385853); \coordinate (v13) at (1.000000,0.698517); \coordinate (v14) at (0.400661,1.000000); \coordinate (v15) at (0.683913,-0.683425); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,253}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{1547}{48} Q_{3} Q_{7}-\frac{485}{12} Q_{5}^{2}-\frac{38}{3} Q_{3}^{3}-\frac{715}{108} Q_{9}-10 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.639179,0.293055); \coordinate (v1) at (0.748275,-0.238913); \coordinate (v2) at (-0.101112,0.170506); \coordinate (v3) at (0.781459,0.943297); \coordinate (v4) at (-0.119586,-0.375084); \coordinate (v5) at (-0.460610,0.320206); \coordinate (v6) at (0.271354,-0.487272); \coordinate (v7) at (-0.473288,0.871078); \coordinate (v8) at (0.153415,0.400736); \coordinate (v9) at (0.898872,-0.774861); \coordinate (v10) at (-0.682566,-0.583649); \coordinate (v11) at (-1.000000,0.103274); \coordinate (v12) at (0.136079,-1.000000); \coordinate (v13) at (1.000000,0.150466); \coordinate (v14) at (-0.023799,1.000000); \coordinate (v15) at (0.184673,-0.078102); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,254}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{553}{16} Q_{3} Q_{7}+4 Q_{3}^{3}+\frac{145}{4} Q_{5}^{2}-12 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+\frac{503}{36} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.044304,0.917547); \coordinate (v1) at (0.603551,1.000000); \coordinate (v2) at (-0.117605,-0.321689); \coordinate (v3) at (-0.688611,0.912408); \coordinate (v4) at (0.217474,0.020255); \coordinate (v5) at (0.206401,0.429535); \coordinate (v6) at (-0.735742,-0.669788); \coordinate (v7) at (-0.222332,-0.985255); \coordinate (v8) at (-0.133357,0.245190); \coordinate (v9) at (0.877260,-0.328057); \coordinate (v10) at (0.617666,0.065258); \coordinate (v11) at (-1.000000,0.132125); \coordinate (v12) at (0.294050,-1.000000); \coordinate (v13) at (-0.513188,-0.087917); \coordinate (v14) at (1.000000,0.211114); \coordinate (v15) at (0.508650,-0.422911); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,255}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{14279}{384} Q_{11,1}+\frac{17}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{301}{48} Q_{3} Q_{7}-\frac{128}{3} Q_{10}+\frac{275}{12} Q_{5}^{2}+\frac{16}{3} Q_{3}^{3} }\\ & { \scriptstyle -\frac{1069}{108} Q_{9}+12 Q_{3} Q_{5}+\frac{128}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.641259,0.181589); \coordinate (v1) at (0.759551,0.306709); \coordinate (v2) at (-0.995253,-0.533794); \coordinate (v3) at (-0.835788,0.801183); \coordinate (v4) at (0.308806,0.184112); \coordinate (v5) at (0.135278,-0.405873); \coordinate (v6) at (-0.273427,-0.417010); \coordinate (v7) at (0.370378,0.799617); \coordinate (v8) at (-0.207848,0.033064); \coordinate (v9) at (0.158137,-0.843400); \coordinate (v10) at (-0.342400,-1.000000); \coordinate (v11) at (0.057171,0.448360); \coordinate (v12) at (0.739611,-0.619342); \coordinate (v13) at (-0.192557,1.000000); \coordinate (v14) at (-1.000000,-0.134168); \coordinate (v15) at (1.000000,-0.189010); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,256}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}+\frac{1714}{27} Q_{9}+\frac{7}{3} Q_{3} Q_{7}+15 Q_{5}^{2}-8 Q_{3} Q_{5}-\frac{16}{3} Q_{3}^{3}+6 Q_{3}^{2} }\\ & { \scriptstyle -\frac{63}{4} Q_{7}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.689588,1.000000); \coordinate (v1) at (0.394295,0.473005); \coordinate (v2) at (-0.129717,0.945303); \coordinate (v3) at (0.939703,0.255309); \coordinate (v4) at (-0.270969,-0.345968); \coordinate (v5) at (-1.000000,-0.408273); \coordinate (v6) at (-0.406046,-0.809519); \coordinate (v7) at (0.593768,-0.759449); \coordinate (v8) at (0.101553,-0.438141); \coordinate (v9) at (0.527732,-0.067879); \coordinate (v10) at (0.139808,-1.000000); \coordinate (v11) at (-0.469750,0.052126); \coordinate (v12) at (1.000000,-0.393081); \coordinate (v13) at (-0.531623,0.385380); \coordinate (v14) at (0.166404,0.011864); \coordinate (v15) at (-0.022958,0.264984); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,257}$ &
    ${\begin{aligned}&{\scriptstyle \frac{2821}{48} Q_{3} Q_{7}+\frac{128}{3} Q_{10}-\frac{335}{12} Q_{5}^{2}-\frac{62957}{1152} Q_{11,1}-\frac{4}{3} Q_{3}^{3}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+12 Q_{3} Q_{5} }\\ & { \scriptstyle +\frac{128}{3} Q_{8}+\frac{617}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.224049,0.343930); \coordinate (v1) at (0.791701,0.593463); \coordinate (v2) at (0.432703,-0.274606); \coordinate (v3) at (-1.000000,0.001202); \coordinate (v4) at (-0.319071,0.057309); \coordinate (v5) at (-0.159993,0.774526); \coordinate (v6) at (0.003140,-0.300453); \coordinate (v7) at (0.097110,0.258248); \coordinate (v8) at (-0.787404,-0.283307); \coordinate (v9) at (0.086234,-1.000000); \coordinate (v10) at (-0.623193,-0.941166); \coordinate (v11) at (-0.752662,0.358289); \coordinate (v12) at (0.858089,-0.519631); \coordinate (v13) at (1.000000,-0.049008); \coordinate (v14) at (0.480383,1.000000); \coordinate (v15) at (0.516405,0.078896); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,258}$ &
    ${\begin{aligned}&{\scriptstyle 12 Q_{3}^{3}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}-15 Q_{3} Q_{5}-\frac{1735}{24} Q_{9}+\frac{73133}{1440} Q_{11,1}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.419465,0.904306); \coordinate (v1) at (0.236786,0.277757); \coordinate (v2) at (1.000000,0.363942); \coordinate (v3) at (-0.142819,1.000000); \coordinate (v4) at (0.047064,-0.125506); \coordinate (v5) at (-0.443045,0.076515); \coordinate (v6) at (-0.481006,-0.808615); \coordinate (v7) at (-0.882490,0.213011); \coordinate (v8) at (-1.000000,-0.152476); \coordinate (v9) at (-0.592966,-0.267006); \coordinate (v10) at (0.282816,-1.000000); \coordinate (v11) at (0.050586,-0.475415); \coordinate (v12) at (0.615832,-0.314836); \coordinate (v13) at (-0.065649,0.466293); \coordinate (v14) at (-0.784682,0.762624); \coordinate (v15) at (0.591496,0.047729); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,259}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73133}{1440} Q_{11,1}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}+\frac{77}{4} Q_{3} Q_{7}+\frac{256}{3} Q_{10}-\frac{140}{3} Q_{5}^{2}+16 Q_{3}^{3}-\frac{5717}{36} Q_{9} }\\ & { \scriptstyle +58 Q_{3} Q_{5}+\frac{640}{3} Q_{8}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.001533,-0.079234); \coordinate (v1) at (0.331525,0.182443); \coordinate (v2) at (0.114041,-0.664235); \coordinate (v3) at (-0.298046,0.878157); \coordinate (v4) at (-0.974389,0.046789); \coordinate (v5) at (0.044336,0.393510); \coordinate (v6) at (-1.000000,-0.570241); \coordinate (v7) at (1.000000,-0.087320); \coordinate (v8) at (-0.911053,0.535706); \coordinate (v9) at (0.416437,-0.274737); \coordinate (v10) at (-0.173414,-0.943233); \coordinate (v11) at (-0.434017,0.212245); \coordinate (v12) at (0.673213,-1.000000); \coordinate (v13) at (0.886002,0.529800); \coordinate (v14) at (0.249777,1.000000); \coordinate (v15) at (-0.348095,-0.377273); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,260}$ &
    ${\begin{aligned}&{\scriptstyle \frac{245}{12} Q_{3} Q_{7}-\frac{62957}{1152} Q_{11,1}+24 Q_{3}^{2}-63 Q_{7}-\frac{16}{3} Q_{3}^{3}+\frac{20}{3} Q_{5}^{2}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle -2 Q_{3} Q_{5}+\frac{7789}{108} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.023463,1.000000); \coordinate (v1) at (-0.575285,0.621706); \coordinate (v2) at (-0.000688,0.299285); \coordinate (v3) at (0.599897,0.820416); \coordinate (v4) at (-0.710573,-0.744439); \coordinate (v5) at (-0.400917,0.083897); \coordinate (v6) at (-0.209220,-1.000000); \coordinate (v7) at (0.873380,-0.200007); \coordinate (v8) at (-0.747214,-0.318583); \coordinate (v9) at (0.340873,-0.920254); \coordinate (v10) at (0.390974,-0.291108); \coordinate (v11) at (0.037063,-0.129832); \coordinate (v12) at (1.000000,0.236817); \coordinate (v13) at (0.577621,0.037730); \coordinate (v14) at (-1.000000,0.305126); \coordinate (v15) at (-0.282769,-0.247362); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,261}$ &
    ${\begin{aligned}&{\scriptstyle -9 Q_{3} Q_{5}-\frac{32}{3} Q_{8}+\frac{45}{4} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.162340,1.000000); \coordinate (v1) at (0.535198,0.983729); \coordinate (v2) at (-0.030507,0.193020); \coordinate (v3) at (-0.899570,0.462201); \coordinate (v4) at (-0.003672,-0.622369); \coordinate (v5) at (0.643122,-0.175445); \coordinate (v6) at (-0.519895,-1.000000); \coordinate (v7) at (0.933122,-0.518590); \coordinate (v8) at (0.220537,-0.263996); \coordinate (v9) at (-0.791980,0.051845); \coordinate (v10) at (-0.327596,-0.189431); \coordinate (v11) at (-1.000000,-0.332787); \coordinate (v12) at (1.000000,0.211736); \coordinate (v13) at (0.399268,-0.849414); \coordinate (v14) at (-0.236775,0.489289); \coordinate (v15) at (0.340081,0.620211); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,262}$ &
    ${\begin{aligned}&{\scriptstyle \frac{497}{6} Q_{3} Q_{7}-\frac{128}{3} Q_{10}-\frac{515}{6} Q_{5}^{2}+\frac{16}{3} Q_{3}^{3}-\frac{214}{27} Q_{9}-2 Q_{3} Q_{5}-\frac{128}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.028074); \coordinate (v1) at (-0.760032,0.653310); \coordinate (v2) at (-0.895822,-0.643594); \coordinate (v3) at (0.064351,0.519728); \coordinate (v4) at (1.000000,-0.444359); \coordinate (v5) at (-0.188312,-0.150751); \coordinate (v6) at (-0.389937,0.232936); \coordinate (v7) at (0.883662,-0.815701); \coordinate (v8) at (0.441345,-0.461650); \coordinate (v9) at (0.980688,0.190486); \coordinate (v10) at (-0.136565,-0.627541); \coordinate (v11) at (0.615619,-0.016313); \coordinate (v12) at (0.077625,0.218994); \coordinate (v13) at (0.143054,-1.000000); \coordinate (v14) at (0.781633,0.794136); \coordinate (v15) at (-0.238558,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,263}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}+\frac{343}{4} Q_{3} Q_{7}-\frac{175}{3} Q_{5}^{2}+\frac{2047}{36} Q_{9}-28 Q_{3} Q_{5} }\\ & { \scriptstyle +6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.577891,0.017332); \coordinate (v1) at (0.596834,-0.108605); \coordinate (v2) at (-1.000000,-0.408259); \coordinate (v3) at (-0.935257,0.291875); \coordinate (v4) at (0.774834,0.620552); \coordinate (v5) at (0.132093,-0.639841); \coordinate (v6) at (0.087137,-0.021630); \coordinate (v7) at (0.309517,0.355835); \coordinate (v8) at (0.141507,1.000000); \coordinate (v9) at (-0.008444,-1.000000); \coordinate (v10) at (-0.492310,-0.883534); \coordinate (v11) at (-0.317893,-0.436972); \coordinate (v12) at (0.698850,-0.731694); \coordinate (v13) at (-0.559082,0.764246); \coordinate (v14) at (-0.353042,0.402469); \coordinate (v15) at (1.000000,0.002247); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,264}$ &
    ${\begin{aligned}&{\scriptstyle \frac{77}{4} Q_{3} Q_{7}-\frac{55}{2} Q_{5}^{2}+20 Q_{3}^{3}-\frac{377}{36} Q_{9}-12 Q_{3} Q_{5}-\frac{128}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.126732,1.000000); \coordinate (v1) at (-0.686102,0.884315); \coordinate (v2) at (-0.068419,-0.014652); \coordinate (v3) at (0.399135,0.790756); \coordinate (v4) at (0.612977,0.170845); \coordinate (v5) at (0.254759,-0.365455); \coordinate (v6) at (-0.781545,-0.222379); \coordinate (v7) at (0.911741,-0.539879); \coordinate (v8) at (-0.280918,-0.415477); \coordinate (v9) at (0.249138,-1.000000); \coordinate (v10) at (-0.933061,-0.833440); \coordinate (v11) at (1.000000,0.174660); \coordinate (v12) at (-0.215255,-0.999127); \coordinate (v13) at (-0.413175,0.036658); \coordinate (v14) at (-1.000000,0.162929); \coordinate (v15) at (-0.117335,0.573024); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,265}$ &
    ${\begin{aligned}&{\scriptstyle \frac{15}{2} Q_{5}^{2}+\frac{46}{3} Q_{3}^{3}+\frac{715}{216} Q_{9}+5 Q_{3} Q_{5}-\frac{14279}{384} Q_{11,1}+\frac{17}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{7}{6} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.159535,0.573908); \coordinate (v1) at (0.890527,0.424741); \coordinate (v2) at (-0.684730,0.549233); \coordinate (v3) at (0.486196,0.349943); \coordinate (v4) at (-0.254722,-0.466390); \coordinate (v5) at (-0.494558,-0.063597); \coordinate (v6) at (-0.643862,-0.949736); \coordinate (v7) at (0.250344,-0.029809); \coordinate (v8) at (0.116934,-1.000000); \coordinate (v9) at (-0.155075,0.176187); \coordinate (v10) at (0.199374,-0.421743); \coordinate (v11) at (-1.000000,-0.175992); \coordinate (v12) at (1.000000,-0.160259); \coordinate (v13) at (-0.090546,1.000000); \coordinate (v14) at (0.388775,0.868802); \coordinate (v15) at (0.729247,-0.686185); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,266}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{7}{12} Q_{3} Q_{7}+\frac{5}{3} Q_{5}^{2}-\frac{64}{3} Q_{3}^{3}-\frac{715}{216} Q_{9}-5 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.346430,-0.227724); \coordinate (v1) at (0.504241,-0.333452); \coordinate (v2) at (-0.483663,-0.961484); \coordinate (v3) at (-0.816361,0.483174); \coordinate (v4) at (0.126500,0.351089); \coordinate (v5) at (-0.349123,0.527626); \coordinate (v6) at (0.260111,-0.131615); \coordinate (v7) at (0.464618,0.625335); \coordinate (v8) at (0.727069,-0.669736); \coordinate (v9) at (-0.312491,0.232889); \coordinate (v10) at (-0.783103,-0.276325); \coordinate (v11) at (-1.000000,0.110287); \coordinate (v12) at (0.143202,-1.000000); \coordinate (v13) at (1.000000,0.047377); \coordinate (v14) at (-0.036509,1.000000); \coordinate (v15) at (0.121814,-0.513257); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,267}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{14279}{384} Q_{11,1}+\frac{17}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{1267}{24} Q_{3} Q_{7}-\frac{128}{3} Q_{10}-\frac{55}{2} Q_{5}^{2}-\frac{16}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{691}{108} Q_{9}+12 Q_{3} Q_{5}+\frac{128}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.057729,0.423863); \coordinate (v1) at (0.014681,1.000000); \coordinate (v2) at (0.792369,0.440489); \coordinate (v3) at (-0.659199,0.508950); \coordinate (v4) at (-0.276739,0.149754); \coordinate (v5) at (-0.504179,-0.404956); \coordinate (v6) at (0.076987,-0.539023); \coordinate (v7) at (-0.919919,-0.861793); \coordinate (v8) at (0.467408,-0.843931); \coordinate (v9) at (-0.195297,-1.000000); \coordinate (v10) at (0.391104,-0.367676); \coordinate (v11) at (-1.000000,0.017634); \coordinate (v12) at (1.000000,-0.322936); \coordinate (v13) at (-0.148689,-0.284554); \coordinate (v14) at (0.320788,0.014877); \coordinate (v15) at (0.506976,0.784927); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,268}$ &
    ${\begin{aligned}&{\scriptstyle \frac{1463}{24} Q_{3} Q_{7}+\frac{128}{3} Q_{10}-\frac{115}{2} Q_{5}^{2}+\frac{8}{3} Q_{3}^{3}-\frac{385}{216} Q_{9}-15 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.472865,0.363516); \coordinate (v1) at (0.483456,0.896836); \coordinate (v2) at (0.959402,-0.336052); \coordinate (v3) at (0.041850,0.512520); \coordinate (v4) at (-0.685933,0.440842); \coordinate (v5) at (-0.905429,0.052821); \coordinate (v6) at (-0.695265,-0.702005); \coordinate (v7) at (0.372252,-0.380651); \coordinate (v8) at (0.046664,-1.000000); \coordinate (v9) at (-1.000000,-0.517829); \coordinate (v10) at (-0.174460,-0.487667); \coordinate (v11) at (0.078838,-0.168795); \coordinate (v12) at (-0.475794,0.027725); \coordinate (v13) at (0.419108,-0.952676); \coordinate (v14) at (-0.049296,1.000000); \coordinate (v15) at (1.000000,0.227755); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,269}$ &
    ${\begin{aligned}&{\scriptstyle \frac{1925}{48} Q_{3} Q_{7}-\frac{62957}{1152} Q_{11,1}-4 Q_{3}^{3}-\frac{63}{2} Q_{7}+\frac{4649}{72} Q_{9}+12 Q_{3}^{2}-\frac{45}{4} Q_{5}^{2}-\frac{3}{2} Q_{11,2} }\\ & { \scriptstyle -\frac{35}{6} Q_{3}^{2} Q_{5}-13 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.070095,0.184819); \coordinate (v1) at (0.483827,-0.056085); \coordinate (v2) at (0.036090,-0.820725); \coordinate (v3) at (-0.180754,0.944116); \coordinate (v4) at (-1.000000,-0.612359); \coordinate (v5) at (-0.542318,-0.227772); \coordinate (v6) at (-0.757475,0.126830); \coordinate (v7) at (-0.164273,-0.337661); \coordinate (v8) at (0.076665,-0.115654); \coordinate (v9) at (0.715583,0.228772); \coordinate (v10) at (-0.709225,0.530210); \coordinate (v11) at (-0.553298,-1.000000); \coordinate (v12) at (1.000000,-0.339135); \coordinate (v13) at (0.328042,0.416425); \coordinate (v14) at (0.469858,1.000000); \coordinate (v15) at (0.452356,-0.811154); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,270}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73133}{1440} Q_{11,1}-4 Q_{3} Q_{5}-\frac{686}{9} Q_{9}-14 Q_{3} Q_{7}+\frac{20}{3} Q_{5}^{2}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}+12 Q_{3}^{3} }\\ & { \scriptstyle +\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.337025,0.877427); \coordinate (v1) at (-1.000000,0.306690); \coordinate (v2) at (0.355629,-0.063120); \coordinate (v3) at (0.063529,1.000000); \coordinate (v4) at (0.560533,-0.357332); \coordinate (v5) at (-0.046899,-0.379250); \coordinate (v6) at (0.072047,0.497728); \coordinate (v7) at (0.797032,-1.000000); \coordinate (v8) at (0.906066,0.192105); \coordinate (v9) at (-0.327655,-0.798365); \coordinate (v10) at (-0.797377,-0.362105); \coordinate (v11) at (0.164974,-0.882330); \coordinate (v12) at (0.631932,0.875811); \coordinate (v13) at (1.000000,-0.231593); \coordinate (v14) at (-0.236470,0.168142); \coordinate (v15) at (-0.476284,0.363555); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,271}$ &
    ${\begin{aligned}&{\scriptstyle \frac{62957}{1152} Q_{11,1}-\frac{1595}{36} Q_{9}-\frac{77}{4} Q_{3} Q_{7}+\frac{5}{6} Q_{5}^{2}+2 Q_{3}^{3}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.103596,0.478250); \coordinate (v1) at (0.858920,0.063115); \coordinate (v2) at (-0.377096,-0.081899); \coordinate (v3) at (0.068836,1.000000); \coordinate (v4) at (-0.091929,-1.000000); \coordinate (v5) at (-0.758703,-0.555473); \coordinate (v6) at (-0.309047,-0.665928); \coordinate (v7) at (0.525418,-0.961389); \coordinate (v8) at (-1.000000,0.236449); \coordinate (v9) at (0.557606,-0.394091); \coordinate (v10) at (1.000000,-0.502381); \coordinate (v11) at (-0.453816,0.813922); \coordinate (v12) at (-0.002192,-0.297679); \coordinate (v13) at (0.432488,0.608187); \coordinate (v14) at (-0.402580,0.478000); \coordinate (v15) at (0.347095,0.197884); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,272}$ &
    ${\begin{aligned}&{\scriptstyle \frac{119}{3} Q_{3} Q_{7}-\frac{4}{3} Q_{3}^{3}-35 Q_{5}^{2}-5 Q_{3} Q_{5}-\frac{385}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.121094,0.240704); \coordinate (v1) at (0.408656,-0.002768); \coordinate (v2) at (-0.462673,-0.124045); \coordinate (v3) at (0.390324,0.916867); \coordinate (v4) at (0.248233,-0.613569); \coordinate (v5) at (-1.000000,-0.116700); \coordinate (v6) at (-0.063828,-0.112944); \coordinate (v7) at (1.000000,-0.200910); \coordinate (v8) at (0.062551,-1.000000); \coordinate (v9) at (-0.553841,0.195799); \coordinate (v10) at (0.667242,-0.797537); \coordinate (v11) at (-0.493304,-0.705165); \coordinate (v12) at (0.732881,0.286527); \coordinate (v13) at (-0.322702,1.000000); \coordinate (v14) at (-0.985212,0.488099); \coordinate (v15) at (-0.232032,0.418905); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,273}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{20}{3} Q_{3}^{3}-7 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+\frac{6103}{216} Q_{9}-7 Q_{3} Q_{7}+\frac{10}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.255033,0.172296); \coordinate (v1) at (0.580234,0.388284); \coordinate (v2) at (-0.170028,-0.493492); \coordinate (v3) at (-0.668893,0.662986); \coordinate (v4) at (0.127628,-0.026841); \coordinate (v5) at (0.214901,0.478066); \coordinate (v6) at (0.225425,-0.391106); \coordinate (v7) at (1.000000,0.141842); \coordinate (v8) at (-0.602703,-0.271466); \coordinate (v9) at (-0.368688,-1.000000); \coordinate (v10) at (-1.000000,0.084971); \coordinate (v11) at (-0.928881,-0.852877); \coordinate (v12) at (0.894764,-0.387947); \coordinate (v13) at (0.814204,0.823857); \coordinate (v14) at (0.127446,1.000000); \coordinate (v15) at (0.658708,-0.756784); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,274}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{14279}{384} Q_{11,1}+\frac{17}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{1309}{12} Q_{3} Q_{7}-\frac{685}{6} Q_{5}^{2}+\frac{46}{3} Q_{3}^{3}+\frac{715}{216} Q_{9} }\\ & { \scriptstyle +5 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.662954,-0.575718); \coordinate (v1) at (-0.233713,-0.814960); \coordinate (v2) at (0.457093,-0.726832); \coordinate (v3) at (-1.000000,0.346320); \coordinate (v4) at (0.156660,-0.270856); \coordinate (v5) at (0.273571,1.000000); \coordinate (v6) at (-0.218398,-0.251967); \coordinate (v7) at (0.261492,0.413316); \coordinate (v8) at (-0.535453,0.362604); \coordinate (v9) at (-0.018750,0.217166); \coordinate (v10) at (0.993690,0.542936); \coordinate (v11) at (-0.357293,0.642221); \coordinate (v12) at (1.000000,-0.066917); \coordinate (v13) at (0.441049,0.056840); \coordinate (v14) at (-0.596360,0.971806); \coordinate (v15) at (0.180818,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,275}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{189}{4} Q_{3} Q_{7}+\frac{128}{3} Q_{10}+\frac{105}{2} Q_{5}^{2}+12 Q_{3} Q_{5}+\frac{128}{3} Q_{8}-\frac{503}{36} Q_{9}-4 Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.873311,-0.544567); \coordinate (v1) at (0.271683,0.125599); \coordinate (v2) at (-0.397627,-0.943679); \coordinate (v3) at (-1.000000,0.285410); \coordinate (v4) at (-0.280660,0.169571); \coordinate (v5) at (-0.162018,1.000000); \coordinate (v6) at (0.025190,-0.559861); \coordinate (v7) at (0.348233,-0.373727); \coordinate (v8) at (-0.547247,-0.080792); \coordinate (v9) at (0.623731,0.781617); \coordinate (v10) at (0.908200,-0.578476); \coordinate (v11) at (0.157457,0.442094); \coordinate (v12) at (0.455980,-1.000000); \coordinate (v13) at (1.000000,0.261426); \coordinate (v14) at (-0.838863,0.685157); \coordinate (v15) at (-0.140747,-0.147862); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,276}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{1127}{24} Q_{3} Q_{7}-\frac{256}{3} Q_{10}-60 Q_{5}^{2}-\frac{38}{3} Q_{3}^{3}-\frac{220}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.315447,1.000000); \coordinate (v1) at (0.272672,0.086945); \coordinate (v2) at (-0.643561,0.656417); \coordinate (v3) at (0.492292,0.975327); \coordinate (v4) at (-0.758280,-0.324924); \coordinate (v5) at (-0.177386,-0.241755); \coordinate (v6) at (-0.727132,-1.000000); \coordinate (v7) at (0.510726,-0.680820); \coordinate (v8) at (-0.196726,-0.529326); \coordinate (v9) at (0.508303,-0.164974); \coordinate (v10) at (0.161124,-0.877085); \coordinate (v11) at (-1.000000,0.066025); \coordinate (v12) at (1.000000,0.329601); \coordinate (v13) at (-0.325685,0.212225); \coordinate (v14) at (0.038410,0.613219); \coordinate (v15) at (0.633123,0.535927); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,277}$ &
    ${\begin{aligned}&{\scriptstyle \frac{64}{9} Q_{3}^{3}-\frac{28}{3} Q_{3}^{2}+\frac{35}{3} Q_{3} Q_{7}-\frac{50}{9} Q_{5}^{2}+\frac{4633}{648} Q_{9}-\frac{125}{9} Q_{3} Q_{5}-\frac{640}{9} Q_{8}+\frac{49}{6} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.082838,-0.433474); \coordinate (v1) at (0.618962,0.014775); \coordinate (v2) at (0.454046,0.403535); \coordinate (v3) at (-0.402645,-0.433304); \coordinate (v4) at (0.018427,0.275268); \coordinate (v5) at (-0.610095,0.733305); \coordinate (v6) at (-0.431652,0.378241); \coordinate (v7) at (0.796349,0.720606); \coordinate (v8) at (0.246434,-0.875298); \coordinate (v9) at (-0.824413,-0.540543); \coordinate (v10) at (-0.338820,-1.000000); \coordinate (v11) at (-1.000000,0.251350); \coordinate (v12) at (0.888124,-0.631876); \coordinate (v13) at (1.000000,0.185629); \coordinate (v14) at (-0.048552,0.896815); \coordinate (v15) at (0.371661,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,278}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{68}{3} Q_{3} Q_{5}-\frac{64}{3} Q_{8}+\frac{2204}{27} Q_{9}+\frac{19}{3} Q_{3}^{3}+\frac{7}{3} Q_{3} Q_{7}-\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2} }\\ & { \scriptstyle -\frac{35}{6} Q_{3}^{2} Q_{5}+5 Q_{3}^{2}-\frac{203}{8} Q_{7}+15 Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.407000,0.691769); \coordinate (v1) at (0.278493,0.031111); \coordinate (v2) at (-0.843792,0.476780); \coordinate (v3) at (0.393987,1.000000); \coordinate (v4) at (0.091637,-0.528231); \coordinate (v5) at (-0.385136,-1.000000); \coordinate (v6) at (-0.751817,-0.591766); \coordinate (v7) at (0.162561,-0.991425); \coordinate (v8) at (0.830131,-0.217453); \coordinate (v9) at (-0.480508,-0.155372); \coordinate (v10) at (0.609038,-0.748058); \coordinate (v11) at (-1.000000,-0.149046); \coordinate (v12) at (1.000000,0.408595); \coordinate (v13) at (0.016772,0.514241); \coordinate (v14) at (-0.295149,0.301141); \coordinate (v15) at (0.461321,0.307138); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,279}$ &
    ${\begin{aligned}&{\scriptstyle -55 Q_{3} Q_{5}+\frac{3025}{18} Q_{9}+4 Q_{3}^{3}+\frac{1085}{16} Q_{3} Q_{7}-\frac{11253}{128} Q_{11,1}+26 Q_{3}^{2}-\frac{2429}{24} Q_{7} }\\ & { \scriptstyle -\frac{135}{4} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.203908,0.065842); \coordinate (v1) at (0.190221,-0.360472); \coordinate (v2) at (-0.283281,-0.132883); \coordinate (v3) at (0.457540,0.782481); \coordinate (v4) at (-0.605991,0.821853); \coordinate (v5) at (-0.995913,0.041214); \coordinate (v6) at (1.000000,-0.131911); \coordinate (v7) at (0.664152,0.270804); \coordinate (v8) at (-0.092554,0.706653); \coordinate (v9) at (-0.233970,-1.000000); \coordinate (v10) at (0.498974,-0.842441); \coordinate (v11) at (-1.000000,-0.548786); \coordinate (v12) at (-0.422481,-0.492296); \coordinate (v13) at (0.948976,0.542602); \coordinate (v14) at (-0.248653,0.177801); \coordinate (v15) at (0.091897,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,280}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}-\frac{28}{3} Q_{3}^{3}+\frac{6643}{108} Q_{9}+\frac{53}{6} Q_{3} Q_{5}+\frac{32}{3} Q_{8} }\\ & { \scriptstyle +17 Q_{3}^{2}-\frac{203}{8} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.111793,0.342700); \coordinate (v1) at (-0.686543,0.532642); \coordinate (v2) at (0.376210,-0.054726); \coordinate (v3) at (0.405463,1.000000); \coordinate (v4) at (0.155983,-0.572903); \coordinate (v5) at (-0.396238,-0.368066); \coordinate (v6) at (-0.750992,-0.701772); \coordinate (v7) at (0.034831,-1.000000); \coordinate (v8) at (0.996228,-0.152568); \coordinate (v9) at (-0.516958,-0.006483); \coordinate (v10) at (0.630197,-0.793673); \coordinate (v11) at (-1.000000,-0.141803); \coordinate (v12) at (1.000000,0.419649); \coordinate (v13) at (-0.200601,0.844347); \coordinate (v14) at (0.268856,0.196695); \coordinate (v15) at (0.518336,0.488146); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,281}$ &
    ${\begin{aligned}&{\scriptstyle 4 Q_{3}^{2}+56 Q_{7}+\frac{166}{3} Q_{3} Q_{5}-\frac{1957}{72} Q_{9}-4 Q_{3}^{3}-\frac{21}{2} Q_{3} Q_{7}-\frac{115}{6} Q_{5}^{2}-\frac{62957}{1152} Q_{11,1} }\\ & { \scriptstyle -\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.491560,0.593087); \coordinate (v1) at (-0.189157,-0.122949); \coordinate (v2) at (-0.784466,0.193276); \coordinate (v3) at (0.211682,1.000000); \coordinate (v4) at (-1.000000,-0.151192); \coordinate (v5) at (-0.154211,0.209601); \coordinate (v6) at (-0.257395,-0.983275); \coordinate (v7) at (0.928161,-0.670776); \coordinate (v8) at (0.543830,-0.183190); \coordinate (v9) at (1.000000,-0.074218); \coordinate (v10) at (0.381887,-1.000000); \coordinate (v11) at (-0.997072,-0.559044); \coordinate (v12) at (0.741170,0.429995); \coordinate (v13) at (0.327268,0.347633); \coordinate (v14) at (0.056871,-0.644704); \coordinate (v15) at (-0.633412,-0.321720); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,282}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{65}{6} Q_{5}-\frac{161}{12} Q_{3}^{2}-\frac{1883}{32} Q_{7}-\frac{15}{2} Q_{3}-\frac{283}{12} Q_{3} Q_{5}+\frac{20081}{432} Q_{9}+\frac{16}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{7}{6} Q_{3} Q_{7}+\frac{15}{2} Q_{5}^{2}+\frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.062194,0.132397); \coordinate (v1) at (0.226681,0.470749); \coordinate (v2) at (0.199003,-0.526938); \coordinate (v3) at (0.382997,1.000000); \coordinate (v4) at (-0.767193,0.485095); \coordinate (v5) at (-0.340378,0.012576); \coordinate (v6) at (-1.000000,-0.155582); \coordinate (v7) at (1.000000,-0.562036); \coordinate (v8) at (-0.859356,-0.530206); \coordinate (v9) at (0.558116,0.242844); \coordinate (v10) at (-0.300407,-0.400066); \coordinate (v11) at (0.315164,-0.165689); \coordinate (v12) at (0.855019,0.576224); \coordinate (v13) at (-0.248996,-1.000000); \coordinate (v14) at (-0.358760,0.889879); \coordinate (v15) at (0.915823,-0.004134); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,283}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{28}{3} Q_{3} Q_{5}-\frac{256}{27} Q_{8}-\frac{10481}{162} Q_{9}+\frac{73133}{1440} Q_{11,1}+\frac{47}{9} Q_{5}-\frac{199}{9} Q_{3}^{2}+\frac{1127}{36} Q_{7} }\\ & { \scriptstyle -\frac{22}{9} Q_{3}+\frac{100}{9} Q_{3}^{3}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.349995,-0.097515); \coordinate (v1) at (0.580895,0.164712); \coordinate (v2) at (0.039035,-0.582589); \coordinate (v3) at (-1.000000,0.012039); \coordinate (v4) at (1.000000,0.519521); \coordinate (v5) at (0.042406,1.000000); \coordinate (v6) at (0.290817,0.443484); \coordinate (v7) at (0.921067,-0.283912); \coordinate (v8) at (-0.271595,0.415453); \coordinate (v9) at (-0.139768,-1.000000); \coordinate (v10) at (0.468721,-0.272717); \coordinate (v11) at (-0.774306,-0.372413); \coordinate (v12) at (0.579865,-0.857787); \coordinate (v13) at (0.699997,0.997857); \coordinate (v14) at (-0.841366,0.474516); \coordinate (v15) at (0.116845,0.121422); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,284}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{40}{3} Q_{3} Q_{5}-\frac{2365}{54} Q_{9}-6 Q_{3}^{2}+\frac{7}{4} Q_{7}+\frac{20}{3} Q_{3}^{3}+\frac{24}{5} Q_{11,2}+\frac{73133}{1440} Q_{11,1} }\\ & { \scriptstyle +\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.342277); \coordinate (v1) at (-0.629920,0.271023); \coordinate (v2) at (-0.867273,-0.595164); \coordinate (v3) at (-0.527584,1.000000); \coordinate (v4) at (0.009276,-0.591650); \coordinate (v5) at (0.445007,-0.830635); \coordinate (v6) at (0.611525,0.005328); \coordinate (v7) at (0.926144,-0.573770); \coordinate (v8) at (0.222075,0.259832); \coordinate (v9) at (0.836211,0.756600); \coordinate (v10) at (1.000000,0.227658); \coordinate (v11) at (-0.635484,-0.072483); \coordinate (v12) at (0.004696,-1.000000); \coordinate (v13) at (0.442669,0.896485); \coordinate (v14) at (0.072511,0.673980); \coordinate (v15) at (-0.219483,-0.111039); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,285}$ &
    ${\begin{aligned}&{\scriptstyle -14 Q_{7}-\frac{76}{3} Q_{3} Q_{5}+\frac{56}{3} Q_{9}+4 Q_{3}^{3}+4 Q_{3}^{2}+\frac{28}{3} Q_{3} Q_{7}+\frac{20}{3} Q_{5} }\\ & { \scriptstyle -\frac{10}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.006143,0.061978); \coordinate (v1) at (0.924583,-0.273383); \coordinate (v2) at (-0.120307,-0.940240); \coordinate (v3) at (-0.455321,0.714115); \coordinate (v4) at (0.526887,-0.592671); \coordinate (v5) at (0.713512,0.179267); \coordinate (v6) at (0.112494,-0.491196); \coordinate (v7) at (0.594635,1.000000); \coordinate (v8) at (-0.415048,0.215039); \coordinate (v9) at (-0.527150,-0.424592); \coordinate (v10) at (0.357200,0.499293); \coordinate (v11) at (-1.000000,0.140043); \coordinate (v12) at (-0.090747,0.938910); \coordinate (v13) at (-0.848271,-0.600621); \coordinate (v14) at (1.000000,0.494307); \coordinate (v15) at (0.450352,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,286}$ &
    ${\begin{aligned}&{\scriptstyle 4 Q_{3}^{2}+\frac{40}{3} Q_{5}-\frac{100}{3} Q_{5}^{2}+\frac{40}{3} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.476347,0.540579); \coordinate (v1) at (0.334796,0.991938); \coordinate (v2) at (-1.000000,-0.320255); \coordinate (v3) at (-0.948196,1.000000); \coordinate (v4) at (-0.411132,-0.042394); \coordinate (v5) at (0.052528,0.255971); \coordinate (v6) at (-0.737957,-0.772412); \coordinate (v7) at (-0.015156,-0.006117); \coordinate (v8) at (1.000000,-0.036173); \coordinate (v9) at (0.272832,-0.500308); \coordinate (v10) at (-0.193659,-0.376134); \coordinate (v11) at (-0.761609,0.228018); \coordinate (v12) at (-0.189989,-1.000000); \coordinate (v13) at (0.609533,0.361034); \coordinate (v14) at (-0.018206,0.786982); \coordinate (v15) at (0.764538,0.695151); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,287}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}+7 Q_{3} Q_{7}-\frac{10}{3} Q_{5}^{2}-12 Q_{3}^{3}+\frac{1735}{24} Q_{9} }\\ & { \scriptstyle +\frac{34}{3} Q_{3} Q_{5}+12 Q_{3}^{2}-\frac{63}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.019375,0.454037); \coordinate (v1) at (0.508234,0.522357); \coordinate (v2) at (0.470880,-0.156191); \coordinate (v3) at (-0.889486,0.557656); \coordinate (v4) at (-0.310845,-0.364679); \coordinate (v5) at (-0.619781,0.150697); \coordinate (v6) at (-0.196617,-0.939310); \coordinate (v7) at (0.813407,0.146559); \coordinate (v8) at (0.180155,-0.622518); \coordinate (v9) at (-0.585061,-0.677241); \coordinate (v10) at (0.441279,-1.000000); \coordinate (v11) at (0.261998,1.000000); \coordinate (v12) at (1.000000,-0.544918); \coordinate (v13) at (-0.351609,0.913946); \coordinate (v14) at (-1.000000,-0.032135); \coordinate (v15) at (0.166852,0.062025); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,288}$ &
    ${\begin{aligned}&{\scriptstyle \frac{62957}{1152} Q_{11,1}-\frac{13}{3} Q_{3} Q_{5}-\frac{77}{4} Q_{3} Q_{7}+\frac{5}{6} Q_{5}^{2}+\frac{8}{3} Q_{3}^{3}-\frac{28}{3} Q_{7}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle -\frac{3305}{108} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.791080,-0.642465); \coordinate (v1) at (-0.415646,-0.449385); \coordinate (v2) at (0.071211,-1.000000); \coordinate (v3) at (-1.000000,0.042899); \coordinate (v4) at (0.475206,0.337785); \coordinate (v5) at (-0.043743,1.000000); \coordinate (v6) at (0.333661,-0.113708); \coordinate (v7) at (1.000000,0.119354); \coordinate (v8) at (-0.287093,0.625356); \coordinate (v9) at (-0.314239,-0.098291); \coordinate (v10) at (0.649439,0.831044); \coordinate (v11) at (0.041037,0.234665); \coordinate (v12) at (0.557450,-0.108280); \coordinate (v13) at (0.937033,-0.512838); \coordinate (v14) at (-0.790283,0.731307); \coordinate (v15) at (0.280857,-0.501354); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,289}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{14279}{384} Q_{11,1}+\frac{17}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{637}{16} Q_{3} Q_{7}-\frac{415}{12} Q_{5}^{2}+\frac{32}{3} Q_{3}^{3}-\frac{1069}{54} Q_{9} }\\ & { \scriptstyle +24 Q_{3} Q_{5}+\frac{256}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.784658,0.783678); \coordinate (v1) at (-0.426320,0.337455); \coordinate (v2) at (-1.000000,-0.103719); \coordinate (v3) at (0.021865,1.000000); \coordinate (v4) at (-0.082658,-0.383108); \coordinate (v5) at (0.626920,-0.026504); \coordinate (v6) at (-0.555162,-0.333664); \coordinate (v7) at (1.000000,-0.140715); \coordinate (v8) at (0.158335,-1.000000); \coordinate (v9) at (0.487415,-0.394025); \coordinate (v10) at (0.856028,-0.621158); \coordinate (v11) at (0.108181,0.300633); \coordinate (v12) at (-0.063186,0.590164); \coordinate (v13) at (-0.532622,-0.751412); \coordinate (v14) at (0.687611,0.677389); \coordinate (v15) at (-0.226487,0.043397); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,290}$ &
    ${\begin{aligned}&{\scriptstyle -7 Q_{3} Q_{7}+\frac{10}{3} Q_{5}^{2}-\frac{4}{3} Q_{3}^{3}+\frac{5993}{216} Q_{9}-14 Q_{3} Q_{5}-\frac{128}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.028070,1.000000); \coordinate (v1) at (0.374662,0.245493); \coordinate (v2) at (-0.434872,-0.635014); \coordinate (v3) at (0.593465,0.920942); \coordinate (v4) at (-0.077835,-0.046825); \coordinate (v5) at (-0.434022,-0.137386); \coordinate (v6) at (-0.642905,0.555476); \coordinate (v7) at (1.000000,-0.348749); \coordinate (v8) at (-0.051536,-0.578314); \coordinate (v9) at (0.789612,-0.865292); \coordinate (v10) at (0.224801,-1.000000); \coordinate (v11) at (-1.000000,-0.121476); \coordinate (v12) at (0.974106,0.327731); \coordinate (v13) at (-0.207952,0.451417); \coordinate (v14) at (0.642178,-0.003645); \coordinate (v15) at (0.268901,-0.391874); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,291}$ &
    ${\begin{aligned}&{\scriptstyle 10 Q_{3} Q_{5}+\frac{3125}{216} Q_{9}-\frac{4}{3} Q_{3}^{3}-35 Q_{3} Q_{7}+\frac{50}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.770167,-0.540147); \coordinate (v1) at (-1.000000,-0.208534); \coordinate (v2) at (-0.154600,-1.000000); \coordinate (v3) at (-0.220317,0.599379); \coordinate (v4) at (-0.282365,0.064020); \coordinate (v5) at (0.295798,0.605954); \coordinate (v6) at (1.000000,0.307460); \coordinate (v7) at (0.861383,0.890158); \coordinate (v8) at (0.576624,-0.243293); \coordinate (v9) at (0.048238,-0.244345); \coordinate (v10) at (0.837097,-0.374121); \coordinate (v11) at (-0.665063,0.212346); \coordinate (v12) at (0.289043,1.000000); \coordinate (v13) at (0.414833,-0.935596); \coordinate (v14) at (0.636569,0.275288); \coordinate (v15) at (-0.350519,-0.353345); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,292}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{130}{9} Q_{3} Q_{5}+\frac{1063}{27} Q_{9}-\frac{49}{3} Q_{3} Q_{7}+\frac{215}{9} Q_{5}^{2}-\frac{50}{9} Q_{5}-\frac{10}{9} Q_{3}^{2}-\frac{217}{9} Q_{7} }\\ & { \scriptstyle +\frac{8}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.169959,0.488628); \coordinate (v1) at (0.376686,-0.160752); \coordinate (v2) at (-0.674382,-0.352103); \coordinate (v3) at (0.089254,1.000000); \coordinate (v4) at (-1.000000,-0.014437); \coordinate (v5) at (-0.504371,0.752759); \coordinate (v6) at (-0.020444,-0.021728); \coordinate (v7) at (0.705266,0.213793); \coordinate (v8) at (-0.009277,-0.532260); \coordinate (v9) at (0.670733,-0.509335); \coordinate (v10) at (0.038743,-1.000000); \coordinate (v11) at (-0.636035,-0.762732); \coordinate (v12) at (0.430462,0.645519); \coordinate (v13) at (0.322567,0.329892); \coordinate (v14) at (1.000000,-0.243018); \coordinate (v15) at (-0.583668,0.083297); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,293}$ &
    ${\begin{aligned}&{\scriptstyle \frac{505}{36} Q_{9}-4 Q_{3}^{3}-21 Q_{7}+\frac{105}{4} Q_{3} Q_{7}-\frac{45}{2} Q_{5}^{2}-4 Q_{3} Q_{5}+8 Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.595852,0.986194); \coordinate (v1) at (0.989773,0.593082); \coordinate (v2) at (0.789233,0.173702); \coordinate (v3) at (0.187187,0.518045); \coordinate (v4) at (-1.000000,-0.272008); \coordinate (v5) at (-0.758291,0.574883); \coordinate (v6) at (-0.499140,-1.000000); \coordinate (v7) at (-0.129433,-0.959535); \coordinate (v8) at (0.420113,-0.751659); \coordinate (v9) at (-0.527657,-0.616710); \coordinate (v10) at (-0.289617,0.235829); \coordinate (v11) at (-0.258833,-0.249488); \coordinate (v12) at (0.041874,-0.251182); \coordinate (v13) at (0.270198,0.088445); \coordinate (v14) at (-0.126279,1.000000); \coordinate (v15) at (1.000000,-0.189719); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,294}$ &
    ${\begin{aligned}&{\scriptstyle -15 Q_{5}+\frac{145}{3} Q_{3}^{2}-\frac{833}{12} Q_{7}+2 Q_{3}+\frac{80}{3} Q_{3} Q_{5}+\frac{14665}{72} Q_{9}-32 Q_{3}^{3} }\\ & { \scriptstyle -\frac{73133}{480} Q_{11,1}-\frac{72}{5} Q_{11,2}-10 Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.338628,-0.049082); \coordinate (v1) at (0.920222,-0.619672); \coordinate (v2) at (-0.303681,-0.157262); \coordinate (v3) at (-0.012553,0.191051); \coordinate (v4) at (-0.036717,0.689928); \coordinate (v5) at (-0.329689,1.000000); \coordinate (v6) at (-0.723815,-0.487952); \coordinate (v7) at (0.244519,-0.590025); \coordinate (v8) at (-1.000000,0.704977); \coordinate (v9) at (0.836035,0.393961); \coordinate (v10) at (1.000000,-0.088123); \coordinate (v11) at (-0.918248,0.055172); \coordinate (v12) at (0.397960,0.888185); \coordinate (v13) at (-0.457092,0.335654); \coordinate (v14) at (0.448974,-1.000000); \coordinate (v15) at (-0.247075,-0.913619); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,295}$ &
    ${\begin{aligned}&{\scriptstyle \frac{112}{3} Q_{7}+\frac{28}{3} Q_{3} Q_{7}-\frac{10}{3} Q_{5}^{2}-\frac{1063}{18} Q_{9}-4 Q_{3}^{3}+\frac{2}{3} Q_{3}^{2}+\frac{40}{3} Q_{3} Q_{5}+\frac{10}{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.491924,0.172407); \coordinate (v1) at (-1.000000,-0.023213); \coordinate (v2) at (-0.202449,-0.150102); \coordinate (v3) at (-0.163727,0.473769); \coordinate (v4) at (-0.024783,1.000000); \coordinate (v5) at (0.151821,0.103846); \coordinate (v6) at (0.030712,-1.000000); \coordinate (v7) at (0.610211,-0.934586); \coordinate (v8) at (0.147424,-0.534291); \coordinate (v9) at (0.482051,-0.436199); \coordinate (v10) at (1.000000,-0.202307); \coordinate (v11) at (0.552311,0.871661); \coordinate (v12) at (0.557288,0.015161); \coordinate (v13) at (0.791626,0.420472); \coordinate (v14) at (-0.586771,0.766859); \coordinate (v15) at (-0.658126,-0.612062); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,296}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{35}{3} Q_{3} Q_{5}-\frac{255}{8} Q_{9}+\frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{133}{8} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.003006,0.781078); \coordinate (v1) at (0.009612,0.191875); \coordinate (v2) at (-1.000000,0.398899); \coordinate (v3) at (0.444471,0.928531); \coordinate (v4) at (-0.562553,-0.537027); \coordinate (v5) at (-0.600028,0.431811); \coordinate (v6) at (-0.165430,-1.000000); \coordinate (v7) at (0.494525,0.081328); \coordinate (v8) at (0.520855,-0.352911); \coordinate (v9) at (0.422142,-0.914118); \coordinate (v10) at (0.908916,-0.429451); \coordinate (v11) at (-0.492960,0.156531); \coordinate (v12) at (1.000000,0.252402); \coordinate (v13) at (-0.333968,1.000000); \coordinate (v14) at (-0.176920,-0.214732); \coordinate (v15) at (-0.992811,-0.094174); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,297}$ &
    ${\begin{aligned}&{\scriptstyle 30 Q_{3} Q_{5}+\frac{256}{3} Q_{8}+\frac{765}{8} Q_{9}+\frac{189}{8} Q_{3} Q_{7}+\frac{128}{3} Q_{10}-\frac{75}{2} Q_{5}^{2}-\frac{11253}{128} Q_{11,1}+36 Q_{3}^{2} }\\ & { \scriptstyle -\frac{189}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.753131,0.870900); \coordinate (v1) at (0.439465,0.751465); \coordinate (v2) at (-1.000000,0.268117); \coordinate (v3) at (-0.346993,1.000000); \coordinate (v4) at (0.196309,-1.000000); \coordinate (v5) at (-0.092122,-0.641122); \coordinate (v6) at (-0.564526,-0.832942); \coordinate (v7) at (0.767345,-0.705154); \coordinate (v8) at (0.483320,0.097164); \coordinate (v9) at (0.221942,-0.401347); \coordinate (v10) at (1.000000,0.047284); \coordinate (v11) at (0.159764,0.510870); \coordinate (v12) at (-0.126063,-0.005443); \coordinate (v13) at (-0.462970,0.488174); \coordinate (v14) at (-0.909782,-0.296859); \coordinate (v15) at (0.711240,0.509058); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,298}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{28}{3} Q_{3} Q_{7}+\frac{10}{3} Q_{5}^{2}+\frac{1063}{54} Q_{9}+\frac{4}{3} Q_{3}^{3}-14 Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.548947,0.391018); \coordinate (v1) at (0.996521,0.452832); \coordinate (v2) at (0.532051,-0.104110); \coordinate (v3) at (-0.034043,1.000000); \coordinate (v4) at (-0.053506,0.323040); \coordinate (v5) at (-0.515044,-0.191689); \coordinate (v6) at (0.499171,-0.867698); \coordinate (v7) at (-0.350989,-0.492085); \coordinate (v8) at (-0.791780,-0.708241); \coordinate (v9) at (-0.144942,-1.000000); \coordinate (v10) at (-1.000000,-0.071002); \coordinate (v11) at (-0.349573,0.327883); \coordinate (v12) at (-0.615442,0.771764); \coordinate (v13) at (0.116198,-0.248264); \coordinate (v14) at (0.616779,0.912122); \coordinate (v15) at (1.000000,-0.446403); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,299}$ &
    ${\begin{aligned}&{\scriptstyle \frac{45}{4} Q_{5}^{2}+6 Q_{3}^{2}-\frac{33}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.738093,0.886591); \coordinate (v1) at (-0.221775,0.526558); \coordinate (v2) at (-0.521840,0.123616); \coordinate (v3) at (-0.048793,0.964369); \coordinate (v4) at (-0.594757,-0.374336); \coordinate (v5) at (0.160156,0.197417); \coordinate (v6) at (0.033804,-1.000000); \coordinate (v7) at (1.000000,0.684316); \coordinate (v8) at (0.782869,-0.554852); \coordinate (v9) at (0.346108,-0.579226); \coordinate (v10) at (0.954438,0.157300); \coordinate (v11) at (-0.064986,-0.183385); \coordinate (v12) at (0.413117,-0.009429); \coordinate (v13) at (0.380818,0.452757); \coordinate (v14) at (0.350673,1.000000); \coordinate (v15) at (-1.000000,0.118538); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,300}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{45}{2} Q_{3} Q_{5}-3 Q_{3}^{3}+\frac{441}{16} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.026101,1.000000); \coordinate (v1) at (0.660943,0.743262); \coordinate (v2) at (0.397745,0.432851); \coordinate (v3) at (-0.434688,0.568143); \coordinate (v4) at (-0.531449,0.083212); \coordinate (v5) at (-0.420213,-0.420060); \coordinate (v6) at (-0.644980,-0.730821); \coordinate (v7) at (-0.067037,-1.000000); \coordinate (v8) at (0.752944,-0.610485); \coordinate (v9) at (0.436850,-0.812696); \coordinate (v10) at (0.350684,-0.402591); \coordinate (v11) at (-1.000000,-0.056182); \coordinate (v12) at (-0.074313,-0.051823); \coordinate (v13) at (1.000000,0.185514); \coordinate (v14) at (0.528245,-0.038149); \coordinate (v15) at (-0.075222,0.371743); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,301}$ &
    ${\begin{aligned}&{\scriptstyle \frac{105}{4} Q_{7}+\frac{56}{3} Q_{3} Q_{5}+\frac{64}{27} Q_{8}-\frac{7}{24} Q_{9}-3 Q_{3}^{3}-\frac{33}{2} Q_{3}^{2}-\frac{299}{18} Q_{5}-\frac{23}{9} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.524814,0.016401); \coordinate (v1) at (0.820706,0.235738); \coordinate (v2) at (-0.271768,-0.439350); \coordinate (v3) at (-1.000000,0.632162); \coordinate (v4) at (0.411098,-0.119167); \coordinate (v5) at (0.387550,0.498252); \coordinate (v6) at (0.421013,-0.534261); \coordinate (v7) at (-0.172454,-0.107162); \coordinate (v8) at (-0.060933,0.611535); \coordinate (v9) at (-0.134086,-1.000000); \coordinate (v10) at (-0.517430,0.305578); \coordinate (v11) at (-0.598339,-0.585663); \coordinate (v12) at (1.000000,-0.413735); \coordinate (v13) at (0.591941,0.763950); \coordinate (v14) at (-0.210936,1.000000); \coordinate (v15) at (0.645234,-0.869666); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,302}$ &
    ${\begin{aligned}&{\scriptstyle 4 Q_{3}^{2}+\frac{40}{3} Q_{5}-\frac{100}{3} Q_{5}^{2}+\frac{40}{3} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.555892,0.480641); \coordinate (v1) at (0.063784,0.301704); \coordinate (v2) at (-1.000000,-0.109844); \coordinate (v3) at (-0.108465,0.666093); \coordinate (v4) at (0.311083,-0.446590); \coordinate (v5) at (-0.055241,-0.028791); \coordinate (v6) at (0.069301,-1.000000); \coordinate (v7) at (0.491284,0.271687); \coordinate (v8) at (-0.524282,-0.831479); \coordinate (v9) at (1.000000,0.357549); \coordinate (v10) at (0.580046,-0.090531); \coordinate (v11) at (-0.646227,-0.243795); \coordinate (v12) at (-0.176537,-0.539107); \coordinate (v13) at (0.733391,0.755910); \coordinate (v14) at (0.475706,1.000000); \coordinate (v15) at (-0.862436,-0.662323); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,303}$ &
    ${\begin{aligned}&{\scriptstyle -14 Q_{7}-\frac{76}{3} Q_{3} Q_{5}+\frac{56}{3} Q_{9}+4 Q_{3}^{3}+4 Q_{3}^{2}+\frac{28}{3} Q_{3} Q_{7}+\frac{20}{3} Q_{5} }\\ & { \scriptstyle -\frac{10}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.301786,0.293373); \coordinate (v1) at (-0.300769,1.000000); \coordinate (v2) at (-0.926895,-0.237431); \coordinate (v3) at (0.263646,0.547452); \coordinate (v4) at (0.636490,-0.934982); \coordinate (v5) at (0.293731,-0.285251); \coordinate (v6) at (0.005139,-1.000000); \coordinate (v7) at (-0.337728,-0.270047); \coordinate (v8) at (0.618156,-0.499944); \coordinate (v9) at (1.000000,-0.209579); \coordinate (v10) at (-0.687830,-0.523227); \coordinate (v11) at (-1.000000,0.193670); \coordinate (v12) at (0.516487,0.292343); \coordinate (v13) at (0.855996,0.660542); \coordinate (v14) at (-0.603661,0.517775); \coordinate (v15) at (0.492986,0.993540); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,304}$ &
    ${\begin{aligned}&{\scriptstyle \frac{63}{4} Q_{7}+\frac{82}{3} Q_{3} Q_{5}+\frac{32}{27} Q_{8}+\frac{1337}{12} Q_{9}+3 Q_{3}^{3}-\frac{147}{4} Q_{3}^{2}-\frac{3341}{36} Q_{5}-\frac{257}{18} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.002899,0.535364); \coordinate (v1) at (0.836838,0.675518); \coordinate (v2) at (0.439347,-0.256396); \coordinate (v3) at (-0.571819,0.984830); \coordinate (v4) at (-0.096685,-0.382468); \coordinate (v5) at (-0.328585,0.207448); \coordinate (v6) at (-0.457766,-0.935089); \coordinate (v7) at (0.285544,0.923388); \coordinate (v8) at (-1.000000,-0.269133); \coordinate (v9) at (0.063948,-1.000000); \coordinate (v10) at (-0.439468,-0.481119); \coordinate (v11) at (-0.666284,0.508459); \coordinate (v12) at (0.791220,-0.505725); \coordinate (v13) at (1.000000,0.165373); \coordinate (v14) at (-0.106382,1.000000); \coordinate (v15) at (0.490783,0.124252); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,305}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{5}{3} Q_{3} Q_{5}-\frac{160}{27} Q_{8}+\frac{21}{4} Q_{7}+\frac{7}{24} Q_{9}+3 Q_{3}^{3}-\frac{143}{36} Q_{5}-\frac{11}{18} Q_{3} }\\ & { \scriptstyle -\frac{9}{4} Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.040350,0.766612); \coordinate (v1) at (0.303423,-0.080648); \coordinate (v2) at (-0.641616,0.755355); \coordinate (v3) at (0.340156,1.000000); \coordinate (v4) at (-0.093794,-0.374109); \coordinate (v5) at (-0.633028,-1.000000); \coordinate (v6) at (-0.579230,-0.303296); \coordinate (v7) at (0.584417,-0.515146); \coordinate (v8) at (-0.995488,-0.288850); \coordinate (v9) at (0.126907,0.301431); \coordinate (v10) at (0.003233,-0.967055); \coordinate (v11) at (-0.451168,0.119636); \coordinate (v12) at (-1.000000,0.208939); \coordinate (v13) at (0.655701,0.823177); \coordinate (v14) at (0.510725,0.402928); \coordinate (v15) at (1.000000,0.194868); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,306}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73}{6} Q_{5}-\frac{13}{2} Q_{3}^{2}-\frac{1015}{8} Q_{7}-3 Q_{3}-57 Q_{3} Q_{5}+\frac{4252}{27} Q_{9}+\frac{32}{3} Q_{3}^{3}-\frac{329}{16} Q_{3} Q_{7} }\\ & { \scriptstyle +45 Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.163517,-0.366738); \coordinate (v1) at (1.000000,-0.007322); \coordinate (v2) at (-0.514246,-1.000000); \coordinate (v3) at (-0.225917,0.310318); \coordinate (v4) at (-0.334598,0.908005); \coordinate (v5) at (0.083644,0.087813); \coordinate (v6) at (-0.273218,-0.034477); \coordinate (v7) at (0.383001,0.431315); \coordinate (v8) at (0.553786,-0.348727); \coordinate (v9) at (-0.859708,0.262011); \coordinate (v10) at (0.604844,0.085873); \coordinate (v11) at (-1.000000,-0.351637); \coordinate (v12) at (0.013712,-0.975660); \coordinate (v13) at (0.985845,0.727618); \coordinate (v14) at (0.393280,1.000000); \coordinate (v15) at (-0.595021,-0.369315); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,307}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2}-\frac{59}{9} Q_{3}^{3}-\frac{52973}{648} Q_{9}+\frac{163}{6} Q_{3} Q_{5}-\frac{32}{27} Q_{8}+6 Q_{5} }\\ & { \scriptstyle +\frac{65}{9} Q_{3}^{2}+\frac{3997}{72} Q_{7}+\frac{46}{9} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.189655,0.597668); \coordinate (v1) at (0.094427,0.173200); \coordinate (v2) at (0.650507,0.251734); \coordinate (v3) at (-0.715272,0.752013); \coordinate (v4) at (0.151837,-0.369192); \coordinate (v5) at (-0.196093,-0.281110); \coordinate (v6) at (-0.358713,0.219055); \coordinate (v7) at (0.651567,-0.192123); \coordinate (v8) at (-0.775941,-0.576472); \coordinate (v9) at (0.515991,-1.000000); \coordinate (v10) at (-0.127882,-0.789304); \coordinate (v11) at (-1.000000,0.081929); \coordinate (v12) at (1.000000,-0.426520); \coordinate (v13) at (-0.232191,1.000000); \coordinate (v14) at (0.975711,0.363736); \coordinate (v15) at (0.582587,0.938596); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,308}$ &
    ${\begin{aligned}&0.0510357 \pm 0.0000014 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.061237,0.667251); \coordinate (v1) at (0.652259,-0.118575); \coordinate (v2) at (0.499966,0.657584); \coordinate (v3) at (-0.548387,0.452627); \coordinate (v4) at (-0.211971,-0.498794); \coordinate (v5) at (-0.534238,-0.116031); \coordinate (v6) at (-0.185029,0.267427); \coordinate (v7) at (0.143997,-0.315477); \coordinate (v8) at (-0.821417,-0.688471); \coordinate (v9) at (-0.498351,-1.000000); \coordinate (v10) at (0.042603,-0.841592); \coordinate (v11) at (-1.000000,-0.079229); \coordinate (v12) at (0.241681,0.256064); \coordinate (v13) at (0.346705,1.000000); \coordinate (v14) at (0.969993,0.859065); \coordinate (v15) at (1.000000,0.230794); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,309}$ &
    ${\begin{aligned}&{\scriptstyle 15 Q_{5}^{2}+\frac{205}{16} Q_{3}^{2}+3 Q_{3}^{3}+\frac{7}{3} Q_{3} Q_{7}-\frac{137}{4} Q_{3} Q_{5}-\frac{8519}{192} Q_{7}+\frac{1673}{36} Q_{9}-\frac{31}{16} Q_{5} }\\ & { \scriptstyle +\frac{3}{8} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.125011,1.000000); \coordinate (v1) at (-0.266200,0.633204); \coordinate (v2) at (-0.668733,0.667574); \coordinate (v3) at (0.615811,0.822006); \coordinate (v4) at (-0.295124,-0.247442); \coordinate (v5) at (-1.000000,-0.339744); \coordinate (v6) at (-0.523711,-0.899651); \coordinate (v7) at (-0.035618,-1.000000); \coordinate (v8) at (0.764637,-0.958615); \coordinate (v9) at (0.049257,-0.623547); \coordinate (v10) at (1.000000,-0.376377); \coordinate (v11) at (0.472755,-0.244456); \coordinate (v12) at (-0.055605,0.061430); \coordinate (v13) at (0.888136,0.192301); \coordinate (v14) at (-0.907744,0.145023); \coordinate (v15) at (0.325592,0.468973); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,310}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{2} Q_{3}^{3}+\frac{189}{8} Q_{3} Q_{7}-\frac{265}{12} Q_{5}^{2}-\frac{455}{12} Q_{5}+\frac{5239}{144} Q_{9}+\frac{69}{4} Q_{3} Q_{5}-\frac{22}{3} Q_{3}^{2} }\\ & { \scriptstyle -\frac{203}{32} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.216906,-0.101476); \coordinate (v1) at (0.855207,-0.393382); \coordinate (v2) at (0.613645,0.305631); \coordinate (v3) at (-0.412728,0.686809); \coordinate (v4) at (-0.294247,-0.480949); \coordinate (v5) at (-0.046433,0.031845); \coordinate (v6) at (-0.627769,-0.654612); \coordinate (v7) at (-0.183799,-1.000000); \coordinate (v8) at (0.207171,0.466514); \coordinate (v9) at (-0.508401,0.260409); \coordinate (v10) at (0.284904,-0.660268); \coordinate (v11) at (-1.000000,0.100955); \coordinate (v12) at (-0.151279,1.000000); \coordinate (v13) at (0.846265,0.851265); \coordinate (v14) at (1.000000,0.397710); \coordinate (v15) at (0.525312,0.966108); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,311}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{39}{4} Q_{3} Q_{5}-\frac{317}{16} Q_{9}+\frac{195}{8} Q_{5}+\frac{117}{8} Q_{3}^{2}-\frac{147}{8} Q_{7}+\frac{15}{4} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.275373,0.116297); \coordinate (v1) at (0.645363,0.173973); \coordinate (v2) at (-0.001304,-1.000000); \coordinate (v3) at (-0.124891,1.000000); \coordinate (v4) at (-1.000000,-0.341129); \coordinate (v5) at (-0.643314,-0.040030); \coordinate (v6) at (-0.998935,0.283399); \coordinate (v7) at (-0.239233,-0.457665); \coordinate (v8) at (-0.253830,0.413564); \coordinate (v9) at (0.822210,-0.292262); \coordinate (v10) at (-0.650312,0.890870); \coordinate (v11) at (-0.519641,-0.903240); \coordinate (v12) at (0.279147,-0.323066); \coordinate (v13) at (1.000000,0.493658); \coordinate (v14) at (0.517745,0.950324); \coordinate (v15) at (0.642447,-0.977091); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,312}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{653}{90} Q_{11,1}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}+4 Q_{3}^{3}+\frac{290}{3} Q_{5}^{2}-\frac{313}{10} Q_{11,2}-\frac{353}{6} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle -34 Q_{3} Q_{5}+\frac{167}{12} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.085863,0.310547); \coordinate (v1) at (0.569457,0.524666); \coordinate (v2) at (-0.704598,0.772877); \coordinate (v3) at (0.242313,-0.335521); \coordinate (v4) at (-0.201297,-0.114881); \coordinate (v5) at (-0.636846,0.094670); \coordinate (v6) at (-0.548131,-0.524292); \coordinate (v7) at (0.298486,0.196853); \coordinate (v8) at (0.283174,-0.951250); \coordinate (v9) at (-0.931319,-0.520303); \coordinate (v10) at (-0.328903,-1.000000); \coordinate (v11) at (-1.000000,0.014188); \coordinate (v12) at (1.000000,-0.012434); \coordinate (v13) at (0.149495,1.000000); \coordinate (v14) at (-0.086035,0.795194); \coordinate (v15) at (0.741158,-0.541039); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,313}$ &
    ${\begin{aligned}&0.0489625 \pm 0.0000014 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.042578,0.212836); \coordinate (v1) at (0.529218,0.552814); \coordinate (v2) at (0.312707,-0.457484); \coordinate (v3) at (-0.627021,0.358593); \coordinate (v4) at (-0.153770,-0.255920); \coordinate (v5) at (-0.272349,0.716929); \coordinate (v6) at (-0.436692,-0.231991); \coordinate (v7) at (0.402121,0.172358); \coordinate (v8) at (-0.566259,-0.732808); \coordinate (v9) at (0.217252,-0.846816); \coordinate (v10) at (-0.210333,-1.000000); \coordinate (v11) at (-1.000000,-0.090612); \coordinate (v12) at (0.772086,-0.407276); \coordinate (v13) at (1.000000,0.123803); \coordinate (v14) at (0.186289,1.000000); \coordinate (v15) at (0.098462,0.686456); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,314}$ &
    ${\begin{aligned}&0.0493575 \pm 0.0000014 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.721948,0.764211); \coordinate (v1) at (-0.399273,1.000000); \coordinate (v2) at (-0.383081,0.138582); \coordinate (v3) at (-0.031340,0.809918); \coordinate (v4) at (0.800213,0.098631); \coordinate (v5) at (-0.521087,-0.408444); \coordinate (v6) at (-0.376463,-1.000000); \coordinate (v7) at (1.000000,-0.650664); \coordinate (v8) at (-0.012405,-0.809344); \coordinate (v9) at (0.562264,-0.974935); \coordinate (v10) at (-0.019140,-0.355081); \coordinate (v11) at (0.262924,-0.006627); \coordinate (v12) at (0.382875,-0.358609); \coordinate (v13) at (0.003601,0.295136); \coordinate (v14) at (-1.000000,0.280706); \coordinate (v15) at (0.667769,0.693733); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,315}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{763}{72} Q_{7}-\frac{350}{9} Q_{3} Q_{5}-\frac{275}{216} Q_{9}+\frac{16}{3} Q_{3}^{3}+\frac{94}{9} Q_{3}^{2}+\frac{35}{3} Q_{3} Q_{7}+\frac{245}{9} Q_{5} }\\ & { \scriptstyle -\frac{50}{9} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.248451,0.098295); \coordinate (v1) at (0.414144,0.181148); \coordinate (v2) at (-0.391004,0.815415); \coordinate (v3) at (-0.913361,-0.318106); \coordinate (v4) at (-0.477462,-0.161419); \coordinate (v5) at (-0.680439,0.420422); \coordinate (v6) at (-0.532428,-1.000000); \coordinate (v7) at (-0.134733,-0.473950); \coordinate (v8) at (1.000000,0.146119); \coordinate (v9) at (0.780815,-0.668942); \coordinate (v10) at (-1.000000,-0.834226); \coordinate (v11) at (0.364626,-0.357488); \coordinate (v12) at (0.111001,-0.892777); \coordinate (v13) at (0.225604,0.464501); \coordinate (v14) at (0.137852,1.000000); \coordinate (v15) at (0.802996,0.618425); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,316}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{28}{3} Q_{3}^{3}+\frac{4079}{54} Q_{9}+\frac{275}{24} Q_{3}^{2}-\frac{1113}{32} Q_{7}-\frac{1}{4} Q_{3}+\frac{15}{2} Q_{3} Q_{5}+7 Q_{3} Q_{7} }\\ & { \scriptstyle -\frac{10}{3} Q_{5}^{2}+\frac{31}{24} Q_{5}-\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.296388,0.928481); \coordinate (v1) at (0.294342,0.371216); \coordinate (v2) at (-0.833740,0.432357); \coordinate (v3) at (0.255218,1.000000); \coordinate (v4) at (0.186351,-0.471568); \coordinate (v5) at (-0.405841,-0.392150); \coordinate (v6) at (-0.723324,-0.767722); \coordinate (v7) at (0.011183,-1.000000); \coordinate (v8) at (0.910937,-0.145986); \coordinate (v9) at (-0.553141,-0.004397); \coordinate (v10) at (0.574797,-0.344243); \coordinate (v11) at (-1.000000,-0.171810); \coordinate (v12) at (1.000000,0.731625); \coordinate (v13) at (-0.092499,0.621169); \coordinate (v14) at (0.034927,0.164705); \coordinate (v15) at (0.676873,0.289963); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,317}$ &
    ${\begin{aligned}&{\scriptstyle \frac{37631}{360} Q_{11,1}-\frac{11}{10} Q_{11,2}+\frac{29}{6} Q_{3}^{2} Q_{5}-\frac{875}{8} Q_{3} Q_{7}+\frac{95}{2} Q_{5}^{2}+\frac{16}{3} Q_{3}^{3}-\frac{6167}{54} Q_{9}+\frac{133}{3} Q_{3} Q_{5} }\\ & { \scriptstyle -30 Q_{3}^{2}+\frac{1505}{24} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.574731,0.382825); \coordinate (v1) at (0.712408,0.161949); \coordinate (v2) at (-0.992714,-0.105863); \coordinate (v3) at (-0.357760,0.972244); \coordinate (v4) at (-0.500989,-0.211350); \coordinate (v5) at (-0.258379,0.220813); \coordinate (v6) at (0.129445,-0.705761); \coordinate (v7) at (0.403770,-0.212208); \coordinate (v8) at (0.547520,0.403174); \coordinate (v9) at (-0.406623,-1.000000); \coordinate (v10) at (-1.000000,-0.755783); \coordinate (v11) at (-0.285263,-0.623413); \coordinate (v12) at (0.238424,1.000000); \coordinate (v13) at (0.262124,0.024807); \coordinate (v14) at (-0.017417,0.670908); \coordinate (v15) at (1.000000,0.751056); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,318}$ &
    ${\begin{aligned}&{\scriptstyle -Q_{3}^{2}+\frac{35}{8} Q_{7}+\frac{209}{6} Q_{3}^{2} Q_{5}-\frac{256}{3} Q_{3} Q_{8}+\frac{203}{10} Q_{11,2}+\frac{240617}{5760} Q_{11,1}+\frac{38}{3} Q_{3} Q_{5} }\\ & { \scriptstyle +\frac{320}{3} Q_{8}-\frac{1433}{18} Q_{9}-3 Q_{3}^{3}-\frac{49}{3} Q_{3} Q_{7}-\frac{25}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.530173,1.000000); \coordinate (v1) at (-0.392121,0.354084); \coordinate (v2) at (-0.831921,0.348943); \coordinate (v3) at (0.550606,0.984579); \coordinate (v4) at (0.036342,-0.313431); \coordinate (v5) at (0.338550,-1.000000); \coordinate (v6) at (-0.530771,-0.176554); \coordinate (v7) at (-0.373934,-0.831386); \coordinate (v8) at (0.305037,-0.094561); \coordinate (v9) at (0.783241,-0.459114); \coordinate (v10) at (0.212434,-0.630263); \coordinate (v11) at (-1.000000,-0.266443); \coordinate (v12) at (1.000000,0.182682); \coordinate (v13) at (0.669765,0.649191); \coordinate (v14) at (0.110228,0.817812); \coordinate (v15) at (0.140900,0.451498); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,319}$ &
    ${\begin{aligned}&{\scriptstyle \frac{338}{9} Q_{3} Q_{5}-\frac{128}{9} Q_{8}-\frac{5498}{81} Q_{9}-\frac{112}{9} Q_{3}^{3}+\frac{497}{6} Q_{3} Q_{7}-\frac{896}{9} Q_{10}-\frac{865}{9} Q_{5}^{2}-\frac{28}{3} Q_{3}^{2} }\\ & { \scriptstyle +\frac{413}{6} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.113028,0.358287); \coordinate (v1) at (-0.457742,-0.033741); \coordinate (v2) at (0.290086,0.074892); \coordinate (v3) at (0.458913,0.823169); \coordinate (v4) at (-1.000000,-0.026241); \coordinate (v5) at (-0.778430,0.508908); \coordinate (v6) at (-0.048912,-0.336346); \coordinate (v7) at (0.261948,-0.503451); \coordinate (v8) at (0.517709,-0.827576); \coordinate (v9) at (-0.099308,-1.000000); \coordinate (v10) at (0.842764,0.605557); \coordinate (v11) at (-0.743052,-0.698060); \coordinate (v12) at (-0.021026,1.000000); \coordinate (v13) at (1.000000,-0.205020); \coordinate (v14) at (0.750455,0.271380); \coordinate (v15) at (-0.358353,0.288365); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,320}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{14279}{128} Q_{11,1}+\frac{92}{3} Q_{3} Q_{5}+44 Q_{3}^{3}+\frac{271}{24} Q_{9}-\frac{77}{3} Q_{3} Q_{7}+\frac{85}{3} Q_{5}^{2}+6 Q_{3}^{2} }\\ & { \scriptstyle +\frac{35}{12} Q_{7}+\frac{51}{2} Q_{11,2}-\frac{35}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.361031,0.589789); \coordinate (v1) at (0.538028,0.785509); \coordinate (v2) at (-0.076789,-0.133523); \coordinate (v3) at (-0.704153,1.000000); \coordinate (v4) at (-0.499891,-0.437584); \coordinate (v5) at (-0.389778,-1.000000); \coordinate (v6) at (-0.922935,-0.469545); \coordinate (v7) at (0.433530,-0.972686); \coordinate (v8) at (0.638329,0.021602); \coordinate (v9) at (0.908932,-0.541167); \coordinate (v10) at (-0.375661,0.171867); \coordinate (v11) at (-1.000000,0.362312); \coordinate (v12) at (0.344056,-0.472862); \coordinate (v13) at (-0.081573,0.925527); \coordinate (v14) at (1.000000,0.245326); \coordinate (v15) at (0.121631,0.250500); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,321}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{77}{6} Q_{3} Q_{7}-\frac{14279}{384} Q_{11,1}+10 Q_{3}^{3}+\frac{85}{6} Q_{5}^{2}+\frac{17}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+15 Q_{3} Q_{5} }\\ & { \scriptstyle +\frac{715}{72} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.671912,0.755079); \coordinate (v1) at (0.130931,1.000000); \coordinate (v2) at (-1.000000,-0.041038); \coordinate (v3) at (-0.353176,0.253922); \coordinate (v4) at (0.329540,-0.908118); \coordinate (v5) at (0.912363,-0.485927); \coordinate (v6) at (1.000000,0.179239); \coordinate (v7) at (-0.372609,-1.000000); \coordinate (v8) at (0.560567,-0.100383); \coordinate (v9) at (-0.152795,-0.508777); \coordinate (v10) at (0.025392,-0.214620); \coordinate (v11) at (-0.976489,-0.649015); \coordinate (v12) at (0.807893,0.613592); \coordinate (v13) at (-0.501366,-0.216741); \coordinate (v14) at (-0.004266,0.183514); \coordinate (v15) at (0.460550,0.559277); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,322}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{427}{48} Q_{3} Q_{7}-\frac{55}{12} Q_{5}^{2}-\frac{4}{3} Q_{3}^{3}+\frac{5095}{108} Q_{9} }\\ & { \scriptstyle +\frac{31}{3} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.534342,0.672761); \coordinate (v1) at (-0.078626,1.000000); \coordinate (v2) at (-1.000000,0.068822); \coordinate (v3) at (0.160797,-0.119145); \coordinate (v4) at (0.255764,0.462131); \coordinate (v5) at (-0.214428,-0.164179); \coordinate (v6) at (0.053714,-0.469932); \coordinate (v7) at (1.000000,0.341098); \coordinate (v8) at (0.627449,0.051976); \coordinate (v9) at (-0.285893,-1.000000); \coordinate (v10) at (0.315483,-0.752043); \coordinate (v11) at (-0.871644,-0.605929); \coordinate (v12) at (0.701960,-0.307319); \coordinate (v13) at (0.584647,0.996047); \coordinate (v14) at (-0.714881,-0.197552); \coordinate (v15) at (-0.217969,0.398509); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,323}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73133}{1440} Q_{11,1}-\frac{28}{3} Q_{3} Q_{7}+12 Q_{3}^{3}-\frac{259}{3} Q_{9}-\frac{35}{3} Q_{5}^{2}+12 Q_{3} Q_{5}-\frac{128}{3} Q_{8}-18 Q_{3}^{2} }\\ & { \scriptstyle +\frac{189}{4} Q_{7}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.330259,1.000000); \coordinate (v1) at (-0.024657,0.779606); \coordinate (v2) at (0.610416,0.721012); \coordinate (v3) at (-0.086052,0.256465); \coordinate (v4) at (-1.000000,0.346380); \coordinate (v5) at (-0.860950,-0.338294); \coordinate (v6) at (-0.476777,-0.580308); \coordinate (v7) at (-0.103929,-0.406406); \coordinate (v8) at (1.000000,-0.399042); \coordinate (v9) at (0.025058,-1.000000); \coordinate (v10) at (0.613219,-0.824071); \coordinate (v11) at (-0.398962,0.026903); \coordinate (v12) at (0.989067,0.103755); \coordinate (v13) at (0.484167,-0.287447); \coordinate (v14) at (0.372310,0.059218); \coordinate (v15) at (-0.418558,0.764403); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,324}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{37}{2} Q_{3} Q_{5}+3 Q_{3}^{3}-\frac{385}{16} Q_{3} Q_{7}+\frac{45}{2} Q_{5}^{2}-\frac{63}{2} Q_{7}+\frac{112}{3} Q_{9}+12 Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.448826,0.303351); \coordinate (v1) at (0.502997,0.580135); \coordinate (v2) at (-0.246591,-0.831928); \coordinate (v3) at (-0.950000,0.560703); \coordinate (v4) at (0.373287,-0.262650); \coordinate (v5) at (0.089761,0.169648); \coordinate (v6) at (-0.589241,-0.432636); \coordinate (v7) at (0.798618,-0.109273); \coordinate (v8) at (0.883115,-0.739602); \coordinate (v9) at (-0.365643,-0.185222); \coordinate (v10) at (0.177181,-1.000000); \coordinate (v11) at (-1.000000,-0.013554); \coordinate (v12) at (1.000000,0.200294); \coordinate (v13) at (-0.015841,-0.491995); \coordinate (v14) at (-0.538802,0.833137); \coordinate (v15) at (0.048770,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,325}$ &
    ${\begin{aligned}&{\scriptstyle 21 Q_{3} Q_{7}-\frac{73133}{1440} Q_{11,1}+36 Q_{3}^{2}-\frac{189}{2} Q_{7}-28 Q_{3}^{3}-10 Q_{5}^{2}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle +12 Q_{3} Q_{5}+\frac{1063}{9} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.113221,0.037414); \coordinate (v1) at (1.000000,0.068277); \coordinate (v2) at (0.024198,-0.449142); \coordinate (v3) at (-0.741306,0.728394); \coordinate (v4) at (0.676029,0.080289); \coordinate (v5) at (-0.425898,0.298277); \coordinate (v6) at (0.247778,-1.000000); \coordinate (v7) at (-0.390797,-0.456135); \coordinate (v8) at (0.351527,0.934272); \coordinate (v9) at (-0.532528,0.006162); \coordinate (v10) at (0.583150,-0.626727); \coordinate (v11) at (-1.000000,0.259993); \coordinate (v12) at (0.204565,-0.069607); \coordinate (v13) at (-0.351109,1.000000); \coordinate (v14) at (0.279504,0.386567); \coordinate (v15) at (0.833596,0.743044); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,326}$ &
    ${\begin{aligned}&{\scriptstyle \frac{77}{6} Q_{3} Q_{7}+\frac{14279}{384} Q_{11,1}-\frac{59}{3} Q_{3}^{3}-\frac{85}{6} Q_{5}^{2}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{19}{2} Q_{3} Q_{5}+\frac{32}{3} Q_{8} }\\ & { \scriptstyle -\frac{61}{108} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.188624,0.065565); \coordinate (v1) at (1.000000,0.277023); \coordinate (v2) at (0.420014,-0.264947); \coordinate (v3) at (-0.835425,0.538200); \coordinate (v4) at (0.212834,1.000000); \coordinate (v5) at (-0.303322,0.471093); \coordinate (v6) at (-0.783456,-0.389000); \coordinate (v7) at (0.316969,0.324558); \coordinate (v8) at (-0.209709,-0.464985); \coordinate (v9) at (0.712090,-0.628577); \coordinate (v10) at (-0.470742,-0.897600); \coordinate (v11) at (-0.220093,0.920135); \coordinate (v12) at (0.175048,-1.000000); \coordinate (v13) at (0.961222,-0.300991); \coordinate (v14) at (-1.000000,0.104973); \coordinate (v15) at (0.715859,0.575162); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,327}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{31}{2} Q_{3} Q_{5}-\frac{32}{3} Q_{8}-\frac{107}{54} Q_{9}+\frac{77}{6} Q_{3} Q_{7}-\frac{85}{6} Q_{5}^{2}-\frac{41}{3} Q_{3}^{3}-\frac{17}{2} Q_{11,2} }\\ & { \scriptstyle +\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.547467,0.052191); \coordinate (v1) at (0.488278,0.009100); \coordinate (v2) at (-0.299937,-0.476817); \coordinate (v3) at (-1.000000,0.552881); \coordinate (v4) at (0.062239,1.000000); \coordinate (v5) at (0.282241,0.489814); \coordinate (v6) at (-0.839130,-0.055401); \coordinate (v7) at (0.645870,0.667550); \coordinate (v8) at (0.156756,-0.409118); \coordinate (v9) at (1.000000,0.015461); \coordinate (v10) at (-0.464520,-0.791933); \coordinate (v11) at (-0.375959,0.451023); \coordinate (v12) at (-0.005585,-1.000000); \coordinate (v13) at (0.608063,-0.697743); \coordinate (v14) at (-0.587591,0.832207); \coordinate (v15) at (0.095771,0.087577); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,328}$ &
    ${\begin{aligned}&{\scriptstyle \frac{21}{4} Q_{3} Q_{7}+2 Q_{3}^{2}-\frac{21}{4} Q_{7}-8 Q_{3}^{3}-\frac{25}{2} Q_{5}^{2}+18 Q_{3} Q_{5}-\frac{64}{3} Q_{8}+\frac{181}{72} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.321952,0.149538); \coordinate (v1) at (0.440403,0.784410); \coordinate (v2) at (0.343169,-0.584064); \coordinate (v3) at (-0.688289,1.000000); \coordinate (v4) at (0.038308,0.425621); \coordinate (v5) at (0.059850,-0.143710); \coordinate (v6) at (-0.134953,-1.000000); \coordinate (v7) at (-0.428909,-0.402092); \coordinate (v8) at (0.253144,0.233831); \coordinate (v9) at (-0.762111,-0.018848); \coordinate (v10) at (1.000000,-0.380850); \coordinate (v11) at (-1.000000,0.598272); \coordinate (v12) at (0.761693,0.488989); \coordinate (v13) at (0.509724,-0.957189); \coordinate (v14) at (-0.152220,0.911047); \coordinate (v15) at (0.614921,0.035694); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,329}$ &
    ${\begin{aligned}&{\scriptstyle -12 Q_{3}^{2}+\frac{63}{2} Q_{7}+\frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{161}{16} Q_{3} Q_{7}-\frac{35}{12} Q_{5}^{2} }\\ & { \scriptstyle +\frac{4}{3} Q_{3}^{3}-\frac{7783}{108} Q_{9}+6 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.383179,0.105594); \coordinate (v1) at (0.532918,0.843209); \coordinate (v2) at (0.593324,-0.288331); \coordinate (v3) at (-0.184218,-0.017599); \coordinate (v4) at (-0.039120,-0.483525); \coordinate (v5) at (-0.403149,0.167758); \coordinate (v6) at (0.074885,0.572558); \coordinate (v7) at (-1.000000,0.115170); \coordinate (v8) at (0.748012,-0.749006); \coordinate (v9) at (-0.256125,-0.853250); \coordinate (v10) at (0.257572,-1.000000); \coordinate (v11) at (-0.610842,-0.422683); \coordinate (v12) at (1.000000,-0.220105); \coordinate (v13) at (0.883210,0.352223); \coordinate (v14) at (-0.046236,1.000000); \coordinate (v15) at (-0.468830,0.659637); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,330}$ &
    ${\begin{aligned}&{\scriptstyle \frac{20}{3} Q_{3} Q_{5}-91 Q_{9}-\frac{56}{3} Q_{3} Q_{7}+\frac{326}{3} Q_{11,1}-4 Q_{11,2}-\frac{20}{3} Q_{3}^{2} Q_{5}+\frac{20}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.143049,0.386767); \coordinate (v1) at (0.674807,0.775192); \coordinate (v2) at (-0.471623,0.099804); \coordinate (v3) at (-0.242867,0.343346); \coordinate (v4) at (-0.574646,0.822377); \coordinate (v5) at (0.022627,-0.044203); \coordinate (v6) at (-0.150325,-1.000000); \coordinate (v7) at (0.399147,-0.993982); \coordinate (v8) at (0.025767,-0.461822); \coordinate (v9) at (1.000000,-0.482526); \coordinate (v10) at (-0.919607,-0.233294); \coordinate (v11) at (-1.000000,0.525522); \coordinate (v12) at (0.798549,0.081683); \coordinate (v13) at (-0.799840,-0.626402); \coordinate (v14) at (0.367022,-0.173161); \coordinate (v15) at (0.043355,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,331}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{161}{48} Q_{3} Q_{7}-\frac{70109}{1152} Q_{11,1}+\frac{10}{3} Q_{3}^{3}+\frac{575}{12} Q_{5}^{2}+\frac{1}{2} Q_{11,2}-\frac{15}{2} Q_{3}^{2} Q_{5}-20 Q_{3} Q_{5} }\\ & { \scriptstyle +\frac{2365}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.775749,-0.247150); \coordinate (v1) at (0.106347,0.282724); \coordinate (v2) at (0.033685,-0.940823); \coordinate (v3) at (-0.390614,0.465525); \coordinate (v4) at (-0.176010,-0.043747); \coordinate (v5) at (-0.006327,0.633735); \coordinate (v6) at (-0.670234,-0.740729); \coordinate (v7) at (1.000000,-0.329530); \coordinate (v8) at (-0.257685,-0.576490); \coordinate (v9) at (0.262979,-0.565969); \coordinate (v10) at (-1.000000,0.300631); \coordinate (v11) at (-0.967169,0.826236); \coordinate (v12) at (0.895955,-1.000000); \coordinate (v13) at (0.822445,0.150328); \coordinate (v14) at (-0.221417,1.000000); \coordinate (v15) at (0.361482,-0.251718); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,332}$ &
    ${\begin{aligned}&{\scriptstyle -5 Q_{3} Q_{5}+28 Q_{3} Q_{7}-\frac{45}{2} Q_{5}^{2}-\frac{4}{3} Q_{3}^{3}-\frac{55}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.022170,0.499728); \coordinate (v1) at (0.624746,0.398653); \coordinate (v2) at (-0.080801,-0.392331); \coordinate (v3) at (-0.630158,0.594145); \coordinate (v4) at (0.277278,-0.011352); \coordinate (v5) at (-0.289129,0.137969); \coordinate (v6) at (-0.010031,-0.804922); \coordinate (v7) at (1.000000,0.340118); \coordinate (v8) at (-0.858368,0.029632); \coordinate (v9) at (-0.652280,-1.000000); \coordinate (v10) at (-0.649411,-0.256922); \coordinate (v11) at (-1.000000,-0.510041); \coordinate (v12) at (0.909896,-0.122197); \coordinate (v13) at (0.637335,1.000000); \coordinate (v14) at (-0.143487,0.909733); \coordinate (v15) at (0.480327,-0.642692); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,333}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{140}{3} Q_{3} Q_{7}+\frac{70109}{1152} Q_{11,1}-\frac{20}{3} Q_{3}^{3}+\frac{95}{3} Q_{5}^{2}-\frac{1}{2} Q_{11,2}+\frac{15}{2} Q_{3}^{2} Q_{5}+40 Q_{3} Q_{5} }\\ & { \scriptstyle -\frac{2365}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.304126,0.802717); \coordinate (v1) at (-0.077897,0.190712); \coordinate (v2) at (-0.947910,0.438068); \coordinate (v3) at (0.571728,1.000000); \coordinate (v4) at (-0.036676,-0.360913); \coordinate (v5) at (1.000000,-0.412792); \coordinate (v6) at (-0.451027,0.122580); \coordinate (v7) at (0.401754,0.542319); \coordinate (v8) at (0.497528,-1.000000); \coordinate (v9) at (0.567278,0.047151); \coordinate (v10) at (0.956757,0.317947); \coordinate (v11) at (0.436387,-0.561388); \coordinate (v12) at (0.992357,0.659247); \coordinate (v13) at (-1.000000,0.024805); \coordinate (v14) at (-0.929672,-0.533004); \coordinate (v15) at (-0.226269,-0.792454); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,334}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{25}{3} Q_{5}^{2}-\frac{64}{3} Q_{10}+\frac{203}{24} Q_{3} Q_{7}+\frac{2723}{144} Q_{9}-\frac{19}{2} Q_{3}^{3}-\frac{112}{3} Q_{8}+\frac{3}{4} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.410472,0.114738); \coordinate (v1) at (0.540835,-0.074122); \coordinate (v2) at (-0.196448,-0.721291); \coordinate (v3) at (-0.439885,0.786995); \coordinate (v4) at (-0.465667,-0.270184); \coordinate (v5) at (-0.661445,-1.000000); \coordinate (v6) at (0.216616,0.087286); \coordinate (v7) at (0.753574,0.615913); \coordinate (v8) at (0.033962,-0.216445); \coordinate (v9) at (0.837014,-0.583110); \coordinate (v10) at (0.184291,-0.967768); \coordinate (v11) at (0.376583,0.518423); \coordinate (v12) at (1.000000,0.102583); \coordinate (v13) at (0.274839,1.000000); \coordinate (v14) at (-1.000000,-0.411366); \coordinate (v15) at (0.303464,-0.636287); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,335}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{2681}{48} Q_{3} Q_{7}+\frac{86329}{1440} Q_{11,1}-\frac{4}{3} Q_{3}^{3}+20 Q_{3} Q_{5}-\frac{2575}{54} Q_{9}+\frac{65}{4} Q_{5}^{2}+\frac{7}{5} Q_{11,2} }\\ & { \scriptstyle +\frac{31}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.219059,-0.372714); \coordinate (v1) at (-0.599815,-0.099569); \coordinate (v2) at (-0.408989,-1.000000); \coordinate (v3) at (0.370439,0.614350); \coordinate (v4) at (-0.774232,0.372126); \coordinate (v5) at (-0.395999,1.000000); \coordinate (v6) at (-0.143301,0.031586); \coordinate (v7) at (0.795619,-0.840979); \coordinate (v8) at (1.000000,-0.266600); \coordinate (v9) at (0.223215,-0.241154); \coordinate (v10) at (0.234888,0.145036); \coordinate (v11) at (0.165982,-0.885770); \coordinate (v12) at (0.543493,-0.067395); \coordinate (v13) at (0.709092,0.483166); \coordinate (v14) at (-0.299983,0.404224); \coordinate (v15) at (-1.000000,-0.512121); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,336}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{86329}{1440} Q_{11,1}+18 Q_{3} Q_{5}+\frac{128}{3} Q_{8}+\frac{9793}{216} Q_{9}+\frac{1057}{24} Q_{3} Q_{7}+\frac{128}{3} Q_{10}-\frac{185}{6} Q_{5}^{2} }\\ & { \scriptstyle +18 Q_{3}^{2}-\frac{189}{4} Q_{7}+\frac{4}{3} Q_{3}^{3}-\frac{7}{5} Q_{11,2}-\frac{31}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.126121,0.049753); \coordinate (v1) at (-0.057999,0.554822); \coordinate (v2) at (0.177084,-0.491975); \coordinate (v3) at (-0.667887,0.064494); \coordinate (v4) at (0.719997,0.845093); \coordinate (v5) at (0.287814,-0.134973); \coordinate (v6) at (0.248922,1.000000); \coordinate (v7) at (0.578881,-0.739599); \coordinate (v8) at (1.000000,0.263371); \coordinate (v9) at (-0.912945,-0.559455); \coordinate (v10) at (-0.357902,-0.350596); \coordinate (v11) at (-0.198950,-1.000000); \coordinate (v12) at (0.362624,0.487940); \coordinate (v13) at (0.886463,-0.346199); \coordinate (v14) at (-1.000000,0.191940); \coordinate (v15) at (-0.562533,0.850821); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,337}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{11253}{128} Q_{11,1}+\frac{441}{16} Q_{3} Q_{7}-\frac{45}{4} Q_{5}^{2}+\frac{703}{8} Q_{9}-17 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.572827); \coordinate (v1) at (-0.637270,0.075034); \coordinate (v2) at (-0.916468,-0.320493); \coordinate (v3) at (-0.367685,0.959043); \coordinate (v4) at (0.204431,-0.370598); \coordinate (v5) at (0.882796,0.668042); \coordinate (v6) at (0.159109,-1.000000); \coordinate (v7) at (0.257706,0.283261); \coordinate (v8) at (0.559596,0.237998); \coordinate (v9) at (0.593723,-0.456473); \coordinate (v10) at (1.000000,-0.146887); \coordinate (v11) at (-0.303578,0.592636); \coordinate (v12) at (-0.122629,0.047761); \coordinate (v13) at (-0.278238,-0.343201); \coordinate (v14) at (0.238172,1.000000); \coordinate (v15) at (-0.586119,-0.662605); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,338}$ &
    ${\begin{aligned}&{\scriptstyle \frac{62957}{1152} Q_{11,1}-\frac{2413}{216} Q_{9}-\frac{4}{3} Q_{3}^{3}-\frac{959}{16} Q_{3} Q_{7}-\frac{128}{3} Q_{10}+\frac{245}{12} Q_{5}^{2}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle -12 Q_{3}^{2}+\frac{63}{2} Q_{7}-3 Q_{3} Q_{5}-\frac{256}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.074685); \coordinate (v1) at (0.080953,-0.155200); \coordinate (v2) at (-0.371496,0.027954); \coordinate (v3) at (-0.902028,0.928822); \coordinate (v4) at (0.608097,-0.595207); \coordinate (v5) at (-0.108029,0.221179); \coordinate (v6) at (0.517872,-1.000000); \coordinate (v7) at (0.935979,0.456809); \coordinate (v8) at (0.378888,0.380083); \coordinate (v9) at (-0.325212,-0.815661); \coordinate (v10) at (-0.528497,-0.515970); \coordinate (v11) at (0.361611,0.784115); \coordinate (v12) at (-0.147085,1.000000); \coordinate (v13) at (1.000000,-0.249415); \coordinate (v14) at (-0.514637,0.385255); \coordinate (v15) at (0.065116,-0.684268); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,339}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{45}{4} Q_{5}^{2}+3 Q_{3}^{3}+\frac{15}{2} Q_{3} Q_{5}-\frac{55}{24} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.200149); \coordinate (v1) at (-0.585153,-0.070255); \coordinate (v2) at (-0.054944,-0.632079); \coordinate (v3) at (-0.449144,1.000000); \coordinate (v4) at (-0.367895,0.532003); \coordinate (v5) at (-0.620448,-0.547035); \coordinate (v6) at (-0.899053,-0.956603); \coordinate (v7) at (0.420856,-1.000000); \coordinate (v8) at (0.269543,-0.256365); \coordinate (v9) at (1.000000,-0.535524); \coordinate (v10) at (-0.516173,-0.932857); \coordinate (v11) at (-0.965829,0.474657); \coordinate (v12) at (0.578131,-0.140625); \coordinate (v13) at (0.433954,0.465013); \coordinate (v14) at (-0.272175,-0.367189); \coordinate (v15) at (0.049123,0.216133); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,340}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}+2 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+14 Q_{3} Q_{7}-\frac{20}{3} Q_{5}^{2}-\frac{38}{3} Q_{3}^{3}+12 Q_{3}^{2} }\\ & { \scriptstyle -\frac{63}{2} Q_{7}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}+\frac{17947}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.094574); \coordinate (v1) at (-0.312868,0.344222); \coordinate (v2) at (-0.638399,-0.473023); \coordinate (v3) at (-0.791285,0.554967); \coordinate (v4) at (-0.047926,0.231635); \coordinate (v5) at (0.348747,0.600439); \coordinate (v6) at (-0.113163,-0.780759); \coordinate (v7) at (0.920132,0.344696); \coordinate (v8) at (1.000000,-0.428824); \coordinate (v9) at (0.452541,-1.000000); \coordinate (v10) at (0.736211,-0.282897); \coordinate (v11) at (0.233076,0.912095); \coordinate (v12) at (0.265436,-0.594629); \coordinate (v13) at (0.153122,-0.164481); \coordinate (v14) at (-0.194425,1.000000); \coordinate (v15) at (-0.348232,-0.077202); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,341}$ &
    ${\begin{aligned}&{\scriptstyle \frac{245}{12} Q_{3} Q_{7}-\frac{62957}{1152} Q_{11,1}+24 Q_{3}^{2}-63 Q_{7}-\frac{16}{3} Q_{3}^{3}+\frac{20}{3} Q_{5}^{2}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle -2 Q_{3} Q_{5}+\frac{7789}{108} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.354816); \coordinate (v1) at (-0.295438,0.478562); \coordinate (v2) at (-0.966562,-0.364671); \coordinate (v3) at (-0.690124,0.616782); \coordinate (v4) at (0.191715,0.156935); \coordinate (v5) at (0.432045,0.420589); \coordinate (v6) at (0.876420,0.257283); \coordinate (v7) at (0.185860,-0.480384); \coordinate (v8) at (0.338450,-1.000000); \coordinate (v9) at (1.000000,-0.535672); \coordinate (v10) at (0.583570,-0.150138); \coordinate (v11) at (-0.451400,-0.785576); \coordinate (v12) at (-0.248783,-0.298175); \coordinate (v13) at (0.511001,0.873842); \coordinate (v14) at (-0.076028,1.000000); \coordinate (v15) at (-0.552979,0.125818); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,342}$ &
    ${\begin{aligned}&{\scriptstyle 4 Q_{3}^{3}-40 Q_{3} Q_{5}+\frac{3751}{36} Q_{9}+\frac{70}{3} Q_{3} Q_{7}+\frac{25}{3} Q_{5}^{2}-\frac{326}{3} Q_{11,1}+4 Q_{11,2}+\frac{20}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.722545,0.580463); \coordinate (v1) at (-0.299219,0.991326); \coordinate (v2) at (-1.000000,-0.053597); \coordinate (v3) at (0.069245,0.737351); \coordinate (v4) at (-0.362813,-0.249545); \coordinate (v5) at (0.098875,-0.237693); \coordinate (v6) at (0.107954,0.261931); \coordinate (v7) at (0.638329,-0.895833); \coordinate (v8) at (0.561323,-0.330317); \coordinate (v9) at (0.079314,-1.000000); \coordinate (v10) at (1.000000,-0.148097); \coordinate (v11) at (-0.681995,-0.773767); \coordinate (v12) at (0.900544,0.561196); \coordinate (v13) at (0.522283,0.198208); \coordinate (v14) at (0.388328,1.000000); \coordinate (v15) at (-0.609091,0.115135); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,343}$ &
    ${\begin{aligned}&{\scriptstyle 36 Q_{3} Q_{5}-\frac{417}{4} Q_{9}-\frac{441}{8} Q_{3} Q_{7}+\frac{11253}{128} Q_{11,1}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}+\frac{45}{2} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.453245,0.705296); \coordinate (v1) at (-1.000000,0.104819); \coordinate (v2) at (-0.153433,-0.374931); \coordinate (v3) at (0.022327,1.000000); \coordinate (v4) at (-0.469041,-0.900713); \coordinate (v5) at (-0.026557,-0.952043); \coordinate (v6) at (-0.204531,0.208571); \coordinate (v7) at (1.000000,0.346872); \coordinate (v8) at (0.618423,-0.471276); \coordinate (v9) at (0.989954,-0.386134); \coordinate (v10) at (0.637407,-1.000000); \coordinate (v11) at (0.241117,-0.044023); \coordinate (v12) at (0.692776,0.776981); \coordinate (v13) at (0.279322,0.367974); \coordinate (v14) at (-0.624852,-0.257918); \coordinate (v15) at (-0.941069,-0.596637); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,344}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1865}{432} Q_{9}+Q_{3}^{2}-\frac{7}{4} Q_{3} Q_{5}+\frac{189}{8} Q_{3} Q_{7}-\frac{265}{12} Q_{5}^{2}+\frac{35}{4} Q_{5}-\frac{679}{96} Q_{7} }\\ & { \scriptstyle -\frac{5}{6} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.316908,1.000000); \coordinate (v1) at (0.224054,0.773897); \coordinate (v2) at (-0.033509,0.508825); \coordinate (v3) at (-0.709958,0.432921); \coordinate (v4) at (-0.611334,-0.294091); \coordinate (v5) at (-0.335769,-1.000000); \coordinate (v6) at (-0.932334,-0.761927); \coordinate (v7) at (0.315496,-0.806021); \coordinate (v8) at (0.493136,0.373620); \coordinate (v9) at (0.901170,-0.323724); \coordinate (v10) at (-0.047651,-0.568219); \coordinate (v11) at (-1.000000,-0.070369); \coordinate (v12) at (0.101548,-0.080704); \coordinate (v13) at (1.000000,0.539661); \coordinate (v14) at (0.451427,-0.014118); \coordinate (v15) at (-0.336452,0.103296); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,345}$ &
    ${\begin{aligned}&{\scriptstyle \frac{16}{3} Q_{3}^{3}-\frac{275}{216} Q_{9}-\frac{125}{9} Q_{3} Q_{5}+\frac{35}{3} Q_{3} Q_{7}-\frac{50}{9} Q_{5}^{2}-\frac{70}{9} Q_{5}-\frac{32}{9} Q_{3}^{2}+\frac{1043}{72} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.161395,0.585877); \coordinate (v1) at (0.270833,0.638143); \coordinate (v2) at (0.249640,0.125033); \coordinate (v3) at (-1.000000,0.394270); \coordinate (v4) at (-0.188666,-0.011824); \coordinate (v5) at (-0.025422,0.998254); \coordinate (v6) at (-0.454391,-0.575433); \coordinate (v7) at (0.590333,-0.633655); \coordinate (v8) at (-0.654029,0.077285); \coordinate (v9) at (-0.039931,-1.000000); \coordinate (v10) at (0.773175,0.830059); \coordinate (v11) at (-0.816339,-0.387348); \coordinate (v12) at (0.604310,0.100492); \coordinate (v13) at (1.000000,-0.053133); \coordinate (v14) at (-0.594155,1.000000); \coordinate (v15) at (0.149065,-0.188367); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,346}$ &
    ${\begin{aligned}&{\scriptstyle \frac{329}{6} Q_{7}+\frac{20}{3} Q_{3}^{2}+26 Q_{3} Q_{5}+\frac{64}{9} Q_{8}-\frac{2126}{27} Q_{9}-\frac{16}{3} Q_{3}^{3}+7 Q_{3} Q_{7}-\frac{50}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.178292,0.312615); \coordinate (v1) at (-0.321693,0.008863); \coordinate (v2) at (-0.039063,-0.327602); \coordinate (v3) at (0.216376,1.000000); \coordinate (v4) at (-1.000000,0.123349); \coordinate (v5) at (-0.513230,0.671217); \coordinate (v6) at (-0.552500,-0.808544); \coordinate (v7) at (0.979243,0.057671); \coordinate (v8) at (0.594054,-0.279391); \coordinate (v9) at (-0.080221,-0.749590); \coordinate (v10) at (0.411788,-1.000000); \coordinate (v11) at (0.280920,-0.002515); \coordinate (v12) at (1.000000,-0.635717); \coordinate (v13) at (0.743602,0.580899); \coordinate (v14) at (0.347441,0.395086); \coordinate (v15) at (-0.770567,-0.413172); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,347}$ &
    ${\begin{aligned}&{\scriptstyle \frac{21}{4} Q_{3} Q_{7}+2 Q_{3}^{2}-\frac{21}{4} Q_{7}-\frac{8}{3} Q_{3}^{3}-\frac{25}{2} Q_{5}^{2}+10 Q_{3} Q_{5}+\frac{64}{3} Q_{8}+\frac{55}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.152590); \coordinate (v1) at (-0.176717,0.137787); \coordinate (v2) at (-0.263507,-0.500255); \coordinate (v3) at (-0.787778,0.804444); \coordinate (v4) at (0.044905,-0.171486); \coordinate (v5) at (1.000000,0.118021); \coordinate (v6) at (-0.870256,-0.367101); \coordinate (v7) at (0.521746,0.628990); \coordinate (v8) at (0.023247,0.635383); \coordinate (v9) at (0.193965,-0.733972); \coordinate (v10) at (-0.574631,-1.000000); \coordinate (v11) at (0.281913,0.067639); \coordinate (v12) at (0.546982,-0.272325); \coordinate (v13) at (-0.035416,1.000000); \coordinate (v14) at (-0.589593,0.512077); \coordinate (v15) at (0.551502,-0.621164); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,348}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14279}{384} Q_{11,1}-\frac{17}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-16 Q_{3}^{3}-\frac{275}{24} Q_{9}-5 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.057190,1.000000); \coordinate (v1) at (-0.369783,0.269450); \coordinate (v2) at (-0.835401,0.754229); \coordinate (v3) at (0.633578,0.707870); \coordinate (v4) at (-1.000000,-0.778265); \coordinate (v5) at (-0.955970,-0.218485); \coordinate (v6) at (-0.353214,-1.000000); \coordinate (v7) at (0.169692,-0.544787); \coordinate (v8) at (-0.236343,-0.218410); \coordinate (v9) at (-0.015018,0.064553); \coordinate (v10) at (-0.604190,-0.403906); \coordinate (v11) at (-0.678046,0.011131); \coordinate (v12) at (0.565260,-0.221566); \coordinate (v13) at (-0.022984,0.600576); \coordinate (v14) at (1.000000,0.248111); \coordinate (v15) at (0.334255,0.391246); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,349}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{100}{3} Q_{5}^{2}-\frac{15}{2} Q_{3}^{2}-\frac{10}{3} Q_{3}^{3}+\frac{7}{3} Q_{3} Q_{7}+\frac{93}{2} Q_{3} Q_{5}+\frac{1071}{16} Q_{7}-\frac{4075}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.554721,-0.200949); \coordinate (v1) at (-0.069615,0.188712); \coordinate (v2) at (-0.082530,-1.000000); \coordinate (v3) at (-0.988795,0.492205); \coordinate (v4) at (0.112896,-0.092118); \coordinate (v5) at (0.346877,0.273782); \coordinate (v6) at (-0.321100,0.444259); \coordinate (v7) at (1.000000,-0.329779); \coordinate (v8) at (0.541877,-0.566883); \coordinate (v9) at (0.915226,0.283168); \coordinate (v10) at (-0.556254,-0.501483); \coordinate (v11) at (-1.000000,-0.123321); \coordinate (v12) at (0.366179,0.767032); \coordinate (v13) at (0.692125,-0.961571); \coordinate (v14) at (-0.304552,1.000000); \coordinate (v15) at (-0.027985,-0.610872); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,350}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{119}{48} Q_{3} Q_{7}+\frac{64}{3} Q_{10}+\frac{65}{12} Q_{5}^{2}+\frac{61}{6} Q_{3}^{3}-\frac{4979}{432} Q_{9}-\frac{43}{4} Q_{3} Q_{5}+\frac{112}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.474217,0.202128); \coordinate (v1) at (0.809084,0.589730); \coordinate (v2) at (0.694593,-0.526182); \coordinate (v3) at (-0.155249,0.513060); \coordinate (v4) at (0.001902,-0.220817); \coordinate (v5) at (-0.712778,-0.424402); \coordinate (v6) at (-1.000000,0.381053); \coordinate (v7) at (-0.623146,-0.998845); \coordinate (v8) at (-0.223945,-0.551300); \coordinate (v9) at (-0.970509,-0.707899); \coordinate (v10) at (-0.302444,0.187544); \coordinate (v11) at (-0.599118,0.052121); \coordinate (v12) at (0.175314,1.000000); \coordinate (v13) at (0.259007,-1.000000); \coordinate (v14) at (-0.604523,0.817908); \coordinate (v15) at (1.000000,0.044620); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,351}$ &
    ${\begin{aligned}&{\scriptstyle -34 Q_{3}^{2} Q_{5}+\frac{256}{3} Q_{3} Q_{8}-\frac{114}{5} Q_{11,2}-\frac{8357}{360} Q_{11,1}+\frac{28}{3} Q_{3} Q_{7}+\frac{35}{3} Q_{5}^{2}+4 Q_{3}^{3} }\\ & { \scriptstyle +\frac{1399}{18} Q_{9}-22 Q_{3} Q_{5}-\frac{256}{3} Q_{8}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.082083,0.139043); \coordinate (v1) at (0.934602,0.417758); \coordinate (v2) at (0.749507,-0.580789); \coordinate (v3) at (-1.000000,0.458020); \coordinate (v4) at (-0.685475,-0.466547); \coordinate (v5) at (0.304669,0.214961); \coordinate (v6) at (-0.470641,-0.934829); \coordinate (v7) at (-0.076881,-0.244414); \coordinate (v8) at (0.191283,-0.670458); \coordinate (v9) at (-0.298484,0.479563); \coordinate (v10) at (1.000000,0.045444); \coordinate (v11) at (-0.935718,0.083181); \coordinate (v12) at (0.343299,-1.000000); \coordinate (v13) at (-0.356635,1.000000); \coordinate (v14) at (0.454508,-0.122884); \coordinate (v15) at (0.286062,0.710290); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,352}$ &
    ${\begin{aligned}&{\scriptstyle -27 Q_{3} Q_{5}-\frac{4313}{36} Q_{9}+8 Q_{3}^{3}-\frac{7}{8} Q_{3} Q_{7}+\frac{9617}{120} Q_{11,1}+\frac{9}{10} Q_{11,2}+\frac{27}{2} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle -36 Q_{3}^{2}+\frac{189}{2} Q_{7}-\frac{5}{2} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.187463,1.000000); \coordinate (v1) at (0.228624,-0.045327); \coordinate (v2) at (-0.221224,0.814978); \coordinate (v3) at (0.641304,0.831459); \coordinate (v4) at (-1.000000,-0.385882); \coordinate (v5) at (-0.412498,-0.140461); \coordinate (v6) at (0.705042,-0.853951); \coordinate (v7) at (0.999770,-0.409142); \coordinate (v8) at (-0.410156,-0.787343); \coordinate (v9) at (-0.117324,-0.362912); \coordinate (v10) at (0.058069,-1.000000); \coordinate (v11) at (0.474896,-0.477460); \coordinate (v12) at (-0.155106,0.206842); \coordinate (v13) at (-0.640217,0.382431); \coordinate (v14) at (1.000000,0.380773); \coordinate (v15) at (0.615041,0.206634); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,353}$ &
    ${\begin{aligned}&{\scriptstyle \frac{79}{2} Q_{3} Q_{5}+\frac{544}{3} Q_{8}-\frac{7769}{54} Q_{9}+\frac{13}{3} Q_{3}^{3}+\frac{132529}{5760} Q_{11,1}+\frac{471}{10} Q_{11,2}+\frac{257}{6} Q_{3}^{2} Q_{5}-\frac{512}{3} Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.126283,1.000000); \coordinate (v1) at (0.521752,0.615845); \coordinate (v2) at (-0.266343,0.675350); \coordinate (v3) at (-0.635742,0.434910); \coordinate (v4) at (-0.979680,-0.047665); \coordinate (v5) at (-1.000000,-0.640230); \coordinate (v6) at (-0.503474,-1.000000); \coordinate (v7) at (0.001526,-0.419975); \coordinate (v8) at (0.142350,-0.887282); \coordinate (v9) at (0.616981,-0.532630); \coordinate (v10) at (0.403641,-0.218492); \coordinate (v11) at (-0.362994,-0.080283); \coordinate (v12) at (-0.568468,-0.500528); \coordinate (v13) at (1.000000,0.061332); \coordinate (v14) at (0.233037,0.229995); \coordinate (v15) at (-0.103209,0.313075); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,354}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{35}{3} Q_{3} Q_{7}+\frac{50}{9} Q_{5}^{2}-\frac{16}{9} Q_{3}^{3}-\frac{2695}{648} Q_{9}+\frac{71}{9} Q_{3} Q_{5}+\frac{64}{9} Q_{8}+\frac{28}{3} Q_{3}^{2} }\\ & { \scriptstyle -\frac{49}{6} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.244349,0.339458); \coordinate (v1) at (0.752409,-0.201269); \coordinate (v2) at (-0.252284,-0.171869); \coordinate (v3) at (-0.137486,1.000000); \coordinate (v4) at (-0.084359,-1.000000); \coordinate (v5) at (-0.663104,-0.515351); \coordinate (v6) at (0.074639,-0.361288); \coordinate (v7) at (0.464428,0.505701); \coordinate (v8) at (-1.000000,0.408796); \coordinate (v9) at (1.000000,0.347553); \coordinate (v10) at (-0.990432,-0.248996); \coordinate (v11) at (-0.847710,0.845135); \coordinate (v12) at (0.693976,0.869113); \coordinate (v13) at (-0.244768,0.675151); \coordinate (v14) at (0.292835,-0.012118); \coordinate (v15) at (0.658606,-0.611248); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,355}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{11}{2} Q_{3} Q_{5}-\frac{105}{16} Q_{7}-\frac{189}{8} Q_{3} Q_{7}+\frac{265}{12} Q_{5}^{2}+\frac{4595}{216} Q_{9}+\frac{13}{6} Q_{3}^{3}-\frac{9}{2} Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.099718,0.606305); \coordinate (v1) at (0.490863,0.297517); \coordinate (v2) at (0.709327,-0.458470); \coordinate (v3) at (-0.132511,1.000000); \coordinate (v4) at (-0.385908,-0.211228); \coordinate (v5) at (0.041254,-0.409067); \coordinate (v6) at (-1.000000,0.001102); \coordinate (v7) at (1.000000,0.431150); \coordinate (v8) at (0.930211,0.013728); \coordinate (v9) at (-0.637273,-0.729735); \coordinate (v10) at (0.150922,-1.000000); \coordinate (v11) at (-0.084985,0.050674); \coordinate (v12) at (0.814833,-0.805550); \coordinate (v13) at (-0.524508,0.478349); \coordinate (v14) at (0.440917,0.761461); \coordinate (v15) at (0.264171,-0.214168); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,356}$ &
    ${\begin{aligned}&0.0522834 \pm 0.0000014 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.426682); \coordinate (v1) at (-0.636437,1.000000); \coordinate (v2) at (-0.671884,-0.208020); \coordinate (v3) at (-0.422395,0.251722); \coordinate (v4) at (1.000000,0.066712); \coordinate (v5) at (0.618737,0.599913); \coordinate (v6) at (0.221192,0.246779); \coordinate (v7) at (0.882159,-0.571409); \coordinate (v8) at (0.643079,-0.209305); \coordinate (v9) at (-0.211048,-0.524341); \coordinate (v10) at (0.312952,-1.000000); \coordinate (v11) at (0.242137,-0.596261); \coordinate (v12) at (0.039808,-0.030159); \coordinate (v13) at (-0.325135,-0.849410); \coordinate (v14) at (-0.288415,0.555844); \coordinate (v15) at (0.070078,0.757246); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,357}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{3}{2} Q_{11,2}-\frac{62957}{1152} Q_{11,1}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{4}{3} Q_{3}^{3}+\frac{11809}{216} Q_{9}-\frac{7}{3} Q_{3} Q_{5}+\frac{7}{6} Q_{3} Q_{7} }\\ & { \scriptstyle +\frac{15}{2} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.131561,0.583475); \coordinate (v1) at (0.877152,0.379843); \coordinate (v2) at (-0.175516,-0.265342); \coordinate (v3) at (-0.182911,1.000000); \coordinate (v4) at (-0.642165,0.211878); \coordinate (v5) at (-1.000000,-0.267426); \coordinate (v6) at (-0.154424,0.143972); \coordinate (v7) at (0.288875,-0.416287); \coordinate (v8) at (0.592005,-0.917215); \coordinate (v9) at (0.464477,-0.074665); \coordinate (v10) at (-0.557988,-0.782800); \coordinate (v11) at (0.003545,-1.000000); \coordinate (v12) at (1.000000,-0.227111); \coordinate (v13) at (0.294472,0.733263); \coordinate (v14) at (-0.543006,0.599080); \coordinate (v15) at (0.165110,0.236914); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,358}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{16}{3} Q_{3}^{3}-\frac{128}{3} Q_{8}-22 Q_{3} Q_{5}+\frac{617}{54} Q_{9}-21 Q_{3} Q_{7}+50 Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.149588,1.000000); \coordinate (v1) at (0.522573,0.662195); \coordinate (v2) at (-0.790296,0.645780); \coordinate (v3) at (-0.020135,0.555184); \coordinate (v4) at (-0.373738,-0.576084); \coordinate (v5) at (-1.000000,-0.663353); \coordinate (v6) at (0.557709,-0.597220); \coordinate (v7) at (0.210943,-0.217694); \coordinate (v8) at (0.192277,-0.921759); \coordinate (v9) at (0.996506,-0.601985); \coordinate (v10) at (-0.695789,-1.000000); \coordinate (v11) at (-0.902332,-0.156690); \coordinate (v12) at (1.000000,-0.142901); \coordinate (v13) at (0.530658,0.015336); \coordinate (v14) at (-0.431033,-0.273746); \coordinate (v15) at (-0.354873,0.307975); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,359}$ &
    ${\begin{aligned}&{\scriptstyle 90 Q_{3}^{2} Q_{5}-256 Q_{3} Q_{8}+\frac{684}{5} Q_{11,2}-\frac{5229}{80} Q_{11,1}-\frac{315}{2} Q_{9}+60 Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.354983,0.332680); \coordinate (v1) at (1.000000,-0.248451); \coordinate (v2) at (0.375102,-0.330894); \coordinate (v3) at (0.145893,1.000000); \coordinate (v4) at (-0.130317,-1.000000); \coordinate (v5) at (-0.408530,-0.114140); \coordinate (v6) at (-0.732936,-0.681129); \coordinate (v7) at (0.515227,0.034330); \coordinate (v8) at (-1.000000,0.560410); \coordinate (v9) at (0.002166,-0.295539); \coordinate (v10) at (-0.946916,-0.143763); \coordinate (v11) at (-0.541442,0.964822); \coordinate (v12) at (-0.508243,0.465544); \coordinate (v13) at (-0.015669,0.249011); \coordinate (v14) at (0.885352,0.483265); \coordinate (v15) at (0.585949,-0.852936); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,360}$ &
    ${\begin{aligned}&{\scriptstyle \frac{903}{8} Q_{9}+18 Q_{3}^{2}-\frac{189}{4} Q_{7}-54 Q_{3} Q_{5}+\frac{1323}{16} Q_{3} Q_{7}-\frac{135}{4} Q_{5}^{2}-\frac{11253}{128} Q_{11,1}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.123163,1.000000); \coordinate (v1) at (0.547814,0.990462); \coordinate (v2) at (0.413061,-0.205939); \coordinate (v3) at (-0.730372,0.908651); \coordinate (v4) at (-0.150558,-0.555639); \coordinate (v5) at (-0.176106,0.106755); \coordinate (v6) at (-0.575097,-1.000000); \coordinate (v7) at (0.758117,-0.584326); \coordinate (v8) at (-1.000000,-0.374192); \coordinate (v9) at (0.090723,-0.920288); \coordinate (v10) at (-0.985905,0.311283); \coordinate (v11) at (-0.587514,-0.273465); \coordinate (v12) at (1.000000,0.227458); \coordinate (v13) at (-0.232279,0.523970); \coordinate (v14) at (0.578533,0.487727); \coordinate (v15) at (0.148633,0.335338); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,361}$ &
    ${\begin{aligned}&{\scriptstyle -12 Q_{3}^{2}+\frac{63}{2} Q_{7}+9 Q_{3} Q_{5}+\frac{512}{3} Q_{8}-\frac{1669}{24} Q_{9}+24 Q_{3}^{3}-\frac{105}{2} Q_{3} Q_{7} }\\ & { \scriptstyle +\frac{256}{3} Q_{10}-30 Q_{5}^{2}+\frac{14073}{640} Q_{11,1}+\frac{93}{10} Q_{11,2}+\frac{75}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.539931,-0.000792); \coordinate (v1) at (0.277183,-0.558879); \coordinate (v2) at (-0.045110,-0.114756); \coordinate (v3) at (-0.798158,0.744078); \coordinate (v4) at (0.354076,-0.025417); \coordinate (v5) at (0.108945,0.490229); \coordinate (v6) at (-0.658608,-0.857285); \coordinate (v7) at (-1.000000,-0.150959); \coordinate (v8) at (-0.122003,1.000000); \coordinate (v9) at (0.768249,-0.850433); \coordinate (v10) at (0.001811,-1.000000); \coordinate (v11) at (-0.997619,0.456533); \coordinate (v12) at (-0.484857,0.388621); \coordinate (v13) at (-0.304666,-0.625184); \coordinate (v14) at (1.000000,-0.116744); \coordinate (v15) at (0.533822,0.403655); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,362}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{99}{4} Q_{3} Q_{5}-\frac{16}{3} Q_{8}+\frac{943}{144} Q_{9}+\frac{7}{2} Q_{3}^{3}+\frac{371}{16} Q_{3} Q_{7}-\frac{35}{4} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.123450,0.739142); \coordinate (v1) at (-0.650890,0.840277); \coordinate (v2) at (-0.122625,0.313768); \coordinate (v3) at (0.810590,0.574724); \coordinate (v4) at (-0.501853,0.444246); \coordinate (v5) at (-0.467650,-0.193217); \coordinate (v6) at (-0.121604,-0.536568); \coordinate (v7) at (0.633913,-0.863936); \coordinate (v8) at (0.278986,0.048803); \coordinate (v9) at (-0.050084,-1.000000); \coordinate (v10) at (0.329128,-0.545664); \coordinate (v11) at (-0.590169,-0.639111); \coordinate (v12) at (1.000000,-0.204974); \coordinate (v13) at (0.698516,0.188964); \coordinate (v14) at (-1.000000,0.205200); \coordinate (v15) at (-0.290728,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,363}$ &
    ${\begin{aligned}&{\scriptstyle 15 Q_{5}^{2}+\frac{397}{48} Q_{3}^{2}-\frac{283}{12} Q_{3} Q_{5}+\frac{7}{3} Q_{3} Q_{7}-\frac{5}{3} Q_{3}^{3}-\frac{735}{64} Q_{7}+\frac{1475}{108} Q_{9}+\frac{1}{8} Q_{3} }\\ & { \scriptstyle -\frac{31}{48} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.034818,1.000000); \coordinate (v1) at (-0.835181,0.723289); \coordinate (v2) at (0.099793,0.434777); \coordinate (v3) at (0.614375,0.671088); \coordinate (v4) at (-0.429847,0.087527); \coordinate (v5) at (-0.881691,-0.627972); \coordinate (v6) at (0.042442,-0.053371); \coordinate (v7) at (1.000000,-0.551949); \coordinate (v8) at (0.414393,-1.000000); \coordinate (v9) at (-0.328157,-0.502572); \coordinate (v10) at (-0.224876,-0.988957); \coordinate (v11) at (0.300852,-0.495954); \coordinate (v12) at (0.686892,-0.121659); \coordinate (v13) at (0.922925,0.110586); \coordinate (v14) at (-1.000000,0.116487); \coordinate (v15) at (-0.343945,0.483982); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,364}$ &
    ${\begin{aligned}&{\scriptstyle \frac{393}{16} Q_{9}-\frac{159}{4} Q_{3} Q_{5}+\frac{441}{8} Q_{3} Q_{7}-\frac{45}{2} Q_{5}^{2}+\frac{39}{8} Q_{5}+\frac{3}{4} Q_{3}+\frac{105}{8} Q_{3}^{2}-42 Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.654387,0.924147); \coordinate (v1) at (-0.520695,0.244184); \coordinate (v2) at (-1.000000,0.357964); \coordinate (v3) at (0.133884,1.000000); \coordinate (v4) at (0.394999,-0.262092); \coordinate (v5) at (0.073707,-0.586903); \coordinate (v6) at (0.289637,-1.000000); \coordinate (v7) at (0.960021,-0.486596); \coordinate (v8) at (1.000000,-0.051084); \coordinate (v9) at (-0.317185,-0.166183); \coordinate (v10) at (-0.384786,-0.637069); \coordinate (v11) at (-0.916387,-0.036348); \coordinate (v12) at (0.803435,0.661453); \coordinate (v13) at (-0.142827,0.654318); \coordinate (v14) at (0.103587,0.033843); \coordinate (v15) at (0.329721,0.460342); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,365}$ &
    ${\begin{aligned}&{\scriptstyle \frac{2261}{48} Q_{3} Q_{7}-\frac{64}{3} Q_{10}-\frac{415}{12} Q_{5}^{2}-\frac{43}{6} Q_{3}^{3}-\frac{11}{4} Q_{3} Q_{5}-\frac{16}{3} Q_{8}-\frac{703}{432} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.516056,0.952856); \coordinate (v1) at (-0.603082,0.165041); \coordinate (v2) at (-1.000000,0.491878); \coordinate (v3) at (0.153416,1.000000); \coordinate (v4) at (0.089371,-1.000000); \coordinate (v5) at (0.209720,-0.461852); \coordinate (v6) at (0.672590,-0.277968); \coordinate (v7) at (0.361307,0.045874); \coordinate (v8) at (1.000000,0.021391); \coordinate (v9) at (-0.680599,-0.796850); \coordinate (v10) at (-0.296194,-0.371724); \coordinate (v11) at (-0.935768,-0.107204); \coordinate (v12) at (0.741058,0.677283); \coordinate (v13) at (0.215064,0.501306); \coordinate (v14) at (-0.173911,0.539655); \coordinate (v15) at (-0.079448,-0.013551); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,366}$ &
    ${\begin{aligned}&{\scriptstyle -24 Q_{3}^{2}+63 Q_{7}+45 Q_{5}^{2}-\frac{128}{3} Q_{10}-\frac{343}{4} Q_{3} Q_{7}-\frac{8}{3} Q_{3}^{3}-\frac{13055}{216} Q_{9} }\\ & { \scriptstyle +5 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+\frac{48359}{1152} Q_{11,1}+\frac{87}{4} Q_{11,2}+\frac{427}{12} Q_{3}^{2} Q_{5}-\frac{128}{3} Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.372951,0.071769); \coordinate (v1) at (0.531159,-0.400112); \coordinate (v2) at (-0.914822,-0.202764); \coordinate (v3) at (-0.682573,0.583614); \coordinate (v4) at (0.260670,-0.164168); \coordinate (v5) at (1.000000,-0.255501); \coordinate (v6) at (-0.440391,-0.293356); \coordinate (v7) at (0.354113,0.697112); \coordinate (v8) at (-0.577319,-0.584895); \coordinate (v9) at (-0.016019,-1.000000); \coordinate (v10) at (0.638705,0.039516); \coordinate (v11) at (-1.000000,0.210717); \coordinate (v12) at (-0.296806,1.000000); \coordinate (v13) at (-0.050505,0.487619); \coordinate (v14) at (0.884743,-0.888532); \coordinate (v15) at (-0.080465,-0.524256); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,367}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{217}{12} Q_{3}^{2} Q_{5}+\frac{128}{3} Q_{3} Q_{8}-\frac{429}{20} Q_{11,2}-\frac{395923}{5760} Q_{11,1}+\frac{329}{6} Q_{3} Q_{7}+\frac{128}{3} Q_{10}-15 Q_{5}^{2} }\\ & { \scriptstyle +\frac{2}{3} Q_{3}^{3}+\frac{2365}{27} Q_{9}-40 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.642778,0.149348); \coordinate (v1) at (0.201052,-0.043276); \coordinate (v2) at (-0.459983,-0.499120); \coordinate (v3) at (-0.288335,0.936131); \coordinate (v4) at (-0.313528,-0.096882); \coordinate (v5) at (-0.350537,0.362075); \coordinate (v6) at (1.000000,0.035521); \coordinate (v7) at (0.862053,0.483790); \coordinate (v8) at (-0.823082,-0.277759); \coordinate (v9) at (-0.287970,-1.000000); \coordinate (v10) at (-0.078402,-0.666774); \coordinate (v11) at (-1.000000,-0.951013); \coordinate (v12) at (0.330578,1.000000); \coordinate (v13) at (0.304534,0.360378); \coordinate (v14) at (0.649967,-0.088485); \coordinate (v15) at (0.550652,-0.678988); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,368}$ &
    ${\begin{aligned}&{\scriptstyle \frac{21}{4} Q_{3} Q_{7}-\frac{7}{2} Q_{3}^{3}+\frac{27}{4} Q_{3} Q_{5}+\frac{80}{3} Q_{8}-\frac{1501}{144} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.837548,0.664669); \coordinate (v1) at (-1.000000,0.284763); \coordinate (v2) at (-0.427035,0.235978); \coordinate (v3) at (-0.311721,0.857629); \coordinate (v4) at (-0.596820,-0.676322); \coordinate (v5) at (-0.058705,-0.130923); \coordinate (v6) at (0.195702,-1.000000); \coordinate (v7) at (1.000000,0.024602); \coordinate (v8) at (0.095004,-0.540747); \coordinate (v9) at (0.872969,-0.765127); \coordinate (v10) at (0.464163,-0.439734); \coordinate (v11) at (0.417907,1.000000); \coordinate (v12) at (0.613483,0.450587); \coordinate (v13) at (0.328946,0.062788); \coordinate (v14) at (-0.128809,0.472612); \coordinate (v15) at (-0.967213,-0.296469); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,369}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{11}{2} Q_{3} Q_{5}-\frac{105}{16} Q_{7}-\frac{189}{8} Q_{3} Q_{7}+\frac{265}{12} Q_{5}^{2}+\frac{4595}{216} Q_{9}+\frac{13}{6} Q_{3}^{3}-\frac{9}{2} Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.996035,0.121048); \coordinate (v1) at (-0.058174,0.462419); \coordinate (v2) at (-0.989447,-0.588202); \coordinate (v3) at (-1.000000,0.540260); \coordinate (v4) at (-0.029867,1.000000); \coordinate (v5) at (0.527012,0.759073); \coordinate (v6) at (-0.010529,0.118808); \coordinate (v7) at (0.483104,0.278776); \coordinate (v8) at (0.192567,-1.000000); \coordinate (v9) at (0.672001,-0.704311); \coordinate (v10) at (0.384079,-0.332447); \coordinate (v11) at (-0.350599,-0.224784); \coordinate (v12) at (-0.484050,-0.910361); \coordinate (v13) at (1.000000,0.170539); \coordinate (v14) at (-0.363014,0.905500); \coordinate (v15) at (-0.449494,0.325734); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,370}$ &
    ${\begin{aligned}&{\scriptstyle \frac{637}{48} Q_{3} Q_{7}-20 Q_{5}^{2}-\frac{5}{2} Q_{3}^{3}-\frac{14}{3} Q_{9}+\frac{43}{4} Q_{3} Q_{5}+16 Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.174154,0.390959); \coordinate (v1) at (0.393656,0.360785); \coordinate (v2) at (-0.687163,-0.790650); \coordinate (v3) at (0.276051,0.823766); \coordinate (v4) at (0.230991,-0.457040); \coordinate (v5) at (-0.490396,-0.141572); \coordinate (v6) at (0.893333,-0.741259); \coordinate (v7) at (1.000000,0.263097); \coordinate (v8) at (-0.858521,0.503357); \coordinate (v9) at (-0.365911,-0.439813); \coordinate (v10) at (0.302134,0.092992); \coordinate (v11) at (-1.000000,-0.332158); \coordinate (v12) at (0.132365,-1.000000); \coordinate (v13) at (0.596331,-0.154443); \coordinate (v14) at (0.732913,0.879870); \coordinate (v15) at (-0.257440,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,371}$ &
    ${\begin{aligned}&{\scriptstyle \frac{184}{3} Q_{3}^{2} Q_{5}-\frac{512}{3} Q_{3} Q_{8}+\frac{168}{5} Q_{11,2}-\frac{4801}{360} Q_{11,1}+\frac{14}{3} Q_{3} Q_{7}-\frac{55}{3} Q_{5}^{2}-\frac{88}{3} Q_{3}^{3}-\frac{1949}{27} Q_{9} }\\ & { \scriptstyle +48 Q_{3} Q_{5}+\frac{512}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.115302,0.413546); \coordinate (v1) at (0.919349,-0.064953); \coordinate (v2) at (0.004645,-0.259874); \coordinate (v3) at (-0.248040,1.000000); \coordinate (v4) at (-1.000000,0.001004); \coordinate (v5) at (-0.444682,0.184557); \coordinate (v6) at (-0.780264,-0.588810); \coordinate (v7) at (0.265014,-0.002146); \coordinate (v8) at (-0.146178,-1.000000); \coordinate (v9) at (0.565470,-0.208980); \coordinate (v10) at (0.584601,-0.717011); \coordinate (v11) at (-0.694406,0.483607); \coordinate (v12) at (-0.415851,-0.684701); \coordinate (v13) at (0.499425,0.857014); \coordinate (v14) at (0.493313,0.296713); \coordinate (v15) at (1.000000,0.681574); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,372}$ &
    ${\begin{aligned}&{\scriptstyle \frac{8603}{120} Q_{11,1}-4 Q_{3} Q_{5}-\frac{811}{9} Q_{9}-14 Q_{3} Q_{7}+\frac{20}{3} Q_{5}^{2}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}+8 Q_{3}^{3} }\\ & { \scriptstyle +\frac{18}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.302529,0.335509); \coordinate (v1) at (0.332563,0.947074); \coordinate (v2) at (0.110025,-0.183211); \coordinate (v3) at (-1.000000,0.353535); \coordinate (v4) at (0.465539,-0.553772); \coordinate (v5) at (0.521636,-0.000070); \coordinate (v6) at (0.321643,0.570176); \coordinate (v7) at (-0.047345,0.250811); \coordinate (v8) at (0.854166,-0.730056); \coordinate (v9) at (-0.324580,-0.742312); \coordinate (v10) at (0.245908,-1.000000); \coordinate (v11) at (-0.544467,-0.231148); \coordinate (v12) at (0.954823,-0.172840); \coordinate (v13) at (1.000000,0.600301); \coordinate (v14) at (-0.084332,1.000000); \coordinate (v15) at (-0.568042,0.702777); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,373}$ &
    ${\begin{aligned}&{\scriptstyle \frac{770}{9} Q_{9}+4 Q_{3}^{3}-\frac{81}{10} Q_{11,2}-\frac{11509}{160} Q_{11,1}-\frac{27}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.404005,0.174591); \coordinate (v1) at (0.644110,-0.018926); \coordinate (v2) at (-0.346903,0.548726); \coordinate (v3) at (-0.471303,0.872590); \coordinate (v4) at (0.287592,-1.000000); \coordinate (v5) at (-0.420236,-0.461704); \coordinate (v6) at (-0.513951,-0.958011); \coordinate (v7) at (0.850240,-0.388345); \coordinate (v8) at (0.219719,-0.122581); \coordinate (v9) at (-1.000000,-0.405375); \coordinate (v10) at (0.346890,-0.456988); \coordinate (v11) at (-0.922895,0.430302); \coordinate (v12) at (1.000000,0.473543); \coordinate (v13) at (0.645783,0.726406); \coordinate (v14) at (0.131766,0.383146); \coordinate (v15) at (-0.037813,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,374}$ &
    ${\begin{aligned}&{\scriptstyle 24 Q_{3}^{2}-63 Q_{7}+24 Q_{3}^{2} Q_{5}-\frac{256}{3} Q_{3} Q_{8}+\frac{36}{5} Q_{11,2}-\frac{12989}{120} Q_{11,1}+12 Q_{3} Q_{5}+\frac{256}{3} Q_{8} }\\ & { \scriptstyle +\frac{3599}{27} Q_{9}-\frac{80}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.386479,0.765249); \coordinate (v1) at (0.456177,1.000000); \coordinate (v2) at (-1.000000,0.320477); \coordinate (v3) at (0.120803,-0.134832); \coordinate (v4) at (0.553543,-0.166266); \coordinate (v5) at (0.458978,0.209980); \coordinate (v6) at (0.313894,-0.452599); \coordinate (v7) at (0.864769,-0.947234); \coordinate (v8) at (-0.456760,0.312727); \coordinate (v9) at (-0.424488,-0.754910); \coordinate (v10) at (0.123411,-1.000000); \coordinate (v11) at (-0.965503,-0.414800); \coordinate (v12) at (1.000000,-0.260984); \coordinate (v13) at (0.926975,0.245506); \coordinate (v14) at (-0.384112,-0.227322); \coordinate (v15) at (-0.023218,0.514390); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,375}$ &
    ${\begin{aligned}&{\scriptstyle \frac{427}{12} Q_{3} Q_{7}-\frac{245}{6} Q_{5}^{2}-\frac{32}{3} Q_{3}^{3}+\frac{1631}{108} Q_{9}+7 Q_{3} Q_{5}-64 Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.089087,0.225350); \coordinate (v1) at (0.515446,0.429183); \coordinate (v2) at (0.320855,-0.385926); \coordinate (v3) at (-0.531991,0.871034); \coordinate (v4) at (-0.270087,-0.411113); \coordinate (v5) at (-0.433472,0.023910); \coordinate (v6) at (0.296692,-1.000000); \coordinate (v7) at (1.000000,0.474479); \coordinate (v8) at (-0.471562,-0.977733); \coordinate (v9) at (0.986094,-0.370705); \coordinate (v10) at (-1.000000,-0.372073); \coordinate (v11) at (-0.789437,0.503793); \coordinate (v12) at (0.738146,-0.816693); \coordinate (v13) at (0.300933,1.000000); \coordinate (v14) at (-0.143924,0.677030); \coordinate (v15) at (0.469782,-0.115483); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,376}$ &
    ${\begin{aligned}&{\scriptstyle \frac{27643}{480} Q_{11,1}+\frac{22}{5} Q_{11,2}+14 Q_{3}^{2} Q_{5}-\frac{959}{24} Q_{3} Q_{7}-\frac{128}{3} Q_{10}+\frac{65}{6} Q_{5}^{2}-\frac{255}{4} Q_{9}-\frac{128}{3} Q_{8} }\\ & { \scriptstyle -24 Q_{3}^{2}+63 Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.280412,0.267394); \coordinate (v1) at (-0.003033,-0.346729); \coordinate (v2) at (0.450672,-0.214716); \coordinate (v3) at (0.489132,1.000000); \coordinate (v4) at (-1.000000,0.073107); \coordinate (v5) at (-0.254077,0.568465); \coordinate (v6) at (-0.812555,-0.552399); \coordinate (v7) at (0.032178,0.051627); \coordinate (v8) at (-0.602219,0.420218); \coordinate (v9) at (0.639898,0.490996); \coordinate (v10) at (-0.229271,-1.000000); \coordinate (v11) at (0.281729,-0.873286); \coordinate (v12) at (0.867936,-0.614647); \coordinate (v13) at (1.000000,0.253309); \coordinate (v14) at (-0.257484,0.979753); \coordinate (v15) at (-0.347259,-0.281259); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,377}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{257}{6} Q_{3}^{2} Q_{5}+\frac{512}{3} Q_{3} Q_{8}-\frac{471}{10} Q_{11,2}-\frac{132529}{5760} Q_{11,1}+\frac{28}{3} Q_{3} Q_{7}+\frac{128}{3} Q_{10}-\frac{20}{3} Q_{5}^{2} }\\ & { \scriptstyle +\frac{16}{3} Q_{3}^{3}+\frac{35629}{216} Q_{9}-71 Q_{3} Q_{5}-\frac{512}{3} Q_{8}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.312612,0.320837); \coordinate (v1) at (0.634673,-0.034077); \coordinate (v2) at (-0.169028,-0.178801); \coordinate (v3) at (0.106183,1.000000); \coordinate (v4) at (-0.527878,0.117218); \coordinate (v5) at (-0.355310,-0.463770); \coordinate (v6) at (-0.224369,-1.000000); \coordinate (v7) at (-0.167577,0.578971); \coordinate (v8) at (-1.000000,0.209941); \coordinate (v9) at (0.715061,-0.662741); \coordinate (v10) at (-0.466171,0.889429); \coordinate (v11) at (-0.791091,-0.371971); \coordinate (v12) at (0.331216,-0.836491); \coordinate (v13) at (1.000000,-0.003494); \coordinate (v14) at (0.721375,0.644843); \coordinate (v15) at (0.361852,-0.404072); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,378}$ &
    ${\begin{aligned}&{\scriptstyle \frac{10619}{480} Q_{11,1}+\frac{106}{5} Q_{11,2}+\frac{142}{3} Q_{3}^{2} Q_{5}-\frac{140}{3} Q_{9}+7 Q_{3} Q_{7}-\frac{155}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.286459,0.473794); \coordinate (v1) at (0.537132,0.525542); \coordinate (v2) at (-0.324023,0.014098); \coordinate (v3) at (-0.270088,0.988426); \coordinate (v4) at (-0.235558,-0.736437); \coordinate (v5) at (0.355452,-0.682836); \coordinate (v6) at (0.920718,-0.477427); \coordinate (v7) at (0.071013,-1.000000); \coordinate (v8) at (-0.005198,-0.243226); \coordinate (v9) at (-1.000000,-0.255312); \coordinate (v10) at (-0.621627,0.278878); \coordinate (v11) at (-0.697695,-0.793017); \coordinate (v12) at (0.486836,0.097382); \coordinate (v13) at (1.000000,0.330123); \coordinate (v14) at (0.565305,1.000000); \coordinate (v15) at (0.157067,0.236607); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,379}$ &
    ${\begin{aligned}&{\scriptstyle 14 Q_{7}+\frac{4}{3} Q_{3} Q_{5}+\frac{10}{3} Q_{5}^{2}-\frac{4}{3} Q_{3}^{3}-\frac{1063}{54} Q_{9}+\frac{7}{3} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.040281,0.867551); \coordinate (v1) at (0.402754,0.064168); \coordinate (v2) at (-0.229963,0.504404); \coordinate (v3) at (-1.000000,0.576904); \coordinate (v4) at (0.588509,-0.354091); \coordinate (v5) at (1.000000,0.076802); \coordinate (v6) at (0.057471,-0.248510); \coordinate (v7) at (0.415524,-1.000000); \coordinate (v8) at (0.633106,0.797062); \coordinate (v9) at (-0.180474,-0.703761); \coordinate (v10) at (0.944794,-0.712966); \coordinate (v11) at (-0.656935,-0.259301); \coordinate (v12) at (0.163364,0.452100); \coordinate (v13) at (-0.531464,1.000000); \coordinate (v14) at (-0.671365,0.164833); \coordinate (v15) at (-0.108215,0.016854); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,380}$ &
    ${\begin{aligned}&{\scriptstyle \frac{1841}{24} Q_{3} Q_{7}-\frac{39133}{1152} Q_{11,1}+54 Q_{3}^{2}-\frac{567}{4} Q_{7}-\frac{32}{3} Q_{3}^{3}-\frac{80}{3} Q_{5}^{2}-16 Q_{11,2}-\frac{136}{3} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle +8 Q_{3} Q_{5}+\frac{12059}{108} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.573288,0.718084); \coordinate (v1) at (0.652088,0.646990); \coordinate (v2) at (-0.969295,-0.208344); \coordinate (v3) at (0.101156,1.000000); \coordinate (v4) at (-0.493576,0.015344); \coordinate (v5) at (-1.000000,0.187544); \coordinate (v6) at (0.425063,-0.213592); \coordinate (v7) at (0.457787,-0.922367); \coordinate (v8) at (0.733253,-0.526061); \coordinate (v9) at (0.066817,-0.415353); \coordinate (v10) at (-0.547249,-0.450720); \coordinate (v11) at (-0.434673,-1.000000); \coordinate (v12) at (0.546380,0.190332); \coordinate (v13) at (1.000000,-0.114872); \coordinate (v14) at (-0.447698,0.391970); \coordinate (v15) at (-0.079958,0.180000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,381}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{86329}{1440} Q_{11,1}-\frac{7}{5} Q_{11,2}-\frac{31}{3} Q_{3}^{2} Q_{5}+\frac{196}{3} Q_{3} Q_{7}-\frac{50}{3} Q_{5}^{2}-\frac{8}{3} Q_{3}^{3}+\frac{2365}{54} Q_{9} }\\ & { \scriptstyle -20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.479558,0.201911); \coordinate (v1) at (0.709334,0.317007); \coordinate (v2) at (-0.271059,-0.480026); \coordinate (v3) at (-1.000000,0.278371); \coordinate (v4) at (0.494447,0.987001); \coordinate (v5) at (-0.138548,1.000000); \coordinate (v6) at (-0.227587,0.550629); \coordinate (v7) at (0.690573,-0.546394); \coordinate (v8) at (0.199113,-1.000000); \coordinate (v9) at (0.385813,-0.291088); \coordinate (v10) at (0.019369,-0.014921); \coordinate (v11) at (-0.917186,-0.442834); \coordinate (v12) at (-0.422349,-0.930366); \coordinate (v13) at (1.000000,-0.227898); \coordinate (v14) at (-0.714077,0.852948); \coordinate (v15) at (0.347466,0.311681); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,382}$ &
    ${\begin{aligned}&{\scriptstyle 10 Q_{5}^{2}-64 Q_{10}+\frac{35}{4} Q_{3} Q_{7}-10 Q_{3}^{3}+\frac{3311}{72} Q_{9}-27 Q_{3} Q_{5}-\frac{448}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.177272,0.459651); \coordinate (v1) at (-0.932684,0.594152); \coordinate (v2) at (-0.282433,-0.393558); \coordinate (v3) at (0.531069,0.611143); \coordinate (v4) at (0.135511,-0.600910); \coordinate (v5) at (-0.009936,0.088370); \coordinate (v6) at (0.511774,-0.252889); \coordinate (v7) at (0.365760,0.283552); \coordinate (v8) at (-0.117764,-1.000000); \coordinate (v9) at (-0.646924,0.177508); \coordinate (v10) at (-0.653985,-0.649814); \coordinate (v11) at (-1.000000,0.019236); \coordinate (v12) at (0.474642,-0.775285); \coordinate (v13) at (-0.419204,1.000000); \coordinate (v14) at (0.216098,0.833359); \coordinate (v15) at (1.000000,-0.085553); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,383}$ &
    ${\begin{aligned}&{\scriptstyle -60 Q_{3}^{2} Q_{5}-56 Q_{3} Q_{7}+20 Q_{5}^{2}-70 Q_{9}+208 Q_{11,1}-36 Q_{11,2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.129487,0.344525); \coordinate (v1) at (0.038793,-0.445630); \coordinate (v2) at (-1.000000,0.039845); \coordinate (v3) at (0.606426,1.000000); \coordinate (v4) at (0.580723,-0.280535); \coordinate (v5) at (-0.434160,0.969710); \coordinate (v6) at (0.521380,0.450067); \coordinate (v7) at (0.911677,-0.475322); \coordinate (v8) at (-0.052549,-0.959999); \coordinate (v9) at (-0.538276,0.382361); \coordinate (v10) at (0.519396,-1.000000); \coordinate (v11) at (-0.618682,-0.677341); \coordinate (v12) at (1.000000,0.350185); \coordinate (v13) at (-0.016582,0.889951); \coordinate (v14) at (-0.870188,0.599106); \coordinate (v15) at (-0.299467,0.028421); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,384}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{121}{2} Q_{3}^{2} Q_{5}+\frac{512}{3} Q_{3} Q_{8}-\frac{331}{10} Q_{11,2}+\frac{5671}{5760} Q_{11,1}-\frac{79}{2} Q_{3} Q_{5}-\frac{608}{3} Q_{8}+\frac{1726}{27} Q_{9} }\\ & { \scriptstyle +\frac{91}{3} Q_{3} Q_{7}+\frac{5}{3} Q_{5}^{2}+\frac{65}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.475051,1.000000); \coordinate (v1) at (1.000000,0.361639); \coordinate (v2) at (0.063206,0.418894); \coordinate (v3) at (0.026939,0.863426); \coordinate (v4) at (-0.452760,0.238571); \coordinate (v5) at (-1.000000,0.304385); \coordinate (v6) at (-0.964188,-0.580827); \coordinate (v7) at (-0.508122,-1.000000); \coordinate (v8) at (-0.228737,-0.690866); \coordinate (v9) at (0.355791,-0.052268); \coordinate (v10) at (0.270183,-0.904563); \coordinate (v11) at (-0.596682,-0.372817); \coordinate (v12) at (-0.555582,0.614150); \coordinate (v13) at (-0.029233,-0.127650); \coordinate (v14) at (0.812422,-0.299452); \coordinate (v15) at (0.430856,0.389126); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,385}$ &
    ${\begin{aligned}&{\scriptstyle 105 Q_{3} Q_{7}-\frac{132419}{1920} Q_{11,1}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}-10 Q_{3}^{3}-\frac{35}{6} Q_{5}^{2}-\frac{93}{10} Q_{11,2}-\frac{71}{6} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle -34 Q_{3} Q_{5}+\frac{104}{9} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.462365,0.325978); \coordinate (v1) at (0.175316,1.000000); \coordinate (v2) at (0.251636,0.533147); \coordinate (v3) at (-0.400889,-0.157528); \coordinate (v4) at (0.254369,-0.521010); \coordinate (v5) at (-0.108151,-0.550894); \coordinate (v6) at (-0.389685,-1.000000); \coordinate (v7) at (-0.832506,-0.605642); \coordinate (v8) at (0.462443,-0.019937); \coordinate (v9) at (0.989557,-0.594175); \coordinate (v10) at (0.175609,-0.982230); \coordinate (v11) at (-1.000000,0.180967); \coordinate (v12) at (0.087285,0.117077); \coordinate (v13) at (1.000000,0.209986); \coordinate (v14) at (0.836527,0.528201); \coordinate (v15) at (-0.653096,0.755238); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,386}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4607}{216} Q_{9}-\frac{19}{2} Q_{3}^{2}+\frac{125}{3} Q_{3} Q_{5}-\frac{1085}{48} Q_{3} Q_{7}-\frac{25}{6} Q_{5}^{2}+\frac{301}{16} Q_{7}-\frac{13}{6} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.031596,0.453317); \coordinate (v1) at (0.640171,0.760943); \coordinate (v2) at (-0.375807,0.402670); \coordinate (v3) at (-0.052990,-0.477026); \coordinate (v4) at (-0.792519,-0.541449); \coordinate (v5) at (-0.103183,-0.956092); \coordinate (v6) at (-0.597868,-0.108614); \coordinate (v7) at (0.445076,-0.450294); \coordinate (v8) at (-0.625589,0.721353); \coordinate (v9) at (1.000000,-0.649805); \coordinate (v10) at (0.302148,-1.000000); \coordinate (v11) at (-1.000000,0.121258); \coordinate (v12) at (0.206369,-0.114143); \coordinate (v13) at (0.421789,0.288536); \coordinate (v14) at (-0.046161,1.000000); \coordinate (v15) at (0.862750,0.121882); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,387}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{12319}{180} Q_{11,1}-\frac{21}{5} Q_{11,2}-7 Q_{3}^{2} Q_{5}+\frac{28}{3} Q_{3} Q_{7}+\frac{35}{3} Q_{5}^{2}+\frac{4}{3} Q_{3}^{3}+\frac{7571}{108} Q_{9} }\\ & { \scriptstyle -8 Q_{3} Q_{5}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.263393); \coordinate (v1) at (-0.500505,-0.446271); \coordinate (v2) at (-0.462506,-1.000000); \coordinate (v3) at (-0.892942,0.461206); \coordinate (v4) at (0.072199,-0.312628); \coordinate (v5) at (0.457432,-0.099958); \coordinate (v6) at (0.185678,0.486093); \coordinate (v7) at (0.162497,1.000000); \coordinate (v8) at (0.752994,0.707199); \coordinate (v9) at (0.688932,-0.525414); \coordinate (v10) at (1.000000,0.098686); \coordinate (v11) at (-0.682956,0.041546); \coordinate (v12) at (-0.297511,0.900992); \coordinate (v13) at (0.234938,-0.863272); \coordinate (v14) at (-0.125155,0.353573); \coordinate (v15) at (-0.801533,-0.784371); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,388}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{39}{4} Q_{3} Q_{5}-\frac{317}{16} Q_{9}+\frac{195}{8} Q_{5}+\frac{117}{8} Q_{3}^{2}-\frac{147}{8} Q_{7}+\frac{15}{4} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.596070,0.152254); \coordinate (v1) at (0.397793,0.297715); \coordinate (v2) at (-0.090760,0.099161); \coordinate (v3) at (-1.000000,-0.016560); \coordinate (v4) at (0.001362,1.000000); \coordinate (v5) at (0.668901,0.631932); \coordinate (v6) at (-0.247377,-1.000000); \coordinate (v7) at (0.134903,-0.630021); \coordinate (v8) at (0.570451,-0.998398); \coordinate (v9) at (0.996220,-0.606606); \coordinate (v10) at (-0.231270,-0.358615); \coordinate (v11) at (-0.702895,0.543589); \coordinate (v12) at (0.422529,-0.060557); \coordinate (v13) at (1.000000,0.135373); \coordinate (v14) at (-0.630569,-0.699873); \coordinate (v15) at (0.003745,0.617587); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,389}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{100}{3} Q_{5}^{2}-\frac{15}{2} Q_{3}^{2}-\frac{10}{3} Q_{3}^{3}+\frac{7}{3} Q_{3} Q_{7}+\frac{93}{2} Q_{3} Q_{5}+\frac{1071}{16} Q_{7}-\frac{4075}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.608352,0.904251); \coordinate (v1) at (-0.118241,1.000000); \coordinate (v2) at (-1.000000,0.303698); \coordinate (v3) at (-0.091115,0.495695); \coordinate (v4) at (-0.086745,-0.008443); \coordinate (v5) at (0.784893,0.228681); \coordinate (v6) at (-0.384819,-0.675770); \coordinate (v7) at (0.625357,-0.847744); \coordinate (v8) at (0.573744,-0.338976); \coordinate (v9) at (0.082025,-1.000000); \coordinate (v10) at (1.000000,-0.419938); \coordinate (v11) at (0.436469,0.311691); \coordinate (v12) at (-0.021859,-0.326745); \coordinate (v13) at (0.629891,0.794265); \coordinate (v14) at (-0.654333,-0.325480); \coordinate (v15) at (-0.434370,0.472549); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,390}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{27697}{288} Q_{11,1}+\frac{3}{2} Q_{11,2}-\frac{5}{6} Q_{3}^{2} Q_{5}+\frac{175}{2} Q_{3} Q_{7}-100 Q_{5}^{2}+\frac{40}{3} Q_{3}^{3}+\frac{4730}{27} Q_{9} }\\ & { \scriptstyle -80 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.914053,-0.611837); \coordinate (v1) at (0.157626,-0.486655); \coordinate (v2) at (-0.155822,-1.000000); \coordinate (v3) at (-1.000000,0.281858); \coordinate (v4) at (0.586306,0.534084); \coordinate (v5) at (0.483688,1.000000); \coordinate (v6) at (-0.253498,0.364366); \coordinate (v7) at (0.226291,0.099788); \coordinate (v8) at (-0.124287,0.863654); \coordinate (v9) at (1.000000,0.342333); \coordinate (v10) at (-0.303308,-0.347286); \coordinate (v11) at (-0.601060,0.175750); \coordinate (v12) at (0.319329,-0.926962); \coordinate (v13) at (0.865042,-0.597658); \coordinate (v14) at (-0.545929,0.961097); \coordinate (v15) at (0.488620,-0.289032); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,391}$ &
    ${\begin{aligned}&{\scriptstyle 10 Q_{3}^{3}-\frac{21}{4} Q_{3} Q_{7}-\frac{100}{3} Q_{5}^{2}+20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.254625); \coordinate (v1) at (-0.283496,0.551819); \coordinate (v2) at (-0.373305,-0.420242); \coordinate (v3) at (-0.677072,0.722239); \coordinate (v4) at (-0.069787,0.095905); \coordinate (v5) at (0.431837,0.885233); \coordinate (v6) at (-0.460009,-1.000000); \coordinate (v7) at (0.888856,-0.442462); \coordinate (v8) at (-0.853668,-0.198257); \coordinate (v9) at (0.449347,-0.900360); \coordinate (v10) at (1.000000,0.528825); \coordinate (v11) at (-0.552943,0.027736); \coordinate (v12) at (0.158953,-0.532556); \coordinate (v13) at (0.385296,0.423011); \coordinate (v14) at (-0.279349,1.000000); \coordinate (v15) at (0.425109,-0.183585); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,392}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{511}{16} Q_{3} Q_{7}+\frac{64}{3} Q_{10}+\frac{115}{4} Q_{5}^{2}+\frac{13}{2} Q_{3}^{3}-\frac{21}{4} Q_{3} Q_{5}+48 Q_{8}-\frac{311}{144} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.321062,0.622913); \coordinate (v1) at (0.275712,1.000000); \coordinate (v2) at (1.000000,0.057243); \coordinate (v3) at (-0.525866,0.288418); \coordinate (v4) at (-0.082040,0.165017); \coordinate (v5) at (0.469825,0.136838); \coordinate (v6) at (-0.575101,-0.193042); \coordinate (v7) at (0.105494,-1.000000); \coordinate (v8) at (-0.267398,-0.514242); \coordinate (v9) at (-0.917387,-0.689878); \coordinate (v10) at (0.471248,-0.506258); \coordinate (v11) at (-1.000000,0.179187); \coordinate (v12) at (0.872388,-0.509642); \coordinate (v13) at (0.268390,-0.244046); \coordinate (v14) at (-0.545155,0.728258); \coordinate (v15) at (0.830596,0.695140); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,393}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{25}{4} Q_{3}^{2} Q_{5}-\frac{128}{3} Q_{3} Q_{8}+\frac{129}{20} Q_{11,2}-\frac{446987}{5760} Q_{11,1}-20 Q_{3} Q_{5}+\frac{2365}{54} Q_{9}+\frac{10}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{413}{24} Q_{3} Q_{7}+\frac{125}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.657465,0.977664); \coordinate (v1) at (-0.254091,0.621201); \coordinate (v2) at (-1.000000,0.239600); \coordinate (v3) at (0.125965,1.000000); \coordinate (v4) at (0.030744,-0.257017); \coordinate (v5) at (0.028760,0.242320); \coordinate (v6) at (0.898467,-0.027768); \coordinate (v7) at (1.000000,-0.544381); \coordinate (v8) at (-0.033639,-0.954139); \coordinate (v9) at (0.654642,-1.000000); \coordinate (v10) at (0.291611,-0.572914); \coordinate (v11) at (-0.418600,-0.476080); \coordinate (v12) at (0.449050,0.154955); \coordinate (v13) at (0.867989,0.656559); \coordinate (v14) at (0.298734,0.557161); \coordinate (v15) at (-0.439935,0.123553); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,394}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1015}{24} Q_{3} Q_{7}-\frac{5}{3} Q_{3}^{3}+\frac{395}{12} Q_{5}^{2}+\frac{25}{2} Q_{3} Q_{5}+\frac{715}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.215400); \coordinate (v1) at (-0.445482,-0.322976); \coordinate (v2) at (-0.798279,-0.843655); \coordinate (v3) at (-0.942248,0.551053); \coordinate (v4) at (0.500850,-0.310996); \coordinate (v5) at (0.390067,0.584632); \coordinate (v6) at (0.909474,-0.491922); \coordinate (v7) at (-0.240859,0.042294); \coordinate (v8) at (0.201165,0.953042); \coordinate (v9) at (1.000000,0.224880); \coordinate (v10) at (0.825540,0.800361); \coordinate (v11) at (-0.498595,0.440609); \coordinate (v12) at (0.328037,0.088640); \coordinate (v13) at (0.252728,-0.580548); \coordinate (v14) at (-0.468821,1.000000); \coordinate (v15) at (-0.135126,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,395}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{14073}{640} Q_{11,1}-\frac{93}{10} Q_{11,2}-\frac{75}{2} Q_{3}^{2} Q_{5}+\frac{595}{16} Q_{3} Q_{7}+\frac{125}{4} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.232630,1.000000); \coordinate (v1) at (0.806751,0.674146); \coordinate (v2) at (0.309090,0.552277); \coordinate (v3) at (-0.569396,0.912352); \coordinate (v4) at (0.911527,-0.546721); \coordinate (v5) at (0.330065,-0.239384); \coordinate (v6) at (0.068554,-1.000000); \coordinate (v7) at (-0.881587,-0.048613); \coordinate (v8) at (-0.697033,-0.827138); \coordinate (v9) at (0.026320,-0.572003); \coordinate (v10) at (-0.293184,-0.500873); \coordinate (v11) at (-1.000000,0.442657); \coordinate (v12) at (-0.308257,0.115065); \coordinate (v13) at (-0.389351,0.413573); \coordinate (v14) at (0.132049,0.087166); \coordinate (v15) at (1.000000,0.074362); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,396}$ &
    ${\begin{aligned}&{\scriptstyle 15 Q_{5}^{2}+\frac{205}{16} Q_{3}^{2}+3 Q_{3}^{3}+\frac{7}{3} Q_{3} Q_{7}-\frac{137}{4} Q_{3} Q_{5}-\frac{8519}{192} Q_{7}+\frac{1673}{36} Q_{9}-\frac{31}{16} Q_{5} }\\ & { \scriptstyle +\frac{3}{8} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.760119,-0.287025); \coordinate (v1) at (-0.909229,0.207083); \coordinate (v2) at (-0.405807,-1.000000); \coordinate (v3) at (-0.051881,0.479616); \coordinate (v4) at (-0.255040,-0.369866); \coordinate (v5) at (0.014034,0.081849); \coordinate (v6) at (0.852059,-0.458550); \coordinate (v7) at (1.000000,0.317840); \coordinate (v8) at (-0.439529,0.935028); \coordinate (v9) at (-0.342792,0.121094); \coordinate (v10) at (0.400872,0.336591); \coordinate (v11) at (-1.000000,0.732351); \coordinate (v12) at (0.351435,-0.470018); \coordinate (v13) at (0.345267,-0.950733); \coordinate (v14) at (0.631943,0.846597); \coordinate (v15) at (-0.064769,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,397}$ &
    ${\begin{aligned}&{\scriptstyle \frac{28}{3} Q_{3} Q_{7}-\frac{10}{3} Q_{5}^{2}-\frac{7}{6} Q_{3} Q_{5}-\frac{727}{36} Q_{9}+14 Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.809547,0.240206); \coordinate (v1) at (0.124800,0.024773); \coordinate (v2) at (-0.494840,-0.232452); \coordinate (v3) at (-0.841673,0.977666); \coordinate (v4) at (-0.860956,-0.733187); \coordinate (v5) at (-0.218983,0.070919); \coordinate (v6) at (-0.336219,-1.000000); \coordinate (v7) at (0.363701,0.677937); \coordinate (v8) at (0.843460,0.276879); \coordinate (v9) at (0.408440,-0.907402); \coordinate (v10) at (0.397944,-0.307197); \coordinate (v11) at (-0.438094,0.483622); \coordinate (v12) at (1.000000,-0.439663); \coordinate (v13) at (-1.000000,-0.203148); \coordinate (v14) at (-0.145489,1.000000); \coordinate (v15) at (-0.038855,-0.466986); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,398}$ &
    ${\begin{aligned}&{\scriptstyle \frac{10619}{480} Q_{11,1}+\frac{106}{5} Q_{11,2}+\frac{142}{3} Q_{3}^{2} Q_{5}-\frac{140}{3} Q_{9}+7 Q_{3} Q_{7}-\frac{155}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.344286,-0.028697); \coordinate (v1) at (1.000000,0.223962); \coordinate (v2) at (0.127372,0.224986); \coordinate (v3) at (-0.308632,0.352526); \coordinate (v4) at (-0.293334,-1.000000); \coordinate (v5) at (-0.504376,0.707217); \coordinate (v6) at (-0.942166,-0.694986); \coordinate (v7) at (-0.203380,-0.235582); \coordinate (v8) at (-1.000000,0.172760); \coordinate (v9) at (0.249366,-0.852819); \coordinate (v10) at (-0.282961,-0.591474); \coordinate (v11) at (-0.675533,0.029487); \coordinate (v12) at (0.822392,-0.327057); \coordinate (v13) at (0.517245,0.929155); \coordinate (v14) at (0.197013,1.000000); \coordinate (v15) at (0.479979,0.306537); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,399}$ &
    ${\begin{aligned}&{\scriptstyle \frac{16453}{216} Q_{9}-\frac{2}{3} Q_{3}^{3}-\frac{1113}{16} Q_{7}+\frac{35}{3} Q_{3} Q_{7}+\frac{80}{3} Q_{5}^{2}-\frac{189}{4} Q_{3} Q_{5}+\frac{16}{3} Q_{8}+\frac{15}{2} Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.100134,0.929160); \coordinate (v1) at (0.671260,0.207184); \coordinate (v2) at (-0.690135,0.528752); \coordinate (v3) at (0.641258,1.000000); \coordinate (v4) at (-1.000000,-0.243873); \coordinate (v5) at (-0.187886,0.202689); \coordinate (v6) at (-0.666805,-0.818586); \coordinate (v7) at (-0.203025,-1.000000); \coordinate (v8) at (-0.141294,-0.593524); \coordinate (v9) at (0.230900,-0.995115); \coordinate (v10) at (0.692774,-0.291861); \coordinate (v11) at (-0.513291,-0.272739); \coordinate (v12) at (1.000000,0.463755); \coordinate (v13) at (0.364330,0.305623); \coordinate (v14) at (-0.090537,0.626292); \coordinate (v15) at (0.102601,-0.102966); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,400}$ &
    ${\begin{aligned}&{\scriptstyle \frac{21}{16} Q_{7}+\frac{11}{2} Q_{3}^{2}-\frac{629}{72} Q_{9}-2 Q_{3}^{3}+\frac{5}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.808099,-0.087454); \coordinate (v1) at (0.295669,-0.138272); \coordinate (v2) at (-0.083108,-0.468513); \coordinate (v3) at (-0.931243,0.988978); \coordinate (v4) at (0.071610,0.377564); \coordinate (v5) at (-1.000000,0.447060); \coordinate (v6) at (-0.186022,-0.126998); \coordinate (v7) at (1.000000,0.236300); \coordinate (v8) at (-0.380213,-1.000000); \coordinate (v9) at (-0.374007,0.284258); \coordinate (v10) at (-0.406549,0.732196); \coordinate (v11) at (-0.898846,-0.491213); \coordinate (v12) at (0.820345,-0.427488); \coordinate (v13) at (0.599654,0.767617); \coordinate (v14) at (-0.069226,1.000000); \coordinate (v15) at (0.470527,-0.767876); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,401}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{243313}{5760} Q_{11,1}-\frac{51}{5} Q_{11,2}-\frac{67}{3} Q_{3}^{2} Q_{5}-\frac{77}{6} Q_{3} Q_{7}+55 Q_{5}^{2}+\frac{14}{3} Q_{3}^{3}+\frac{16895}{216} Q_{9} }\\ & { \scriptstyle -35 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.806754,0.473988); \coordinate (v1) at (0.252139,0.453529); \coordinate (v2) at (0.026875,-0.259108); \coordinate (v3) at (-0.739957,0.999572); \coordinate (v4) at (-1.000000,-0.146784); \coordinate (v5) at (-0.797317,-0.766742); \coordinate (v6) at (-0.391878,-0.568827); \coordinate (v7) at (0.397855,0.155727); \coordinate (v8) at (-0.314951,-0.183686); \coordinate (v9) at (0.748725,-0.544105); \coordinate (v10) at (0.831702,0.646215); \coordinate (v11) at (-0.485955,0.622761); \coordinate (v12) at (0.013880,-1.000000); \coordinate (v13) at (-0.094928,1.000000); \coordinate (v14) at (1.000000,0.140233); \coordinate (v15) at (-0.196866,0.286438); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,402}$ &
    ${\begin{aligned}&{\scriptstyle \frac{12319}{180} Q_{11,1}+\frac{21}{5} Q_{11,2}+7 Q_{3}^{2} Q_{5}-\frac{280}{3} Q_{3} Q_{7}+\frac{280}{3} Q_{5}^{2}-\frac{4}{3} Q_{3}^{3}-\frac{2777}{27} Q_{9}+14 Q_{3} Q_{5} }\\ & { \scriptstyle -18 Q_{3}^{2}+\frac{189}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.413102,0.063653); \coordinate (v1) at (0.694699,0.438140); \coordinate (v2) at (-0.059558,-0.693144); \coordinate (v3) at (-0.891568,0.457868); \coordinate (v4) at (-0.043645,0.069166); \coordinate (v5) at (0.555195,-0.008626); \coordinate (v6) at (0.093179,0.471307); \coordinate (v7) at (-0.510824,0.337518); \coordinate (v8) at (0.756451,-0.581625); \coordinate (v9) at (-0.543119,-0.665224); \coordinate (v10) at (0.126649,-1.000000); \coordinate (v11) at (-1.000000,-0.059971); \coordinate (v12) at (1.000000,-0.121997); \coordinate (v13) at (0.320295,1.000000); \coordinate (v14) at (-0.314126,0.747757); \coordinate (v15) at (0.324706,-0.237945); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,403}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4}{3} Q_{3}^{3}+\frac{275}{216} Q_{9}+35 Q_{3} Q_{5}-35 Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.291035,0.442297); \coordinate (v1) at (0.576311,0.691681); \coordinate (v2) at (-0.135647,-0.174174); \coordinate (v3) at (-0.643192,1.000000); \coordinate (v4) at (-0.432915,-0.575183); \coordinate (v5) at (0.181759,-0.056470); \coordinate (v6) at (-0.806697,-0.378328); \coordinate (v7) at (-1.000000,-0.113301); \coordinate (v8) at (-0.484132,-1.000000); \coordinate (v9) at (0.663187,-0.440926); \coordinate (v10) at (0.123218,-0.968933); \coordinate (v11) at (-0.770619,0.281907); \coordinate (v12) at (1.000000,0.039175); \coordinate (v13) at (0.040351,0.387402); \coordinate (v14) at (0.095061,0.996127); \coordinate (v15) at (0.400242,0.181716); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,404}$ &
    ${\begin{aligned}&{\scriptstyle \frac{16}{3} Q_{3}^{3}-14 Q_{7}-\frac{49}{3} Q_{3} Q_{5}+\frac{4087}{216} Q_{9}+\frac{7}{3} Q_{3} Q_{7}+\frac{10}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.383860,0.805681); \coordinate (v1) at (-0.330156,0.263745); \coordinate (v2) at (-0.842553,0.451136); \coordinate (v3) at (0.478973,1.000000); \coordinate (v4) at (0.103549,-1.000000); \coordinate (v5) at (-0.125817,-0.377216); \coordinate (v6) at (0.476304,-0.564409); \coordinate (v7) at (0.895518,-0.368901); \coordinate (v8) at (0.312217,-0.239909); \coordinate (v9) at (-0.714753,-0.914624); \coordinate (v10) at (-1.000000,-0.266986); \coordinate (v11) at (-0.643128,-0.573574); \coordinate (v12) at (0.916078,0.184931); \coordinate (v13) at (1.000000,0.572467); \coordinate (v14) at (0.011917,0.622385); \coordinate (v15) at (0.220783,0.242093); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,405}$ &
    ${\begin{aligned}&{\scriptstyle -6 Q_{3}^{2}+\frac{63}{4} Q_{7}+18 Q_{3} Q_{5}-\frac{623}{54} Q_{9}-\frac{20}{3} Q_{3}^{3}-\frac{7}{3} Q_{3} Q_{7}-\frac{10}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.646133,0.552828); \coordinate (v1) at (-0.278472,0.478831); \coordinate (v2) at (0.090705,-0.190487); \coordinate (v3) at (-0.154274,1.000000); \coordinate (v4) at (-0.361089,-0.546629); \coordinate (v5) at (-0.598459,-0.107452); \coordinate (v6) at (0.554963,-0.794915); \coordinate (v7) at (0.644723,-0.262302); \coordinate (v8) at (0.170657,0.116178); \coordinate (v9) at (-0.835947,-0.776079); \coordinate (v10) at (-0.047790,-1.000000); \coordinate (v11) at (-1.000000,-0.145399); \coordinate (v12) at (0.437561,0.995774); \coordinate (v13) at (0.585973,0.338772); \coordinate (v14) at (1.000000,0.137480); \coordinate (v15) at (0.874276,0.835965); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,406}$ &
    ${\begin{aligned}&{\scriptstyle -42 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+\frac{226}{27} Q_{9}+\frac{8}{3} Q_{3}^{3}+35 Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.237558,1.000000); \coordinate (v1) at (-0.033087,0.403715); \coordinate (v2) at (1.000000,0.301550); \coordinate (v3) at (-0.339708,0.967046); \coordinate (v4) at (0.059605,-0.515892); \coordinate (v5) at (-0.548556,0.168083); \coordinate (v6) at (-0.312268,-1.000000); \coordinate (v7) at (-0.472233,-0.640308); \coordinate (v8) at (-1.000000,-0.429533); \coordinate (v9) at (0.199257,-0.788911); \coordinate (v10) at (0.313898,0.085929); \coordinate (v11) at (-0.302211,-0.234446); \coordinate (v12) at (0.822747,0.613002); \coordinate (v13) at (0.332350,0.410416); \coordinate (v14) at (-0.936442,0.268045); \coordinate (v15) at (0.653714,-0.164656); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,407}$ &
    ${\begin{aligned}&{\scriptstyle \frac{112}{3} Q_{3} Q_{7}-\frac{839}{720} Q_{11,1}+\frac{148}{3} Q_{3}^{2} Q_{5}-\frac{512}{3} Q_{3} Q_{8}+\frac{266}{5} Q_{11,2}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}+4 Q_{3}^{3} }\\ & { \scriptstyle -50 Q_{5}^{2}+66 Q_{3} Q_{5}+\frac{512}{3} Q_{8}-\frac{1441}{9} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.058786,0.430218); \coordinate (v1) at (0.751936,0.192886); \coordinate (v2) at (0.049211,-0.291494); \coordinate (v3) at (-0.825130,0.272707); \coordinate (v4) at (0.313599,0.084325); \coordinate (v5) at (0.785077,0.739491); \coordinate (v6) at (-0.154912,0.114084); \coordinate (v7) at (0.417392,-1.000000); \coordinate (v8) at (-0.653587,-0.099978); \coordinate (v9) at (-0.140155,-0.874135); \coordinate (v10) at (0.058197,1.000000); \coordinate (v11) at (-1.000000,-0.370630); \coordinate (v12) at (-0.501987,0.662265); \coordinate (v13) at (-0.525846,-0.921435); \coordinate (v14) at (1.000000,-0.202096); \coordinate (v15) at (0.581284,-0.324980); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,408}$ &
    ${\begin{aligned}&{\scriptstyle -6 Q_{3}^{2}+\frac{63}{4} Q_{7}+\frac{326}{3} Q_{11,1}-4 Q_{11,2}-\frac{20}{3} Q_{3}^{2} Q_{5}-28 Q_{3} Q_{7}-\frac{70}{3} Q_{5}^{2} }\\ & { \scriptstyle -\frac{8}{3} Q_{3}^{3}-\frac{3079}{27} Q_{9}+58 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.932268,0.774975); \coordinate (v1) at (0.192269,0.150167); \coordinate (v2) at (-0.926363,0.395784); \coordinate (v3) at (-0.468285,1.000000); \coordinate (v4) at (-0.175094,0.130603); \coordinate (v5) at (0.452306,0.403366); \coordinate (v6) at (-0.504172,-0.774822); \coordinate (v7) at (0.336627,-0.319240); \coordinate (v8) at (0.345769,-1.000000); \coordinate (v9) at (1.000000,0.394848); \coordinate (v10) at (-1.000000,-0.348098); \coordinate (v11) at (-0.714310,-0.060443); \coordinate (v12) at (-0.367658,0.642057); \coordinate (v13) at (0.080054,0.870452); \coordinate (v14) at (0.809929,-0.223736); \coordinate (v15) at (-0.291341,-0.379025); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,409}$ &
    ${\begin{aligned}&{\scriptstyle \frac{49}{16} Q_{3} Q_{7}-\frac{10619}{480} Q_{11,1}+24 Q_{3}^{2}-63 Q_{7}-\frac{16}{3} Q_{3}^{3}+\frac{655}{12} Q_{5}^{2}-\frac{106}{5} Q_{11,2}-\frac{142}{3} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle -2 Q_{3} Q_{5}+\frac{7789}{108} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.314584,0.464796); \coordinate (v1) at (0.643944,1.000000); \coordinate (v2) at (0.693490,-0.426717); \coordinate (v3) at (-0.640358,0.857832); \coordinate (v4) at (0.423063,0.000775); \coordinate (v5) at (0.133479,-0.291489); \coordinate (v6) at (-0.025084,0.100293); \coordinate (v7) at (-0.506552,-0.406991); \coordinate (v8) at (-0.850891,-0.652369); \coordinate (v9) at (-0.553421,-0.025289); \coordinate (v10) at (-0.323739,-1.000000); \coordinate (v11) at (-1.000000,-0.028448); \coordinate (v12) at (0.193873,-0.883235); \coordinate (v13) at (-0.342688,0.485726); \coordinate (v14) at (-0.030931,0.617726); \coordinate (v15) at (1.000000,0.331908); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,410}$ &
    ${\begin{aligned}&{\scriptstyle \frac{567}{16} Q_{3} Q_{7}-\frac{8603}{120} Q_{11,1}+36 Q_{3}^{2}-\frac{189}{2} Q_{7}-16 Q_{3}^{3}-\frac{105}{4} Q_{5}^{2}-\frac{18}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle +12 Q_{3} Q_{5}+\frac{1063}{9} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.169123,1.000000); \coordinate (v1) at (-0.157646,0.234183); \coordinate (v2) at (0.693063,0.710536); \coordinate (v3) at (-0.791398,0.557000); \coordinate (v4) at (-0.369367,-0.516466); \coordinate (v5) at (-0.424907,0.007125); \coordinate (v6) at (-0.789781,-0.792093); \coordinate (v7) at (0.665258,-0.825211); \coordinate (v8) at (1.000000,-0.393353); \coordinate (v9) at (-0.002452,-1.000000); \coordinate (v10) at (0.155405,-0.651460); \coordinate (v11) at (-0.008269,-0.159071); \coordinate (v12) at (0.924671,0.303242); \coordinate (v13) at (-1.000000,-0.032639); \coordinate (v14) at (0.104232,0.537767); \coordinate (v15) at (0.368180,0.143457); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,411}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{217}{6} Q_{3} Q_{7}-\frac{128}{3} Q_{10}+75 Q_{5}^{2}-\frac{88}{5} Q_{11,1}-\frac{124}{3} Q_{3}^{2} Q_{5}+\frac{256}{3} Q_{3} Q_{8}-\frac{132}{5} Q_{11,2} }\\ & { \scriptstyle +\frac{32}{3} Q_{3}^{3}-88 Q_{3} Q_{5}-\frac{512}{3} Q_{8}+\frac{3874}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.514635,0.769312); \coordinate (v1) at (0.258634,1.000000); \coordinate (v2) at (-0.829404,0.039043); \coordinate (v3) at (-0.300957,0.276928); \coordinate (v4) at (0.560766,-0.900927); \coordinate (v5) at (0.327135,-0.399102); \coordinate (v6) at (0.610548,0.262764); \coordinate (v7) at (0.946171,-0.307899); \coordinate (v8) at (-0.250507,-0.651956); \coordinate (v9) at (-0.204823,-1.000000); \coordinate (v10) at (-1.000000,-0.604440); \coordinate (v11) at (-0.469800,-0.218289); \coordinate (v12) at (1.000000,0.723603); \coordinate (v13) at (0.199645,0.629353); \coordinate (v14) at (0.156743,-0.044182); \coordinate (v15) at (0.944451,0.084752); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,412}$ &
    ${\begin{aligned}&{\scriptstyle 40 Q_{3} Q_{5}-8 Q_{3}^{3}-\frac{100}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.106419,1.000000); \coordinate (v1) at (0.477066,0.863368); \coordinate (v2) at (-0.450461,0.715953); \coordinate (v3) at (0.324691,0.062221); \coordinate (v4) at (-0.130226,-0.636018); \coordinate (v5) at (-1.000000,-0.299430); \coordinate (v6) at (-0.642463,-0.776866); \coordinate (v7) at (-0.250457,-1.000000); \coordinate (v8) at (0.312678,-0.494852); \coordinate (v9) at (0.896473,0.092712); \coordinate (v10) at (0.937637,-0.535638); \coordinate (v11) at (-0.041981,0.129830); \coordinate (v12) at (1.000000,0.532922); \coordinate (v13) at (0.328931,0.427929); \coordinate (v14) at (-0.259007,-0.172652); \coordinate (v15) at (-0.850576,0.236679); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,413}$ &
    ${\begin{aligned}&{\scriptstyle \frac{4}{3} Q_{3}^{3}+6 Q_{3}^{2}-18 Q_{3} Q_{5}-\frac{63}{4} Q_{7}+\frac{28}{3} Q_{3} Q_{7}-\frac{10}{3} Q_{5}^{2}+\frac{1063}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.247459,0.143077); \coordinate (v1) at (1.000000,-0.008367); \coordinate (v2) at (0.237138,-0.401338); \coordinate (v3) at (-0.580849,0.402773); \coordinate (v4) at (-0.045756,0.335597); \coordinate (v5) at (-0.430495,1.000000); \coordinate (v6) at (-0.288236,-0.496009); \coordinate (v7) at (-0.618265,-0.813838); \coordinate (v8) at (-1.000000,-0.164396); \coordinate (v9) at (-0.026171,-1.000000); \coordinate (v10) at (0.189027,0.630489); \coordinate (v11) at (-0.436688,0.048976); \coordinate (v12) at (0.692319,-0.252348); \coordinate (v13) at (0.729215,-0.763121); \coordinate (v14) at (-0.972207,0.560373); \coordinate (v15) at (0.586509,0.440909); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,414}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{65}{2} Q_{3} Q_{5}+\frac{441}{16} Q_{3} Q_{7}+\frac{25}{3} Q_{5}^{2}-Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.538283,-0.511487); \coordinate (v1) at (0.261024,-0.303860); \coordinate (v2) at (-0.530047,-1.000000); \coordinate (v3) at (-1.000000,0.427021); \coordinate (v4) at (-0.170539,0.188116); \coordinate (v5) at (-0.435019,1.000000); \coordinate (v6) at (0.497391,0.181277); \coordinate (v7) at (1.000000,0.227885); \coordinate (v8) at (0.150059,0.504408); \coordinate (v9) at (0.744473,-0.660771); \coordinate (v10) at (-0.462116,0.531181); \coordinate (v11) at (-0.978054,-0.223962); \coordinate (v12) at (0.020389,-0.930532); \coordinate (v13) at (0.807583,0.624398); \coordinate (v14) at (0.021297,0.964726); \coordinate (v15) at (-0.100292,-0.498746); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,415}$ &
    ${\begin{aligned}&{\scriptstyle \frac{25}{2} Q_{5}^{2}+\frac{128}{3} Q_{10}+\frac{203}{8} Q_{3} Q_{7}-14 Q_{3}^{3}+\frac{1823}{36} Q_{9}-12 Q_{3} Q_{5}-\frac{128}{3} Q_{8}-\frac{54445}{1152} Q_{11,1} }\\ & { \scriptstyle -5 Q_{11,2}-6 Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.326639,0.754991); \coordinate (v1) at (1.000000,0.432417); \coordinate (v2) at (-0.528010,-0.074689); \coordinate (v3) at (-0.027093,1.000000); \coordinate (v4) at (-0.140071,0.260366); \coordinate (v5) at (-0.997724,0.693676); \coordinate (v6) at (0.216916,-0.483649); \coordinate (v7) at (-0.342764,-1.000000); \coordinate (v8) at (-0.420908,-0.406662); \coordinate (v9) at (0.458228,-0.784395); \coordinate (v10) at (-0.983286,0.106073); \coordinate (v11) at (-1.000000,-0.419268); \coordinate (v12) at (0.219806,0.380232); \coordinate (v13) at (0.929678,-0.196122); \coordinate (v14) at (-0.349468,0.651124); \coordinate (v15) at (0.373071,-0.092866); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,416}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{115}{3} Q_{3}^{2} Q_{5}+\frac{512}{3} Q_{3} Q_{8}-\frac{369}{5} Q_{11,2}-\frac{14193}{640} Q_{11,1}-\frac{49}{2} Q_{3} Q_{7}+\frac{215}{6} Q_{5}^{2}-\frac{124}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{12887}{54} Q_{9}-72 Q_{3} Q_{5}-256 Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.015355,-0.351686); \coordinate (v1) at (0.274514,0.052488); \coordinate (v2) at (0.923692,-0.640881); \coordinate (v3) at (-0.504675,0.015404); \coordinate (v4) at (-0.387813,0.941244); \coordinate (v5) at (0.121019,0.365628); \coordinate (v6) at (-0.771289,-0.649232); \coordinate (v7) at (-0.268792,-0.384599); \coordinate (v8) at (0.504798,-0.717755); \coordinate (v9) at (0.094143,1.000000); \coordinate (v10) at (0.001597,-1.000000); \coordinate (v11) at (-0.220272,0.419279); \coordinate (v12) at (0.565828,-0.374466); \coordinate (v13) at (-1.000000,0.217968); \coordinate (v14) at (0.753399,0.696588); \coordinate (v15) at (1.000000,-0.074781); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,417}$ &
    ${\begin{aligned}&{\scriptstyle -5 Q_{5}^{2}-\frac{128}{3} Q_{10}+\frac{77}{2} Q_{3} Q_{7}+36 Q_{3}^{3}+\frac{7}{2} Q_{9}-24 Q_{3} Q_{5}-\frac{256}{3} Q_{8} }\\ & { \scriptstyle +\frac{39511}{1440} Q_{11,1}-\frac{172}{5} Q_{11,2}-72 Q_{3}^{2} Q_{5}+\frac{512}{3} Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.329781,0.659222); \coordinate (v1) at (0.227302,-0.017486); \coordinate (v2) at (-0.652927,0.288835); \coordinate (v3) at (0.322439,1.000000); \coordinate (v4) at (-0.168550,-0.634642); \coordinate (v5) at (0.152082,-0.344087); \coordinate (v6) at (-0.348237,-0.124490); \coordinate (v7) at (-1.000000,-0.310524); \coordinate (v8) at (1.000000,-0.171063); \coordinate (v9) at (-0.070523,-1.000000); \coordinate (v10) at (0.526346,-0.691718); \coordinate (v11) at (-0.754909,-0.763993); \coordinate (v12) at (0.972542,0.401443); \coordinate (v13) at (-0.057335,0.437717); \coordinate (v14) at (0.634245,0.807953); \coordinate (v15) at (0.511940,0.418331); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,418}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{3}{2} Q_{3} Q_{5}+\frac{10}{3} Q_{3}^{3}-\frac{15}{2} Q_{3}^{2}+\frac{6139}{216} Q_{9}-\frac{1015}{48} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.502674,0.270439); \coordinate (v1) at (0.741568,0.447698); \coordinate (v2) at (-0.900666,-0.451108); \coordinate (v3) at (-1.000000,0.483998); \coordinate (v4) at (0.439464,-0.085861); \coordinate (v5) at (0.326737,0.183590); \coordinate (v6) at (-0.068436,-0.482031); \coordinate (v7) at (0.743866,-0.777282); \coordinate (v8) at (-0.212672,0.450412); \coordinate (v9) at (-0.522911,-1.000000); \coordinate (v10) at (-0.462290,-0.241340); \coordinate (v11) at (-0.983199,-0.796034); \coordinate (v12) at (-0.109869,-0.951041); \coordinate (v13) at (1.000000,-0.091204); \coordinate (v14) at (-0.505792,0.919767); \coordinate (v15) at (0.255583,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,419}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1015}{24} Q_{3} Q_{7}-\frac{5}{3} Q_{3}^{3}+\frac{395}{12} Q_{5}^{2}+\frac{25}{2} Q_{3} Q_{5}+\frac{715}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.642696,0.552727); \coordinate (v1) at (-0.275281,-0.298077); \coordinate (v2) at (0.164015,-0.185587); \coordinate (v3) at (-0.297418,1.000000); \coordinate (v4) at (0.415672,-1.000000); \coordinate (v5) at (0.583569,0.294780); \coordinate (v6) at (-1.000000,0.245864); \coordinate (v7) at (0.552432,0.879122); \coordinate (v8) at (-0.818212,-0.324540); \coordinate (v9) at (0.914726,-0.318561); \coordinate (v10) at (0.401949,-0.407030); \coordinate (v11) at (-0.255624,0.193263); \coordinate (v12) at (0.177076,0.269508); \coordinate (v13) at (1.000000,0.139978); \coordinate (v14) at (-0.137584,0.696221); \coordinate (v15) at (-0.307933,-0.754757); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,420}$ &
    ${\begin{aligned}&0.0378610 \pm 0.0000011 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.165815,0.139687); \coordinate (v1) at (0.658640,0.696835); \coordinate (v2) at (-0.075569,-0.410383); \coordinate (v3) at (-0.908797,0.285185); \coordinate (v4) at (0.144410,0.233027); \coordinate (v5) at (-0.258777,1.000000); \coordinate (v6) at (-0.495613,0.593285); \coordinate (v7) at (0.486824,0.246471); \coordinate (v8) at (0.639261,-0.437049); \coordinate (v9) at (-0.644684,-0.698376); \coordinate (v10) at (0.074273,-1.000000); \coordinate (v11) at (-1.000000,-0.279511); \coordinate (v12) at (-0.502286,-0.180657); \coordinate (v13) at (1.000000,0.008738); \coordinate (v14) at (0.261413,0.780476); \coordinate (v15) at (0.315090,-0.085113); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,421}$ &
    ${\begin{aligned}&{\scriptstyle \frac{148}{3} Q_{3}^{3}-18 Q_{3}^{2}+\frac{189}{4} Q_{7}+66 Q_{3}^{2} Q_{5}-256 Q_{3} Q_{8}+\frac{366}{5} Q_{11,2}-\frac{2951}{480} Q_{11,1}+52 Q_{3} Q_{5} }\\ & { \scriptstyle +384 Q_{8}-\frac{11987}{54} Q_{9}-\frac{679}{6} Q_{3} Q_{7}+\frac{128}{3} Q_{10}+\frac{230}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.160078,0.507392); \coordinate (v1) at (0.537768,0.538239); \coordinate (v2) at (-0.178729,-0.445324); \coordinate (v3) at (-0.480339,0.862819); \coordinate (v4) at (0.107886,-0.758681); \coordinate (v5) at (0.095425,-0.125987); \coordinate (v6) at (0.435187,-0.122965); \coordinate (v7) at (0.935134,0.223871); \coordinate (v8) at (-0.621089,-0.065198); \coordinate (v9) at (-0.538190,-1.000000); \coordinate (v10) at (-0.837292,0.223661); \coordinate (v11) at (-1.000000,-0.639409); \coordinate (v12) at (1.000000,-0.431753); \coordinate (v13) at (0.831811,0.899141); \coordinate (v14) at (0.307849,1.000000); \coordinate (v15) at (0.538016,-0.766314); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,422}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{77}{12} Q_{3} Q_{7}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}+\frac{10}{3} Q_{3}^{3}+\frac{20}{3} Q_{5}^{2}+16 Q_{3} Q_{5}-\frac{1063}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.105999,1.000000); \coordinate (v1) at (-0.451549,0.359141); \coordinate (v2) at (-0.637302,-0.164287); \coordinate (v3) at (0.704708,0.813672); \coordinate (v4) at (-0.437489,0.937855); \coordinate (v5) at (0.132342,0.525844); \coordinate (v6) at (0.022004,0.185052); \coordinate (v7) at (0.550963,-1.000000); \coordinate (v8) at (0.887840,-0.659745); \coordinate (v9) at (0.260186,-0.658754); \coordinate (v10) at (0.405059,-0.167178); \coordinate (v11) at (-0.243244,-0.909526); \coordinate (v12) at (1.000000,0.118265); \coordinate (v13) at (0.633578,0.069203); \coordinate (v14) at (-0.290081,-0.177434); \coordinate (v15) at (-1.000000,0.504743); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,423}$ &
    ${\begin{aligned}&{\scriptstyle -6 Q_{3}^{2}+\frac{63}{4} Q_{7}+\frac{200}{3} Q_{5}^{2}-\frac{128}{3} Q_{10}-\frac{1183}{12} Q_{3} Q_{7}+\frac{50}{3} Q_{3}^{3}-\frac{23701}{216} Q_{9} }\\ & { \scriptstyle +29 Q_{3} Q_{5}+128 Q_{8}+\frac{237113}{5760} Q_{11,1}+\frac{256}{5} Q_{11,2}+\frac{103}{3} Q_{3}^{2} Q_{5}-\frac{512}{3} Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.406621); \coordinate (v1) at (0.059009,0.555849); \coordinate (v2) at (-0.965189,-0.128118); \coordinate (v3) at (-0.411962,0.219614); \coordinate (v4) at (0.739951,-0.836255); \coordinate (v5) at (0.508643,-0.246950); \coordinate (v6) at (0.622712,0.562008); \coordinate (v7) at (-0.311164,-0.147090); \coordinate (v8) at (0.980477,-0.489706); \coordinate (v9) at (-0.010562,-1.000000); \coordinate (v10) at (0.143842,-0.421982); \coordinate (v11) at (-0.683398,-0.757946); \coordinate (v12) at (1.000000,0.143235); \coordinate (v13) at (0.016493,0.013554); \coordinate (v14) at (-0.387008,0.791886); \coordinate (v15) at (0.224314,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,424}$ &
    ${\begin{aligned}&{\scriptstyle \frac{59491}{1920} Q_{11,1}-\frac{9}{5} Q_{11,2}+24 Q_{3}^{2} Q_{5}-\frac{441}{8} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.537168,0.595517); \coordinate (v1) at (-0.159249,-0.036803); \coordinate (v2) at (-1.000000,-0.029646); \coordinate (v3) at (0.139426,1.000000); \coordinate (v4) at (0.475588,0.505932); \coordinate (v5) at (0.585930,0.030387); \coordinate (v6) at (0.071949,-0.294201); \coordinate (v7) at (1.000000,-0.291473); \coordinate (v8) at (0.169986,0.070128); \coordinate (v9) at (0.145538,-1.000000); \coordinate (v10) at (0.568246,-0.482095); \coordinate (v11) at (-0.600962,-0.735621); \coordinate (v12) at (0.866106,0.461644); \coordinate (v13) at (-0.075555,0.444636); \coordinate (v14) at (-0.489543,-0.253509); \coordinate (v15) at (-0.271955,-0.655491); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,425}$ &
    ${\begin{aligned}&{\scriptstyle \frac{448}{3} Q_{3}^{2} Q_{5}-\frac{1024}{3} Q_{3} Q_{8}+160 Q_{11,2}-\frac{36505}{288} Q_{11,1}-98 Q_{3} Q_{7}+\frac{85}{3} Q_{5}^{2}+52 Q_{3}^{3}-\frac{296}{3} Q_{9} }\\ & { \scriptstyle +8 Q_{3} Q_{5}+\frac{512}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.218978,0.600883); \coordinate (v1) at (0.544501,0.026198); \coordinate (v2) at (0.025430,0.863165); \coordinate (v3) at (-1.000000,0.577623); \coordinate (v4) at (0.261720,-0.505764); \coordinate (v5) at (0.093291,0.271546); \coordinate (v6) at (0.141239,-1.000000); \coordinate (v7) at (0.957797,-0.377601); \coordinate (v8) at (-0.434297,-0.597723); \coordinate (v9) at (-0.609105,0.234272); \coordinate (v10) at (0.592219,-0.889319); \coordinate (v11) at (-0.874508,-0.220786); \coordinate (v12) at (1.000000,0.266485); \coordinate (v13) at (0.644761,0.722146); \coordinate (v14) at (-0.571368,1.000000); \coordinate (v15) at (-0.303752,0.087316); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,426}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1085}{48} Q_{3} Q_{7}-\frac{25}{6} Q_{5}^{2}+\frac{35}{12} Q_{5}-\frac{385}{32} Q_{7}+\frac{4}{3} Q_{3}^{2}+\frac{475}{144} Q_{9}-\frac{1}{2} Q_{3}^{3} }\\ & { \scriptstyle +\frac{355}{12} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.463970); \coordinate (v1) at (0.144768,0.421625); \coordinate (v2) at (-0.379653,0.112719); \coordinate (v3) at (-0.818517,1.000000); \coordinate (v4) at (-0.906741,-0.657096); \coordinate (v5) at (-0.338464,-0.633959); \coordinate (v6) at (-0.191666,-1.000000); \coordinate (v7) at (0.698360,-0.752109); \coordinate (v8) at (1.000000,-0.404731); \coordinate (v9) at (-0.953231,0.076659); \coordinate (v10) at (0.202992,-0.305750); \coordinate (v11) at (0.003243,0.905804); \coordinate (v12) at (0.954871,0.215871); \coordinate (v13) at (-0.473805,0.471355); \coordinate (v14) at (0.371466,-0.062003); \coordinate (v15) at (0.716832,0.712541); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,427}$ &
    ${\begin{aligned}&{\scriptstyle 6 Q_{3}^{2}-\frac{21}{2} Q_{3} Q_{5}+\frac{1063}{54} Q_{9}+\frac{1}{3} Q_{3}^{3}-\frac{1379}{48} Q_{3} Q_{7}+\frac{65}{2} Q_{5}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.611811,0.698626); \coordinate (v1) at (-0.205311,0.046249); \coordinate (v2) at (-1.000000,0.181472); \coordinate (v3) at (0.285474,1.000000); \coordinate (v4) at (-0.487779,-0.064005); \coordinate (v5) at (-0.214412,0.834260); \coordinate (v6) at (-0.149777,-0.999686); \coordinate (v7) at (1.000000,-0.393892); \coordinate (v8) at (0.693888,-1.000000); \coordinate (v9) at (0.406384,-0.727644); \coordinate (v10) at (0.012081,0.470104); \coordinate (v11) at (-0.194604,-0.540449); \coordinate (v12) at (0.896022,0.560321); \coordinate (v13) at (0.437692,-0.330833); \coordinate (v14) at (0.390863,0.363138); \coordinate (v15) at (-0.860660,-0.664636); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,428}$ &
    ${\begin{aligned}&{\scriptstyle -20 Q_{5}^{2}+128 Q_{10}-\frac{35}{2} Q_{3} Q_{7}+56 Q_{3}^{3}-\frac{1823}{9} Q_{9}+48 Q_{3} Q_{5}+\frac{512}{3} Q_{8} }\\ & { \scriptstyle +\frac{37313}{480} Q_{11,1}+\frac{87}{5} Q_{11,2}-9 Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.638800,0.139621); \coordinate (v1) at (-0.985594,0.523320); \coordinate (v2) at (-0.768141,-0.729350); \coordinate (v3) at (0.304279,0.449745); \coordinate (v4) at (-0.224912,0.240703); \coordinate (v5) at (0.088595,1.000000); \coordinate (v6) at (0.221463,-0.534627); \coordinate (v7) at (1.000000,-0.192002); \coordinate (v8) at (-0.219621,-0.351887); \coordinate (v9) at (0.532152,-0.058870); \coordinate (v10) at (0.422624,-0.996350); \coordinate (v11) at (-0.202470,-1.000000); \coordinate (v12) at (0.953492,0.238065); \coordinate (v13) at (0.663637,0.757138); \coordinate (v14) at (-0.511793,0.717383); \coordinate (v15) at (-1.000000,-0.021942); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,429}$ &
    ${\begin{aligned}&{\scriptstyle \frac{70109}{1152} Q_{11,1}-\frac{1}{2} Q_{11,2}+\frac{15}{2} Q_{3}^{2} Q_{5}-\frac{7}{2} Q_{3} Q_{7}-\frac{45}{2} Q_{5}^{2}-\frac{14}{3} Q_{3}^{3}-\frac{16565}{216} Q_{9}+25 Q_{3} Q_{5} }\\ & { \scriptstyle +\frac{128}{3} Q_{8}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.007008,-0.002829); \coordinate (v1) at (0.418483,0.059520); \coordinate (v2) at (-0.441635,-0.868280); \coordinate (v3) at (0.404997,0.950541); \coordinate (v4) at (0.225807,0.496246); \coordinate (v5) at (-0.088679,1.000000); \coordinate (v6) at (0.300973,-0.312108); \coordinate (v7) at (0.887771,-0.565045); \coordinate (v8) at (-0.942464,0.455667); \coordinate (v9) at (-0.215329,-0.339664); \coordinate (v10) at (0.148284,-1.000000); \coordinate (v11) at (-1.000000,-0.266755); \coordinate (v12) at (0.942565,0.625909); \coordinate (v13) at (1.000000,0.036127); \coordinate (v14) at (-0.174389,0.580460); \coordinate (v15) at (-0.559778,0.194624); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,430}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{148}{3} Q_{3}^{2} Q_{5}+\frac{512}{3} Q_{3} Q_{8}-42 Q_{11,2}-\frac{655}{288} Q_{11,1}+\frac{14}{3} Q_{3} Q_{7}+30 Q_{5}^{2}+\frac{44}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{1949}{54} Q_{9}-24 Q_{3} Q_{5}-\frac{256}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.104935,0.403145); \coordinate (v1) at (0.450939,0.564379); \coordinate (v2) at (0.627833,-0.210859); \coordinate (v3) at (-0.480582,1.000000); \coordinate (v4) at (-0.232441,-0.324720); \coordinate (v5) at (0.429755,-0.984472); \coordinate (v6) at (-0.321069,-1.000000); \coordinate (v7) at (0.295319,-0.476365); \coordinate (v8) at (-0.675048,-0.263570); \coordinate (v9) at (-1.000000,0.053084); \coordinate (v10) at (0.841302,0.197872); \coordinate (v11) at (-0.781112,0.440083); \coordinate (v12) at (1.000000,-0.671249); \coordinate (v13) at (0.068180,0.748981); \coordinate (v14) at (-0.367773,0.079507); \coordinate (v15) at (0.354253,0.020999); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,431}$ &
    ${\begin{aligned}&{\scriptstyle \frac{70109}{1152} Q_{11,1}+\frac{14}{3} Q_{3} Q_{7}-\frac{12997}{216} Q_{9}+23 Q_{3} Q_{5}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}-\frac{10}{3} Q_{3}^{3}-\frac{265}{6} Q_{5}^{2} }\\ & { \scriptstyle -\frac{1}{2} Q_{11,2}+\frac{15}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.220780,1.000000); \coordinate (v1) at (0.958505,0.033496); \coordinate (v2) at (-0.010684,0.497902); \coordinate (v3) at (-0.339557,0.835455); \coordinate (v4) at (-0.011034,-0.817855); \coordinate (v5) at (-0.598010,-0.224146); \coordinate (v6) at (-0.886771,-0.640940); \coordinate (v7) at (-0.260690,-0.524647); \coordinate (v8) at (-0.399603,-0.980653); \coordinate (v9) at (0.622339,-0.350005); \coordinate (v10) at (0.568588,-1.000000); \coordinate (v11) at (-1.000000,0.124921); \coordinate (v12) at (-0.191426,-0.068724); \coordinate (v13) at (0.503631,0.496525); \coordinate (v14) at (0.430620,0.083194); \coordinate (v15) at (1.000000,0.536086); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,432}$ &
    ${\begin{aligned}&{\scriptstyle \frac{37397}{1440} Q_{11,1}+\frac{111}{5} Q_{11,2}+\frac{109}{3} Q_{3}^{2} Q_{5}+\frac{56}{3} Q_{3} Q_{7}-\frac{250}{3} Q_{5}^{2}+\frac{8}{3} Q_{3}^{3}-\frac{2365}{54} Q_{9}+20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.941002,0.324925); \coordinate (v1) at (0.249038,0.402897); \coordinate (v2) at (-1.000000,-0.306913); \coordinate (v3) at (-0.666318,0.984661); \coordinate (v4) at (0.240268,-0.109673); \coordinate (v5) at (-0.078658,0.499701); \coordinate (v6) at (-0.124296,-0.315196); \coordinate (v7) at (1.000000,0.250787); \coordinate (v8) at (-0.360421,-1.000000); \coordinate (v9) at (-0.623473,-0.135323); \coordinate (v10) at (-0.549155,0.239880); \coordinate (v11) at (-0.842399,-0.879551); \coordinate (v12) at (0.693691,-0.404689); \coordinate (v13) at (0.624429,0.775287); \coordinate (v14) at (0.011812,1.000000); \coordinate (v15) at (0.124832,-0.660198); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,433}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{58367}{480} Q_{11,1}+\frac{79}{10} Q_{11,2}+\frac{79}{6} Q_{3}^{2} Q_{5}+\frac{679}{24} Q_{3} Q_{7}+\frac{50}{3} Q_{5}^{2}+\frac{20}{3} Q_{3}^{3}+\frac{2365}{27} Q_{9} }\\ & { \scriptstyle -40 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.324621,0.318048); \coordinate (v1) at (0.039463,1.000000); \coordinate (v2) at (0.562812,-0.085703); \coordinate (v3) at (-0.324346,-0.093825); \coordinate (v4) at (0.098803,0.200950); \coordinate (v5) at (0.331741,0.716827); \coordinate (v6) at (-0.617989,-0.464593); \coordinate (v7) at (0.160795,-0.383760); \coordinate (v8) at (-1.000000,0.315894); \coordinate (v9) at (-0.152192,-1.000000); \coordinate (v10) at (1.000000,0.040428); \coordinate (v11) at (-0.842016,-0.187055); \coordinate (v12) at (0.968955,-0.410594); \coordinate (v13) at (0.506321,-0.696957); \coordinate (v14) at (-0.600207,0.827212); \coordinate (v15) at (0.777083,0.613983); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,434}$ &
    ${\begin{aligned}&{\scriptstyle \frac{1367}{120} Q_{11,1}+\frac{142}{5} Q_{11,2}+\frac{142}{3} Q_{3}^{2} Q_{5}-\frac{14}{3} Q_{3} Q_{7}-30 Q_{5}^{2}-\frac{20}{3} Q_{3}^{3}-\frac{1714}{27} Q_{9}+18 Q_{3} Q_{5} }\\ & { \scriptstyle -6 Q_{3}^{2}+\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.850242,0.385788); \coordinate (v1) at (0.254720,0.123109); \coordinate (v2) at (-1.000000,-0.402155); \coordinate (v3) at (-0.050551,1.000000); \coordinate (v4) at (-0.955222,0.033088); \coordinate (v5) at (-0.365789,-0.135916); \coordinate (v6) at (0.151707,-0.948435); \coordinate (v7) at (0.761040,-0.654183); \coordinate (v8) at (-0.345294,0.263116); \coordinate (v9) at (0.027022,-0.586597); \coordinate (v10) at (-0.611390,-0.368789); \coordinate (v11) at (-0.759960,-1.000000); \coordinate (v12) at (0.097069,0.637738); \coordinate (v13) at (0.304499,-0.331669); \coordinate (v14) at (0.675411,0.321887); \coordinate (v15) at (1.000000,-0.043640); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,435}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{2555}{12} Q_{3} Q_{7}+\frac{896}{3} Q_{10}+\frac{1375}{6} Q_{5}^{2}+\frac{88}{3} Q_{3}^{3}-\frac{4627}{108} Q_{9}-14 Q_{3} Q_{5}-\frac{256}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.515053,0.464696); \coordinate (v1) at (0.193111,0.885384); \coordinate (v2) at (-0.738935,-0.104244); \coordinate (v3) at (-0.227119,1.000000); \coordinate (v4) at (-0.048492,-0.135276); \coordinate (v5) at (0.018101,0.280443); \coordinate (v6) at (0.227390,-0.615341); \coordinate (v7) at (1.000000,-0.014454); \coordinate (v8) at (-0.411179,-0.485847); \coordinate (v9) at (0.119994,-1.000000); \coordinate (v10) at (0.546513,-0.569467); \coordinate (v11) at (-1.000000,0.116693); \coordinate (v12) at (0.504136,0.472362); \coordinate (v13) at (0.364034,-0.016394); \coordinate (v14) at (-0.837297,0.817779); \coordinate (v15) at (-0.339563,0.058970); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,436}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{124}{3} Q_{3}^{2} Q_{5}+\frac{256}{3} Q_{3} Q_{8}-\frac{132}{5} Q_{11,2}-\frac{88}{5} Q_{11,1}-\frac{56}{3} Q_{3} Q_{7}+\frac{220}{3} Q_{5}^{2}+\frac{4}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{4045}{54} Q_{9}-40 Q_{3} Q_{5}-\frac{128}{3} Q_{8}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.480653,-0.028985); \coordinate (v1) at (0.625437,-0.771794); \coordinate (v2) at (0.624211,0.654222); \coordinate (v3) at (-0.060402,-0.037093); \coordinate (v4) at (-1.000000,-0.478930); \coordinate (v5) at (-0.745751,0.189545); \coordinate (v6) at (-0.324523,-0.503561); \coordinate (v7) at (-0.252166,0.302583); \coordinate (v8) at (0.261815,0.348264); \coordinate (v9) at (-0.548762,-0.960131); \coordinate (v10) at (-0.055238,-1.000000); \coordinate (v11) at (0.093660,-0.605978); \coordinate (v12) at (0.900560,0.292548); \coordinate (v13) at (-0.602771,0.588310); \coordinate (v14) at (-0.004292,1.000000); \coordinate (v15) at (1.000000,-0.334742); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,437}$ &
    ${\begin{aligned}&{\scriptstyle 8 Q_{3} Q_{5}-\frac{5663}{54} Q_{9}-\frac{175}{6} Q_{3} Q_{7}-20 Q_{5}^{2}+\frac{1503}{40} Q_{11,1}+\frac{173}{10} Q_{11,2}+\frac{245}{6} Q_{3}^{2} Q_{5}-36 Q_{3}^{2} }\\ & { \scriptstyle +\frac{189}{2} Q_{7}+\frac{16}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.572812,0.536765); \coordinate (v1) at (-0.038399,-0.151393); \coordinate (v2) at (-1.000000,-0.163793); \coordinate (v3) at (-0.012470,1.000000); \coordinate (v4) at (0.337232,0.125517); \coordinate (v5) at (0.942372,0.198340); \coordinate (v6) at (-0.142364,-0.482930); \coordinate (v7) at (0.531863,-0.233289); \coordinate (v8) at (-0.307420,-0.999628); \coordinate (v9) at (1.000000,-0.657736); \coordinate (v10) at (-0.935202,-0.857696); \coordinate (v11) at (0.596518,-1.000000); \coordinate (v12) at (0.662510,0.617173); \coordinate (v13) at (-0.155245,0.514311); \coordinate (v14) at (-0.623381,-0.380108); \coordinate (v15) at (0.111318,-0.684478); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,438}$ &
    ${\begin{aligned}&{\scriptstyle \frac{217}{8} Q_{3} Q_{7}+\frac{4747}{360} Q_{11,1}-\frac{225}{2} Q_{5}^{2}+\frac{193}{10} Q_{11,2}+\frac{99}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.717050,0.762690); \coordinate (v1) at (0.053987,1.000000); \coordinate (v2) at (0.501581,-0.235925); \coordinate (v3) at (0.302507,0.400485); \coordinate (v4) at (-0.424067,-0.371230); \coordinate (v5) at (-0.215035,0.530742); \coordinate (v6) at (-0.759456,-0.706320); \coordinate (v7) at (-0.011680,-0.439196); \coordinate (v8) at (-1.000000,0.229829); \coordinate (v9) at (0.584162,0.072023); \coordinate (v10) at (-0.041624,-1.000000); \coordinate (v11) at (-0.434595,0.174269); \coordinate (v12) at (0.791779,-0.833073); \coordinate (v13) at (1.000000,-0.003968); \coordinate (v14) at (-0.577088,0.841362); \coordinate (v15) at (0.066413,0.049928); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,439}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{53}{2} Q_{11,2}-\frac{1433}{288} Q_{11,1}-\frac{99}{2} Q_{3}^{2} Q_{5}-\frac{14}{3} Q_{3} Q_{7}-\frac{8}{3} Q_{3}^{3}+\frac{200}{3} Q_{5}^{2}-20 Q_{3} Q_{5} }\\ & { \scriptstyle +\frac{2365}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.628469,0.852437); \coordinate (v1) at (-0.263545,1.000000); \coordinate (v2) at (-1.000000,0.188116); \coordinate (v3) at (0.384866,0.865927); \coordinate (v4) at (0.075312,-0.153934); \coordinate (v5) at (-0.225117,-0.070429); \coordinate (v6) at (1.000000,-0.134734); \coordinate (v7) at (0.748995,-0.574012); \coordinate (v8) at (-0.055160,-0.880508); \coordinate (v9) at (0.696047,-1.000000); \coordinate (v10) at (0.175876,-0.572820); \coordinate (v11) at (-0.484055,-0.448323); \coordinate (v12) at (0.421731,0.199537); \coordinate (v13) at (0.874588,0.540512); \coordinate (v14) at (0.158709,0.587768); \coordinate (v15) at (-0.392345,0.451296); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,440}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{161}{6} Q_{3} Q_{7}+\frac{560873}{5760} Q_{11,1}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}-\frac{25}{3} Q_{5}^{2}+\frac{67}{10} Q_{11,2}+\frac{47}{6} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle +22 Q_{3} Q_{5}-\frac{6323}{72} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.220034,0.203314); \coordinate (v1) at (-0.303778,0.906437); \coordinate (v2) at (0.994803,0.023581); \coordinate (v3) at (-0.128105,-0.018897); \coordinate (v4) at (0.159339,-0.241651); \coordinate (v5) at (-0.037723,0.466974); \coordinate (v6) at (-0.434859,-0.975052); \coordinate (v7) at (-0.568221,-0.393671); \coordinate (v8) at (-0.997850,-0.280011); \coordinate (v9) at (0.115029,-1.000000); \coordinate (v10) at (0.225496,1.000000); \coordinate (v11) at (-0.467144,0.259358); \coordinate (v12) at (1.000000,0.611154); \coordinate (v13) at (0.686745,-0.383043); \coordinate (v14) at (-1.000000,0.441151); \coordinate (v15) at (0.378512,0.527602); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,441}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{140131}{1920} Q_{11,1}-\frac{87}{10} Q_{11,2}-\frac{33}{2} Q_{3}^{2} Q_{5}+\frac{455}{16} Q_{3} Q_{7}-\frac{35}{4} Q_{5}^{2}-16 Q_{3}^{3}+\frac{5431}{36} Q_{9} }\\ & { \scriptstyle +6 Q_{3} Q_{5}+48 Q_{3}^{2}-126 Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.606913,0.951559); \coordinate (v1) at (-0.931573,0.585724); \coordinate (v2) at (-0.591965,0.254441); \coordinate (v3) at (0.366007,1.000000); \coordinate (v4) at (-0.104364,0.326031); \coordinate (v5) at (-0.297313,-0.440268); \coordinate (v6) at (-0.411831,-0.783674); \coordinate (v7) at (0.621002,-1.000000); \coordinate (v8) at (0.383393,-0.549735); \coordinate (v9) at (0.224619,-0.915047); \coordinate (v10) at (1.000000,-0.262940); \coordinate (v11) at (0.510707,0.284963); \coordinate (v12) at (0.903871,0.466809); \coordinate (v13) at (0.134193,-0.232735); \coordinate (v14) at (-0.222893,0.727789); \coordinate (v15) at (-1.000000,-0.287401); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,442}$ &
    ${\begin{aligned}&{\scriptstyle 6 Q_{3}^{2}-\frac{441}{16} Q_{3} Q_{7}+20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.806156,0.093585); \coordinate (v1) at (0.660946,0.268905); \coordinate (v2) at (-0.631524,-0.951652); \coordinate (v3) at (-0.489918,0.546703); \coordinate (v4) at (0.512685,-0.133510); \coordinate (v5) at (-0.031455,0.047613); \coordinate (v6) at (0.329468,0.355762); \coordinate (v7) at (0.557973,-0.802466); \coordinate (v8) at (-0.269593,-0.594537); \coordinate (v9) at (-0.360659,-0.072808); \coordinate (v10) at (0.081678,-0.249440); \coordinate (v11) at (-1.000000,-0.468403); \coordinate (v12) at (1.000000,-0.426260); \coordinate (v13) at (0.502181,1.000000); \coordinate (v14) at (-0.235300,0.848425); \coordinate (v15) at (0.006515,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,443}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{10465}{216} Q_{9}+\frac{62957}{1152} Q_{11,1}+\frac{3}{2} Q_{11,2}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{4}{3} Q_{3}^{3}-10 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.010507,0.704832); \coordinate (v1) at (0.463094,0.359213); \coordinate (v2) at (0.257557,0.009939); \coordinate (v3) at (0.287078,1.000000); \coordinate (v4) at (0.788836,-0.116112); \coordinate (v5) at (-0.457643,-0.263367); \coordinate (v6) at (-0.859806,-0.432470); \coordinate (v7) at (0.267152,-1.000000); \coordinate (v8) at (-0.257401,-0.904381); \coordinate (v9) at (1.000000,-0.714930); \coordinate (v10) at (0.095563,-0.366724); \coordinate (v11) at (-1.000000,0.029681); \coordinate (v12) at (-0.532072,0.461283); \coordinate (v13) at (0.336986,-0.600862); \coordinate (v14) at (-0.369109,0.044304); \coordinate (v15) at (0.872139,0.459382); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,444}$ &
    ${\begin{aligned}&{\scriptstyle \frac{86329}{1440} Q_{11,1}+\frac{7}{5} Q_{11,2}+\frac{31}{3} Q_{3}^{2} Q_{5}-\frac{497}{24} Q_{3} Q_{7}-\frac{45}{2} Q_{5}^{2}-4 Q_{3}^{3}-\frac{895}{18} Q_{9}+\frac{74}{3} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.250569,0.105671); \coordinate (v1) at (0.762311,0.401132); \coordinate (v2) at (-0.785721,-0.477045); \coordinate (v3) at (-0.473826,0.747501); \coordinate (v4) at (0.364026,-0.135929); \coordinate (v5) at (1.000000,-0.532101); \coordinate (v6) at (0.103453,-0.579950); \coordinate (v7) at (0.578730,-0.644098); \coordinate (v8) at (-0.738427,0.264019); \coordinate (v9) at (-0.342207,-0.164688); \coordinate (v10) at (0.983320,-0.009222); \coordinate (v11) at (-1.000000,-0.114061); \coordinate (v12) at (-0.270727,-1.000000); \coordinate (v13) at (-0.248006,1.000000); \coordinate (v14) at (0.073144,0.553996); \coordinate (v15) at (0.454545,0.880747); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,445}$ &
    ${\begin{aligned}&{\scriptstyle 13 Q_{3} Q_{5}-\frac{8}{3} Q_{3}^{3}-\frac{45}{2} Q_{5}^{2}+\frac{385}{16} Q_{3} Q_{7}-6 Q_{3}^{2}+\frac{63}{2} Q_{7}-\frac{1063}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.230766,1.000000); \coordinate (v1) at (0.175651,0.850440); \coordinate (v2) at (-0.979342,0.554060); \coordinate (v3) at (-0.044384,0.336184); \coordinate (v4) at (-0.619066,0.161198); \coordinate (v5) at (-0.109574,-0.526134); \coordinate (v6) at (-0.662633,-0.736160); \coordinate (v7) at (-0.153090,-1.000000); \coordinate (v8) at (0.392638,-0.025002); \coordinate (v9) at (0.537918,-0.747640); \coordinate (v10) at (1.000000,-0.341509); \coordinate (v11) at (-1.000000,-0.242964); \coordinate (v12) at (0.279869,-0.387353); \coordinate (v13) at (-0.193109,-0.103506); \coordinate (v14) at (0.764218,0.347570); \coordinate (v15) at (-0.419587,0.625202); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,446}$ &
    ${\begin{aligned}&{\scriptstyle 7 Q_{3} Q_{7}+\frac{20}{3} Q_{3}^{3}-44 Q_{3} Q_{5}-\frac{64}{3} Q_{8}+\frac{13703}{216} Q_{9}+45 Q_{5}^{2}-\frac{86329}{1440} Q_{11,1}-\frac{7}{5} Q_{11,2} }\\ & { \scriptstyle -\frac{31}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.213134,0.403708); \coordinate (v1) at (0.925265,0.334866); \coordinate (v2) at (-0.459931,-0.258874); \coordinate (v3) at (0.018878,1.000000); \coordinate (v4) at (-0.618970,0.646696); \coordinate (v5) at (0.011992,0.087638); \coordinate (v6) at (0.646363,-1.000000); \coordinate (v7) at (0.510366,-0.639483); \coordinate (v8) at (-0.125847,-0.587178); \coordinate (v9) at (-0.285888,-0.941398); \coordinate (v10) at (0.600532,0.038224); \coordinate (v11) at (-1.000000,0.237116); \coordinate (v12) at (0.146826,0.464609); \coordinate (v13) at (-0.966193,-0.498856); \coordinate (v14) at (0.514742,0.921060); \coordinate (v15) at (1.000000,-0.292308); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,447}$ &
    ${\begin{aligned}&{\scriptstyle \frac{11253}{128} Q_{11,1}-\frac{255}{4} Q_{9}-\frac{189}{8} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.052960,0.281127); \coordinate (v1) at (0.839455,0.137398); \coordinate (v2) at (-0.329102,-0.032546); \coordinate (v3) at (0.466356,1.000000); \coordinate (v4) at (-0.055761,0.721535); \coordinate (v5) at (0.329603,-0.060134); \coordinate (v6) at (-0.112196,-1.000000); \coordinate (v7) at (0.678449,-0.873734); \coordinate (v8) at (0.128576,-0.705237); \coordinate (v9) at (-0.561814,-0.732017); \coordinate (v10) at (0.863800,-0.261072); \coordinate (v11) at (-0.486217,0.501903); \coordinate (v12) at (0.453539,0.422646); \coordinate (v13) at (-1.000000,-0.134589); \coordinate (v14) at (1.000000,0.792409); \coordinate (v15) at (-0.058343,-0.313732); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,448}$ &
    ${\begin{aligned}&{\scriptstyle \frac{255}{4} Q_{9}-12 Q_{3}^{2}+18 Q_{3} Q_{5}+\frac{189}{8} Q_{7}-\frac{81}{10} Q_{11,2}-\frac{11509}{160} Q_{11,1}-\frac{27}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.128343,0.654393); \coordinate (v1) at (0.530388,0.837348); \coordinate (v2) at (0.413870,0.187610); \coordinate (v3) at (-0.786043,0.783262); \coordinate (v4) at (-0.803980,0.337177); \coordinate (v5) at (-1.000000,-0.210892); \coordinate (v6) at (0.662798,-0.420358); \coordinate (v7) at (-0.212800,-0.576420); \coordinate (v8) at (-0.295516,-1.000000); \coordinate (v9) at (0.152318,-0.820986); \coordinate (v10) at (-0.685955,-0.728351); \coordinate (v11) at (-0.221037,0.157792); \coordinate (v12) at (0.086022,-0.149749); \coordinate (v13) at (-0.468576,-0.021752); \coordinate (v14) at (-0.232698,1.000000); \coordinate (v15) at (1.000000,0.106641); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,449}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{119}{8} Q_{7}-\frac{86329}{1440} Q_{11,1}-\frac{7}{5} Q_{11,2}-\frac{31}{3} Q_{3}^{2} Q_{5}+\frac{14}{3} Q_{3} Q_{7}+30 Q_{5}^{2}+\frac{16}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{1958}{27} Q_{9}-\frac{70}{3} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.127721,0.329896); \coordinate (v1) at (0.201195,0.199065); \coordinate (v2) at (0.224190,-0.374162); \coordinate (v3) at (-0.720587,0.651396); \coordinate (v4) at (-0.277367,-0.034252); \coordinate (v5) at (0.014005,-1.000000); \coordinate (v6) at (0.557313,0.714883); \coordinate (v7) at (1.000000,-0.117754); \coordinate (v8) at (-0.713103,-0.989991); \coordinate (v9) at (-0.727959,-0.274490); \coordinate (v10) at (-0.240590,-0.573181); \coordinate (v11) at (-1.000000,-0.110842); \coordinate (v12) at (0.577678,-0.879544); \coordinate (v13) at (-0.127195,1.000000); \coordinate (v14) at (0.939958,0.462603); \coordinate (v15) at (0.647639,0.105763); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,450}$ &
    ${\begin{aligned}&{\scriptstyle 15 Q_{5}^{2}+\frac{397}{48} Q_{3}^{2}-\frac{283}{12} Q_{3} Q_{5}+\frac{7}{3} Q_{3} Q_{7}-\frac{5}{3} Q_{3}^{3}-\frac{735}{64} Q_{7}+\frac{1475}{108} Q_{9}+\frac{1}{8} Q_{3} }\\ & { \scriptstyle -\frac{31}{48} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.299560,0.370879); \coordinate (v1) at (0.168605,0.998410); \coordinate (v2) at (0.943071,-0.144967); \coordinate (v3) at (-0.222997,0.744085); \coordinate (v4) at (-0.387349,-1.000000); \coordinate (v5) at (0.081927,-0.625425); \coordinate (v6) at (-1.000000,-0.303034); \coordinate (v7) at (-0.973670,-0.697891); \coordinate (v8) at (-0.870472,0.409530); \coordinate (v9) at (-0.455980,-0.510736); \coordinate (v10) at (0.047532,0.077066); \coordinate (v11) at (-0.548736,-0.048257); \coordinate (v12) at (0.673154,0.575343); \coordinate (v13) at (1.000000,0.311815); \coordinate (v14) at (-0.609203,1.000000); \coordinate (v15) at (0.543583,-0.077872); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,451}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}+\frac{95}{6} Q_{3} Q_{5}+\frac{10}{3} Q_{5}+\frac{32}{3} Q_{3}^{2}-\frac{679}{48} Q_{7} }\\ & { \scriptstyle +\frac{10885}{216} Q_{9}-\frac{32}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.996155,0.721854); \coordinate (v1) at (0.471803,0.349445); \coordinate (v2) at (1.000000,0.023048); \coordinate (v3) at (0.290423,1.000000); \coordinate (v4) at (-0.281496,-1.000000); \coordinate (v5) at (0.137929,-0.817016); \coordinate (v6) at (-0.908270,-0.348832); \coordinate (v7) at (-0.878634,-0.768452); \coordinate (v8) at (-1.000000,0.317678); \coordinate (v9) at (-0.097537,-0.459715); \coordinate (v10) at (-0.431861,0.081382); \coordinate (v11) at (-0.518462,-0.402613); \coordinate (v12) at (0.060181,0.472195); \coordinate (v13) at (0.298489,0.024568); \coordinate (v14) at (-0.307484,0.837641); \coordinate (v15) at (0.774822,-0.329348); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,452}$ &
    ${\begin{aligned}&{\scriptstyle \frac{5}{3} Q_{3}^{3}+\frac{11615}{216} Q_{9}-\frac{119}{16} Q_{7}+\frac{25}{2} Q_{3} Q_{5}-\frac{4}{3} Q_{3}^{2}+\frac{5}{6} Q_{5}-\frac{3}{2} Q_{11,2}-\frac{62957}{1152} Q_{11,1} }\\ & { \scriptstyle -\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.545659,1.000000); \coordinate (v1) at (-0.602767,0.475413); \coordinate (v2) at (0.316833,0.793415); \coordinate (v3) at (-0.188764,0.834779); \coordinate (v4) at (-0.863635,-0.831375); \coordinate (v5) at (-0.050476,-0.614993); \coordinate (v6) at (-0.404322,-0.191070); \coordinate (v7) at (0.602997,-0.146286); \coordinate (v8) at (-1.000000,-0.243630); \coordinate (v9) at (-0.067658,-1.000000); \coordinate (v10) at (0.517091,-0.604987); \coordinate (v11) at (-0.132506,0.100652); \coordinate (v12) at (1.000000,0.267973); \coordinate (v13) at (0.974727,0.736035); \coordinate (v14) at (-0.972469,0.341447); \coordinate (v15) at (0.445692,0.120323); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,453}$ &
    ${\begin{aligned}&{\scriptstyle -9 Q_{3} Q_{5}+\frac{13153}{216} Q_{9}+\frac{4}{3} Q_{3}^{3}-\frac{91}{16} Q_{3} Q_{7}-\frac{11253}{128} Q_{11,1}-\frac{38}{3} Q_{5}+Q_{3}^{2} }\\ & { \scriptstyle +\frac{679}{16} Q_{7}+\frac{45}{4} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.649440,0.155157); \coordinate (v1) at (-0.289353,0.550589); \coordinate (v2) at (-0.253828,-0.049128); \coordinate (v3) at (-0.403316,1.000000); \coordinate (v4) at (-0.272422,-0.871140); \coordinate (v5) at (0.773116,-0.663039); \coordinate (v6) at (-0.757026,-0.388044); \coordinate (v7) at (1.000000,-0.167716); \coordinate (v8) at (0.392632,-0.418850); \coordinate (v9) at (0.218353,-1.000000); \coordinate (v10) at (-0.230643,-0.504197); \coordinate (v11) at (0.736060,0.412836); \coordinate (v12) at (0.249950,0.842246); \coordinate (v13) at (0.061858,0.398274); \coordinate (v14) at (-1.000000,0.477696); \coordinate (v15) at (0.382127,0.197922); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,454}$ &
    ${\begin{aligned}&{\scriptstyle 53 Q_{3} Q_{5}-\frac{665}{8} Q_{9}-8 Q_{3}^{3}+\frac{7}{2} Q_{3} Q_{7}-\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{4}{3} Q_{5} }\\ & { \scriptstyle +\frac{32}{3} Q_{3}^{2}+\frac{1211}{12} Q_{7}-\frac{155}{6} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.352798,1.000000); \coordinate (v1) at (-0.974539,0.387494); \coordinate (v2) at (-0.512464,0.414407); \coordinate (v3) at (0.351723,0.831551); \coordinate (v4) at (-0.644875,-0.637946); \coordinate (v5) at (0.123495,-0.196950); \coordinate (v6) at (-0.234898,-1.000000); \coordinate (v7) at (1.000000,-0.623127); \coordinate (v8) at (0.248625,-0.461685); \coordinate (v9) at (0.188740,-0.952506); \coordinate (v10) at (0.638391,-0.218111); \coordinate (v11) at (-0.384612,-0.140745); \coordinate (v12) at (-0.204828,0.290593); \coordinate (v13) at (0.376307,0.334900); \coordinate (v14) at (0.714013,0.204768); \coordinate (v15) at (-1.000000,-0.035885); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,455}$ &
    ${\begin{aligned}&{\scriptstyle \frac{21}{16} Q_{7}+\frac{11}{2} Q_{3}^{2}-\frac{629}{72} Q_{9}-2 Q_{3}^{3}+\frac{5}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.573784,-0.123569); \coordinate (v1) at (-0.764281,0.426459); \coordinate (v2) at (-0.931270,-0.600550); \coordinate (v3) at (0.534240,0.087643); \coordinate (v4) at (-0.273438,0.439531); \coordinate (v5) at (-1.000000,0.206002); \coordinate (v6) at (-0.076628,1.000000); \coordinate (v7) at (0.464984,-0.618698); \coordinate (v8) at (0.332879,-0.913726); \coordinate (v9) at (0.192011,-0.201518); \coordinate (v10) at (-0.267530,-0.588746); \coordinate (v11) at (-0.415362,-1.000000); \coordinate (v12) at (1.000000,-0.573037); \coordinate (v13) at (0.452452,0.436900); \coordinate (v14) at (-0.978182,0.914080); \coordinate (v15) at (-0.284218,0.128212); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,456}$ &
    ${\begin{aligned}&{\scriptstyle \frac{10787}{192} Q_{7}+\frac{305}{12} Q_{3} Q_{5}-\frac{3395}{54} Q_{9}-\frac{11}{3} Q_{3}^{3}+\frac{55}{16} Q_{3}^{2}-\frac{7}{3} Q_{3} Q_{7}-\frac{93}{16} Q_{5}+\frac{9}{8} Q_{3} }\\ & { \scriptstyle -15 Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.010826,0.086821); \coordinate (v1) at (1.000000,-0.134895); \coordinate (v2) at (-0.292423,-0.085381); \coordinate (v3) at (-0.921852,0.484835); \coordinate (v4) at (0.370812,0.811571); \coordinate (v5) at (0.071906,0.554671); \coordinate (v6) at (-0.443081,0.674325); \coordinate (v7) at (0.548057,-1.000000); \coordinate (v8) at (0.182970,-0.665825); \coordinate (v9) at (-0.510083,-0.888520); \coordinate (v10) at (0.294864,-0.351289); \coordinate (v11) at (-0.534966,-0.542326); \coordinate (v12) at (0.967273,-0.680801); \coordinate (v13) at (-1.000000,-0.083864); \coordinate (v14) at (-0.549594,1.000000); \coordinate (v15) at (0.648108,0.317865); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,457}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1}{9} Q_{3}^{3}+\frac{1}{6} Q_{5}+\frac{41}{18} Q_{3}^{2}+\frac{833}{72} Q_{7}+\frac{11}{9} Q_{3}+\frac{7}{6} Q_{3} Q_{5}-\frac{352}{27} Q_{8} }\\ & { \scriptstyle -\frac{10807}{648} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.557033,0.813283); \coordinate (v1) at (0.226949,0.493789); \coordinate (v2) at (-0.980056,-0.245572); \coordinate (v3) at (0.411110,1.000000); \coordinate (v4) at (-0.313848,0.328783); \coordinate (v5) at (-1.000000,0.332933); \coordinate (v6) at (0.340131,-0.189364); \coordinate (v7) at (0.775762,-0.707299); \coordinate (v8) at (-0.009167,0.115048); \coordinate (v9) at (0.275525,-1.000000); \coordinate (v10) at (-0.530138,-0.660345); \coordinate (v11) at (0.126805,-0.572670); \coordinate (v12) at (0.844617,-0.208045); \coordinate (v13) at (1.000000,0.381180); \coordinate (v14) at (-0.230662,0.927822); \coordinate (v15) at (-0.377913,-0.047932); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,458}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{100}{3} Q_{5}^{2}+\frac{70}{3} Q_{3} Q_{5}+6 Q_{3}^{2}-\frac{7}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.892182,0.546052); \coordinate (v1) at (0.086834,0.377785); \coordinate (v2) at (-1.000000,-0.056344); \coordinate (v3) at (-0.304428,0.776672); \coordinate (v4) at (0.278782,-0.033348); \coordinate (v5) at (0.023763,-0.626004); \coordinate (v6) at (0.208125,-0.965268); \coordinate (v7) at (1.000000,0.314031); \coordinate (v8) at (0.530185,0.313937); \coordinate (v9) at (-0.846859,-0.647056); \coordinate (v10) at (-0.468907,-0.239625); \coordinate (v11) at (-0.550009,0.048636); \coordinate (v12) at (-0.601639,-1.000000); \coordinate (v13) at (0.756713,0.905864); \coordinate (v14) at (0.235912,1.000000); \coordinate (v15) at (0.643625,-0.316897); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,459}$ &
    ${\begin{aligned}&{\scriptstyle -17 Q_{3}^{2}+\frac{217}{8} Q_{7}+\frac{73133}{1440} Q_{11,1}+\frac{24}{5} Q_{11,2}+\frac{10}{3} Q_{3}^{2} Q_{5}-7 Q_{3} Q_{7}+\frac{10}{3} Q_{5}^{2} }\\ & { \scriptstyle +12 Q_{3}^{3}-\frac{2365}{36} Q_{9}-7 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.487077,0.483641); \coordinate (v1) at (0.497041,0.896201); \coordinate (v2) at (0.865689,-0.410827); \coordinate (v3) at (0.065395,0.533585); \coordinate (v4) at (-0.705276,0.079542); \coordinate (v5) at (-0.622274,-0.814726); \coordinate (v6) at (-1.000000,-0.319045); \coordinate (v7) at (0.044448,-0.370262); \coordinate (v8) at (0.420628,-0.074929); \coordinate (v9) at (-0.291259,-1.000000); \coordinate (v10) at (-0.432018,-0.376412); \coordinate (v11) at (0.078418,-0.707406); \coordinate (v12) at (0.543798,-0.946190); \coordinate (v13) at (-0.097787,0.172606); \coordinate (v14) at (-0.287454,1.000000); \coordinate (v15) at (1.000000,0.438155); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,460}$ &
    ${\begin{aligned}&{\scriptstyle \frac{3}{2} Q_{11,2}+\frac{62957}{1152} Q_{11,1}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{7}{6} Q_{3} Q_{7}-\frac{15}{2} Q_{5}^{2}+\frac{203}{8} Q_{7}-5 Q_{3}^{2}-\frac{5513}{72} Q_{9} }\\ & { \scriptstyle -3 Q_{3}^{3}+\frac{47}{6} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.515619,0.182279); \coordinate (v1) at (0.252359,-0.158602); \coordinate (v2) at (-0.246873,0.834682); \coordinate (v3) at (-1.000000,-0.226225); \coordinate (v4) at (0.624973,0.002003); \coordinate (v5) at (0.656690,-0.602291); \coordinate (v6) at (-0.013864,-1.000000); \coordinate (v7) at (0.359581,0.572921); \coordinate (v8) at (0.998918,0.598314); \coordinate (v9) at (-0.578453,-0.271255); \coordinate (v10) at (-0.793006,-0.941224); \coordinate (v11) at (-0.011117,0.267504); \coordinate (v12) at (1.000000,-0.209658); \coordinate (v13) at (0.410196,1.000000); \coordinate (v14) at (-0.879150,0.118274); \coordinate (v15) at (-0.181274,-0.379664); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,461}$ &
    ${\begin{aligned}&{\scriptstyle \frac{5}{6} Q_{5}+\frac{13}{3} Q_{3}^{2}+\frac{245}{24} Q_{7}-\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{427}{48} Q_{3} Q_{7}-\frac{55}{12} Q_{5}^{2} }\\ & { \scriptstyle -\frac{8}{3} Q_{3}^{3}+\frac{3305}{108} Q_{9}+\frac{35}{3} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.599317,1.000000); \coordinate (v1) at (0.219705,0.513481); \coordinate (v2) at (1.000000,0.417717); \coordinate (v3) at (-0.093513,0.998054); \coordinate (v4) at (-1.000000,-0.616926); \coordinate (v5) at (-0.982937,0.125094); \coordinate (v6) at (-0.489775,-1.000000); \coordinate (v7) at (0.322048,-0.814934); \coordinate (v8) at (-0.737977,-0.293383); \coordinate (v9) at (-0.426220,-0.656585); \coordinate (v10) at (0.172576,-0.369351); \coordinate (v11) at (-0.211559,-0.127175); \coordinate (v12) at (-0.129892,0.375418); \coordinate (v13) at (0.416306,0.080681); \coordinate (v14) at (-0.475671,0.737664); \coordinate (v15) at (0.761861,-0.258918); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,462}$ &
    ${\begin{aligned}&{\scriptstyle \frac{2}{3} Q_{3}^{3}+\frac{13}{2} Q_{3} Q_{5}-\frac{15}{2} Q_{3}^{2}+\frac{203}{16} Q_{7}-\frac{2365}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.146555,0.549126); \coordinate (v1) at (-0.250982,0.395338); \coordinate (v2) at (0.638838,0.086324); \coordinate (v3) at (0.028546,1.000000); \coordinate (v4) at (-0.567384,-0.380733); \coordinate (v5) at (-0.972588,0.115170); \coordinate (v6) at (-0.587828,-1.000000); \coordinate (v7) at (0.204980,-0.957491); \coordinate (v8) at (-1.000000,-0.371276); \coordinate (v9) at (0.135584,-0.530198); \coordinate (v10) at (-0.315177,-0.128878); \coordinate (v11) at (0.720008,-0.669225); \coordinate (v12) at (1.000000,0.003170); \coordinate (v13) at (0.681564,0.601826); \coordinate (v14) at (-0.538359,0.781161); \coordinate (v15) at (0.229688,-0.212387); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,463}$ &
    ${\begin{aligned}&{\scriptstyle \frac{35}{12} Q_{5}+\frac{4}{3} Q_{3}^{2}-\frac{203}{96} Q_{7}+\frac{1085}{48} Q_{3} Q_{7}+\frac{25}{6} Q_{5}^{2}-\frac{1}{2} Q_{3}^{3}+\frac{475}{144} Q_{9}-\frac{355}{12} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.481749,1.000000); \coordinate (v1) at (-0.425080,0.374261); \coordinate (v2) at (-1.000000,0.360247); \coordinate (v3) at (0.325752,0.716794); \coordinate (v4) at (-0.852856,-0.683060); \coordinate (v5) at (-0.212030,-0.590672); \coordinate (v6) at (-0.473122,-0.892616); \coordinate (v7) at (0.986252,-0.121330); \coordinate (v8) at (1.000000,-0.553927); \coordinate (v9) at (0.385489,-0.484111); \coordinate (v10) at (0.556084,-1.000000); \coordinate (v11) at (-0.069106,0.218770); \coordinate (v12) at (0.741977,0.416888); \coordinate (v13) at (-0.824237,-0.128630); \coordinate (v14) at (0.442903,-0.048997); \coordinate (v15) at (-0.488642,-0.089527); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,464}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4607}{216} Q_{9}-\frac{19}{2} Q_{3}^{2}+\frac{125}{3} Q_{3} Q_{5}-\frac{1085}{48} Q_{3} Q_{7}-\frac{25}{6} Q_{5}^{2}+\frac{301}{16} Q_{7}-\frac{13}{6} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.569506,0.828420); \coordinate (v1) at (-0.355425,0.276214); \coordinate (v2) at (-1.000000,0.027186); \coordinate (v3) at (-0.042937,0.968727); \coordinate (v4) at (-0.071390,-0.509383); \coordinate (v5) at (0.388851,0.315462); \coordinate (v6) at (-0.219488,-1.000000); \coordinate (v7) at (0.723546,0.640258); \coordinate (v8) at (1.000000,-0.107402); \coordinate (v9) at (0.295060,-0.972601); \coordinate (v10) at (0.614510,-0.665411); \coordinate (v11) at (0.076216,0.480641); \coordinate (v12) at (0.380280,-0.259117); \coordinate (v13) at (-0.536816,-0.074492); \coordinate (v14) at (0.461214,1.000000); \coordinate (v15) at (-0.534955,-0.443941); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,465}$ &
    ${\begin{aligned}&{\scriptstyle \frac{5}{2} Q_{3}^{2}-\frac{103}{3} Q_{3} Q_{5}+\frac{25}{6} Q_{5}^{2}-\frac{203}{16} Q_{7}+\frac{19}{6} Q_{3}^{3}+\frac{1591}{108} Q_{9}+\frac{1085}{48} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.363320,1.000000); \coordinate (v1) at (0.593863,0.829386); \coordinate (v2) at (-0.922197,0.482324); \coordinate (v3) at (-0.683587,0.572087); \coordinate (v4) at (0.392525,0.105369); \coordinate (v5) at (-0.217852,-0.262513); \coordinate (v6) at (0.814753,-0.272283); \coordinate (v7) at (0.614230,-0.663716); \coordinate (v8) at (0.300258,-0.367701); \coordinate (v9) at (-0.429302,-0.709513); \coordinate (v10) at (0.121020,-1.000000); \coordinate (v11) at (-0.631882,-0.221828); \coordinate (v12) at (-0.259444,0.061784); \coordinate (v13) at (1.000000,0.105693); \coordinate (v14) at (-1.000000,-0.139292); \coordinate (v15) at (-0.041985,0.585292); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,466}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{215}{6} Q_{3}^{2} Q_{5}+\frac{256}{3} Q_{3} Q_{8}-\frac{59}{2} Q_{11,2}-\frac{1267}{36} Q_{11,1}+105 Q_{3} Q_{7}+\frac{256}{3} Q_{10}-\frac{145}{3} Q_{5}^{2} }\\ & { \scriptstyle +\frac{617}{18} Q_{9}-16 Q_{3} Q_{5}+12 Q_{3}^{2}-\frac{63}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.508456,0.526497); \coordinate (v1) at (0.599803,0.389413); \coordinate (v2) at (-0.528791,-0.259159); \coordinate (v3) at (-0.112159,1.000000); \coordinate (v4) at (-0.125711,-0.430632); \coordinate (v5) at (-1.000000,-0.016731); \coordinate (v6) at (0.105182,-0.662852); \coordinate (v7) at (-0.213594,0.094242); \coordinate (v8) at (1.000000,0.045709); \coordinate (v9) at (-0.148557,-1.000000); \coordinate (v10) at (0.535956,-0.809028); \coordinate (v11) at (-0.876155,-0.873994); \coordinate (v12) at (0.315574,-0.313103); \coordinate (v13) at (0.165120,0.029531); \coordinate (v14) at (0.397316,0.912489); \coordinate (v15) at (0.960997,0.702748); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,467}$ &
    ${\begin{aligned}&{\scriptstyle \frac{112}{3} Q_{3} Q_{7}+\frac{839}{720} Q_{11,1}-\frac{148}{3} Q_{3}^{2} Q_{5}+\frac{512}{3} Q_{3} Q_{8}-\frac{266}{5} Q_{11,2}-\frac{104}{3} Q_{3}^{3}-\frac{5}{3} Q_{5}^{2}-56 Q_{3} Q_{5} }\\ & { \scriptstyle -\frac{1024}{3} Q_{8}+\frac{4613}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.465134,0.023109); \coordinate (v1) at (0.441229,0.354375); \coordinate (v2) at (-0.310596,-0.966685); \coordinate (v3) at (-0.777731,0.756693); \coordinate (v4) at (0.260876,-0.282213); \coordinate (v5) at (-0.713209,-0.251852); \coordinate (v6) at (0.099143,-0.001510); \coordinate (v7) at (1.000000,-0.387265); \coordinate (v8) at (-0.062651,-0.660629); \coordinate (v9) at (-0.187207,0.589813); \coordinate (v10) at (-1.000000,0.249277); \coordinate (v11) at (0.835952,0.166226); \coordinate (v12) at (-0.488272,-0.651007); \coordinate (v13) at (0.539054,-1.000000); \coordinate (v14) at (-0.225150,1.000000); \coordinate (v15) at (0.431265,0.840054); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,468}$ &
    ${\begin{aligned}&{\scriptstyle \frac{4}{3} Q_{3}^{3}+6 Q_{3}^{2}-18 Q_{3} Q_{5}-\frac{63}{4} Q_{7}+\frac{28}{3} Q_{3} Q_{7}-\frac{10}{3} Q_{5}^{2}+\frac{1063}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.608718); \coordinate (v1) at (0.252055,0.772104); \coordinate (v2) at (-0.777574,0.327691); \coordinate (v3) at (-0.184887,0.456260); \coordinate (v4) at (-0.984711,-0.061932); \coordinate (v5) at (-0.821022,-0.697125); \coordinate (v6) at (-0.281073,-0.352312); \coordinate (v7) at (1.000000,-0.146338); \coordinate (v8) at (-0.061440,-1.000000); \coordinate (v9) at (0.164139,-0.691691); \coordinate (v10) at (0.814204,-0.771372); \coordinate (v11) at (-0.518932,0.659437); \coordinate (v12) at (0.386585,-0.168570); \coordinate (v13) at (-0.131174,-0.037967); \coordinate (v14) at (0.693625,0.185332); \coordinate (v15) at (-0.278006,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,469}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{28}{3} Q_{3}^{3}+\frac{4079}{54} Q_{9}+\frac{275}{24} Q_{3}^{2}-\frac{1113}{32} Q_{7}-\frac{1}{4} Q_{3}+\frac{15}{2} Q_{3} Q_{5}+7 Q_{3} Q_{7} }\\ & { \scriptstyle -\frac{10}{3} Q_{5}^{2}+\frac{31}{24} Q_{5}-\frac{73133}{1440} Q_{11,1}-\frac{24}{5} Q_{11,2}-\frac{10}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.084519,0.452509); \coordinate (v1) at (0.496670,1.000000); \coordinate (v2) at (-0.256783,-0.447386); \coordinate (v3) at (-0.595263,0.193194); \coordinate (v4) at (-0.124956,-0.103078); \coordinate (v5) at (0.107910,0.824894); \coordinate (v6) at (0.719337,-0.670826); \coordinate (v7) at (1.000000,-0.065329); \coordinate (v8) at (-0.553062,0.865107); \coordinate (v9) at (-0.825256,-0.379719); \coordinate (v10) at (-0.095249,-1.000000); \coordinate (v11) at (-1.000000,0.309872); \coordinate (v12) at (0.897755,0.726958); \coordinate (v13) at (0.251300,-0.443452); \coordinate (v14) at (0.419875,-0.028812); \coordinate (v15) at (0.341573,0.561268); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,470}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{77}{12} Q_{3} Q_{7}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}+\frac{10}{3} Q_{3}^{3}+\frac{20}{3} Q_{5}^{2}+16 Q_{3} Q_{5}-\frac{1063}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.380449,-0.188602); \coordinate (v1) at (0.223405,0.083649); \coordinate (v2) at (0.367513,-0.784784); \coordinate (v3) at (-1.000000,0.525473); \coordinate (v4) at (-0.104997,0.069336); \coordinate (v5) at (-0.717144,0.793165); \coordinate (v6) at (-0.812849,-0.534079); \coordinate (v7) at (-0.285409,0.414567); \coordinate (v8) at (1.000000,0.266692); \coordinate (v9) at (-0.059180,-0.428396); \coordinate (v10) at (-0.285734,-1.000000); \coordinate (v11) at (-0.920056,-0.044414); \coordinate (v12) at (0.907682,-0.466085); \coordinate (v13) at (0.444046,-0.324504); \coordinate (v14) at (-0.131362,1.000000); \coordinate (v15) at (0.414610,0.725389); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,471}$ &
    ${\begin{aligned}&{\scriptstyle 7 Q_{3} Q_{7}+\frac{44}{3} Q_{3}^{3}-\frac{10}{3} Q_{5}^{2}+4 Q_{3} Q_{5}+\frac{256}{3} Q_{8}-\frac{1112}{27} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.704022,0.359457); \coordinate (v1) at (-0.446465,-0.190409); \coordinate (v2) at (-1.000000,-0.238227); \coordinate (v3) at (-0.094577,0.901448); \coordinate (v4) at (-0.237751,0.048362); \coordinate (v5) at (0.118144,0.533916); \coordinate (v6) at (0.266291,-0.224066); \coordinate (v7) at (1.000000,0.512302); \coordinate (v8) at (0.956418,-0.333794); \coordinate (v9) at (0.568012,-0.104997); \coordinate (v10) at (0.477416,-0.813086); \coordinate (v11) at (-0.300250,-1.000000); \coordinate (v12) at (0.078793,-0.542030); \coordinate (v13) at (0.426091,1.000000); \coordinate (v14) at (0.401586,0.487428); \coordinate (v15) at (-0.689519,-0.635007); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,472}$ &
    ${\begin{aligned}&{\scriptstyle 40 Q_{3} Q_{5}-8 Q_{3}^{3}-\frac{100}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.209412,0.900022); \coordinate (v1) at (0.474025,0.181746); \coordinate (v2) at (-0.469927,0.525215); \coordinate (v3) at (-0.387106,1.000000); \coordinate (v4) at (-0.273849,-0.361279); \coordinate (v5) at (-0.488035,-0.004856); \coordinate (v6) at (0.482660,-0.452114); \coordinate (v7) at (1.000000,0.052745); \coordinate (v8) at (-0.513094,-0.763915); \coordinate (v9) at (0.331331,-1.000000); \coordinate (v10) at (0.066206,-0.151868); \coordinate (v11) at (-0.873821,-0.109286); \coordinate (v12) at (0.849184,-0.639366); \coordinate (v13) at (0.559008,0.537857); \coordinate (v14) at (-1.000000,0.519339); \coordinate (v15) at (0.030554,0.195189); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,473}$ &
    ${\begin{aligned}&{\scriptstyle \frac{200}{3} Q_{5}^{2}-\frac{4045}{72} Q_{11,1}+\frac{25}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{256}{3} Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.590491,0.560028); \coordinate (v1) at (0.044134,1.000000); \coordinate (v2) at (-0.799257,-0.480773); \coordinate (v3) at (-0.156623,0.303258); \coordinate (v4) at (0.486723,-0.074284); \coordinate (v5) at (-0.142081,-0.189927); \coordinate (v6) at (1.000000,-0.238388); \coordinate (v7) at (0.526199,-0.745757); \coordinate (v8) at (-0.557802,0.167660); \coordinate (v9) at (-0.286929,-0.457059); \coordinate (v10) at (-0.127926,-1.000000); \coordinate (v11) at (-1.000000,-0.207638); \coordinate (v12) at (0.209335,-0.458333); \coordinate (v13) at (0.828732,0.415054); \coordinate (v14) at (0.489624,0.176235); \coordinate (v15) at (0.052310,0.527652); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,474}$ &
    ${\begin{aligned}&0.0599209 \pm 0.0000016 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.835852,0.603768); \coordinate (v1) at (-0.535227,-0.160962); \coordinate (v2) at (-1.000000,-0.134373); \coordinate (v3) at (-0.360770,1.000000); \coordinate (v4) at (-0.218981,-0.903069); \coordinate (v5) at (0.149074,0.149965); \coordinate (v6) at (0.311709,-0.725452); \coordinate (v7) at (1.000000,0.275414); \coordinate (v8) at (0.815824,-0.539329); \coordinate (v9) at (0.643788,-1.000000); \coordinate (v10) at (0.603000,-0.251826); \coordinate (v11) at (-0.283228,0.388891); \coordinate (v12) at (-0.090769,-0.341588); \coordinate (v13) at (0.374187,0.515589); \coordinate (v14) at (0.080601,0.865702); \coordinate (v15) at (-0.650707,-0.659718); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,475}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{47}{2} Q_{9}+\frac{445}{48} Q_{3}^{2}+\frac{169}{12} Q_{3} Q_{5}-\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2}-\frac{31}{48} Q_{5}+\frac{889}{64} Q_{7} }\\ & { \scriptstyle +\frac{1}{8} Q_{3}-Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.336213,0.351990); \coordinate (v1) at (-0.239982,-0.262530); \coordinate (v2) at (-0.596285,-0.639070); \coordinate (v3) at (0.432153,0.132232); \coordinate (v4) at (-0.803777,0.353867); \coordinate (v5) at (-0.216864,0.983729); \coordinate (v6) at (1.000000,-0.416527); \coordinate (v7) at (0.613363,-0.417017); \coordinate (v8) at (0.256915,-0.466309); \coordinate (v9) at (0.165866,-1.000000); \coordinate (v10) at (0.987327,0.430110); \coordinate (v11) at (-0.497608,-0.961031); \coordinate (v12) at (0.406081,1.000000); \coordinate (v13) at (-0.033507,0.448988); \coordinate (v14) at (0.803130,-0.851152); \coordinate (v15) at (-1.000000,-0.279676); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,476}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{3} Q_{3} Q_{7}+\frac{14}{3} Q_{3}^{3}-\frac{5}{2} Q_{3}^{2}-\frac{3409}{48} Q_{7}-\frac{89}{2} Q_{3} Q_{5}+\frac{19373}{216} Q_{9}+\frac{100}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.087952,0.496908); \coordinate (v1) at (0.424605,0.408013); \coordinate (v2) at (0.409600,-0.142764); \coordinate (v3) at (-0.939084,0.747276); \coordinate (v4) at (-0.730146,-0.544347); \coordinate (v5) at (-0.093669,-1.000000); \coordinate (v6) at (0.215206,-0.463677); \coordinate (v7) at (1.000000,-0.166817); \coordinate (v8) at (-0.341519,0.237204); \coordinate (v9) at (-0.470397,0.563432); \coordinate (v10) at (0.816717,0.729027); \coordinate (v11) at (-1.000000,0.164961); \coordinate (v12) at (0.754040,-0.684341); \coordinate (v13) at (-0.113659,1.000000); \coordinate (v14) at (0.389467,0.986796); \coordinate (v15) at (-0.111808,-0.233055); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,477}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{5} Q_{11,2}-\frac{86329}{1440} Q_{11,1}-\frac{31}{3} Q_{3}^{2} Q_{5}+\frac{875}{12} Q_{3} Q_{7}-\frac{8}{3} Q_{3}^{3}-\frac{95}{3} Q_{5}^{2}-4 Q_{3} Q_{5} }\\ & { \scriptstyle +\frac{5663}{108} Q_{9}+18 Q_{3}^{2}-\frac{189}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.498024,0.225796); \coordinate (v1) at (1.000000,-0.266565); \coordinate (v2) at (-0.545075,0.035756); \coordinate (v3) at (0.082608,1.000000); \coordinate (v4) at (-0.717522,-0.444727); \coordinate (v5) at (-0.114429,-0.231548); \coordinate (v6) at (-0.150307,-0.937409); \coordinate (v7) at (0.328798,-0.350596); \coordinate (v8) at (0.266087,-0.682552); \coordinate (v9) at (-1.000000,0.196405); \coordinate (v10) at (0.780985,-1.000000); \coordinate (v11) at (-0.381912,0.527646); \coordinate (v12) at (0.412413,0.768009); \coordinate (v13) at (-0.588736,0.842839); \coordinate (v14) at (-0.029037,0.383742); \coordinate (v15) at (0.851203,0.293736); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,478}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{2261}{48} Q_{3} Q_{7}+\frac{64}{3} Q_{10}+\frac{415}{12} Q_{5}^{2}-\frac{1}{2} Q_{3}^{3}+\frac{37}{4} Q_{3} Q_{5}+\frac{112}{3} Q_{8}+\frac{229}{48} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.877306,0.310318); \coordinate (v1) at (0.490821,0.672565); \coordinate (v2) at (-0.866088,-0.188634); \coordinate (v3) at (-1.000000,0.928158); \coordinate (v4) at (-0.061071,-0.379290); \coordinate (v5) at (0.326164,-0.010876); \coordinate (v6) at (0.535975,-0.480607); \coordinate (v7) at (-0.308667,-0.000778); \coordinate (v8) at (0.041910,0.465250); \coordinate (v9) at (-0.512564,-1.000000); \coordinate (v10) at (-0.888374,-0.722546); \coordinate (v11) at (0.079742,-0.760971); \coordinate (v12) at (1.000000,0.104153); \coordinate (v13) at (-0.359096,0.383063); \coordinate (v14) at (-0.261917,0.925941); \coordinate (v15) at (0.230130,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,479}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{65}{2} Q_{3} Q_{5}+\frac{441}{16} Q_{3} Q_{7}+\frac{25}{3} Q_{5}^{2}-Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.883226,-0.469141); \coordinate (v1) at (-0.535979,-0.371025); \coordinate (v2) at (0.151122,-1.000000); \coordinate (v3) at (-1.000000,0.244149); \coordinate (v4) at (1.000000,0.278162); \coordinate (v5) at (0.608464,0.731943); \coordinate (v6) at (0.087813,0.325403); \coordinate (v7) at (0.071941,-0.493185); \coordinate (v8) at (-0.004387,1.000000); \coordinate (v9) at (-0.127528,-0.091126); \coordinate (v10) at (-0.395567,0.414215); \coordinate (v11) at (-0.471707,-0.926188); \coordinate (v12) at (-0.430217,0.907408); \coordinate (v13) at (0.369583,-0.148768); \coordinate (v14) at (0.552912,-0.834505); \coordinate (v15) at (0.728751,-0.430296); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,480}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{629}{6} Q_{3}^{2} Q_{5}+256 Q_{3} Q_{8}-\frac{1323}{10} Q_{11,2}+\frac{399703}{5760} Q_{11,1}+\frac{1561}{24} Q_{3} Q_{7}+\frac{256}{3} Q_{10}-10 Q_{5}^{2} }\\ & { \scriptstyle -\frac{154}{3} Q_{3}^{3}+\frac{2884}{27} Q_{9}-8 Q_{3} Q_{5}-\frac{512}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.473320,-0.291436); \coordinate (v1) at (-1.000000,-0.138066); \coordinate (v2) at (-0.629937,-0.758618); \coordinate (v3) at (0.160129,0.474310); \coordinate (v4) at (-0.397603,1.000000); \coordinate (v5) at (-0.302171,0.525102); \coordinate (v6) at (0.279996,0.962590); \coordinate (v7) at (1.000000,-0.146447); \coordinate (v8) at (0.654593,-0.726786); \coordinate (v9) at (0.398668,-0.081659); \coordinate (v10) at (0.047199,-0.484443); \coordinate (v11) at (-0.074742,-1.000000); \coordinate (v12) at (0.666396,0.119162); \coordinate (v13) at (0.905095,0.616526); \coordinate (v14) at (-0.213112,-0.075886); \coordinate (v15) at (-0.884706,0.437291); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,481}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{292673}{5760} Q_{11,1}-\frac{26}{5} Q_{11,2}-\frac{61}{3} Q_{3}^{2} Q_{5}+7 Q_{3} Q_{7}+45 Q_{5}^{2}+\frac{10}{3} Q_{3}^{3}+\frac{2365}{54} Q_{9} }\\ & { \scriptstyle -20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.122125,0.589559); \coordinate (v1) at (0.130767,1.000000); \coordinate (v2) at (0.416116,-0.076630); \coordinate (v3) at (-1.000000,0.271234); \coordinate (v4) at (0.136177,0.253549); \coordinate (v5) at (0.788186,-0.547248); \coordinate (v6) at (-0.088569,-0.638480); \coordinate (v7) at (1.000000,0.080492); \coordinate (v8) at (-0.534157,0.239751); \coordinate (v9) at (-0.335985,-0.986956); \coordinate (v10) at (-0.316502,-0.072433); \coordinate (v11) at (-0.795239,-0.465743); \coordinate (v12) at (0.279528,-1.000000); \coordinate (v13) at (0.794102,0.918475); \coordinate (v14) at (-0.509358,0.938686); \coordinate (v15) at (0.438008,0.444875); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,482}$ &
    ${\begin{aligned}&0.0431655 \pm 0.0000012 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.067427,1.000000); \coordinate (v1) at (-0.401778,0.251923); \coordinate (v2) at (-0.380556,0.830184); \coordinate (v3) at (0.653428,0.907687); \coordinate (v4) at (-0.720518,-0.213160); \coordinate (v5) at (-0.046514,0.055415); \coordinate (v6) at (-0.538953,-0.884692); \coordinate (v7) at (0.512975,-0.708438); \coordinate (v8) at (0.102287,-0.280244); \coordinate (v9) at (0.127073,-1.000000); \coordinate (v10) at (0.793451,-0.226240); \coordinate (v11) at (-0.267677,-0.379013); \coordinate (v12) at (1.000000,0.367025); \coordinate (v13) at (0.543527,0.218403); \coordinate (v14) at (0.310557,0.510504); \coordinate (v15) at (-1.000000,0.392919); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,483}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{275}{3} Q_{5}^{2}+\frac{128}{3} Q_{10}+\frac{441}{8} Q_{3} Q_{7}-\frac{5705}{36} Q_{9}+80 Q_{3} Q_{5}+\frac{640}{3} Q_{8}+\frac{18033}{640} Q_{11,1} }\\ & { \scriptstyle +\frac{129}{5} Q_{11,2}+\frac{100}{3} Q_{3}^{2} Q_{5}-\frac{256}{3} Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.714632,0.677698); \coordinate (v1) at (-0.096804,0.534540); \coordinate (v2) at (-1.000000,-0.003157); \coordinate (v3) at (-0.482238,0.297904); \coordinate (v4) at (0.732037,0.093481); \coordinate (v5) at (0.435557,0.350656); \coordinate (v6) at (0.234628,-0.417112); \coordinate (v7) at (0.699781,-0.251291); \coordinate (v8) at (0.743166,0.906434); \coordinate (v9) at (-0.587249,-1.000000); \coordinate (v10) at (-0.008469,-0.760822); \coordinate (v11) at (-0.355377,-0.347280); \coordinate (v12) at (1.000000,0.300976); \coordinate (v13) at (0.064912,1.000000); \coordinate (v14) at (-0.916343,-0.464940); \coordinate (v15) at (-0.106716,-0.117613); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,484}$ &
    ${\begin{aligned}&{\scriptstyle \frac{4}{3} Q_{3}^{3}+6 Q_{3}^{2}-18 Q_{3} Q_{5}-\frac{63}{4} Q_{7}+\frac{28}{3} Q_{3} Q_{7}-\frac{10}{3} Q_{5}^{2}+\frac{1063}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.720087,0.627001); \coordinate (v1) at (-0.195090,1.000000); \coordinate (v2) at (-0.626870,-0.390515); \coordinate (v3) at (-0.097899,0.370122); \coordinate (v4) at (0.234556,-0.027615); \coordinate (v5) at (-0.237071,-0.492549); \coordinate (v6) at (1.000000,0.247405); \coordinate (v7) at (0.960904,-0.547727); \coordinate (v8) at (-1.000000,-0.269205); \coordinate (v9) at (-0.173418,-1.000000); \coordinate (v10) at (0.506307,-0.459042); \coordinate (v11) at (-0.829630,-0.926611); \coordinate (v12) at (0.424269,-0.934233); \coordinate (v13) at (0.664249,0.797543); \coordinate (v14) at (0.487171,0.377979); \coordinate (v15) at (-0.442120,0.364980); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,485}$ &
    ${\begin{aligned}&{\scriptstyle -2 Q_{3}^{2} Q_{5}-\frac{256}{3} Q_{3} Q_{8}-\frac{212}{5} Q_{11,2}+\frac{58013}{720} Q_{11,1}-133 Q_{3} Q_{7}+\frac{256}{3} Q_{10}+135 Q_{5}^{2} }\\ & { \scriptstyle -72 Q_{3}^{3}-7 Q_{9}+48 Q_{3} Q_{5}+\frac{512}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.557512,0.386096); \coordinate (v1) at (-0.509232,-0.264479); \coordinate (v2) at (-0.074388,-0.224359); \coordinate (v3) at (-0.228499,1.000000); \coordinate (v4) at (-0.092677,0.112611); \coordinate (v5) at (0.904727,-0.568597); \coordinate (v6) at (-0.054629,-0.673992); \coordinate (v7) at (0.877463,0.166568); \coordinate (v8) at (-1.000000,0.006666); \coordinate (v9) at (1.000000,-0.147406); \coordinate (v10) at (-0.797777,-0.589376); \coordinate (v11) at (0.511688,-0.227053); \coordinate (v12) at (0.544365,0.844779); \coordinate (v13) at (0.433775,-1.000000); \coordinate (v14) at (-0.345931,0.624348); \coordinate (v15) at (0.496167,0.271528); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,486}$ &
    ${\begin{aligned}&0.0405857 \pm 0.0000011 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.325963,-0.124606); \coordinate (v1) at (0.793645,0.754283); \coordinate (v2) at (0.794263,-0.418982); \coordinate (v3) at (-0.517611,0.614828); \coordinate (v4) at (0.229087,0.930321); \coordinate (v5) at (-0.259857,0.153202); \coordinate (v6) at (-0.759818,-0.596965); \coordinate (v7) at (-0.693249,-0.196531); \coordinate (v8) at (-0.002087,0.357982); \coordinate (v9) at (-0.212308,-1.000000); \coordinate (v10) at (-0.072908,-0.421518); \coordinate (v11) at (-0.195376,1.000000); \coordinate (v12) at (0.229551,-0.696577); \coordinate (v13) at (0.470311,0.385950); \coordinate (v14) at (-1.000000,0.087490); \coordinate (v15) at (1.000000,0.125911); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,487}$ &
    ${\begin{aligned}&{\scriptstyle -12 Q_{3} Q_{5}+\frac{131}{8} Q_{9}-\frac{21}{4} Q_{3} Q_{7}+7 Q_{3}^{2}-\frac{147}{8} Q_{7}+\frac{25}{2} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.414556,0.623811); \coordinate (v1) at (0.455928,1.000000); \coordinate (v2) at (1.000000,0.003905); \coordinate (v3) at (-0.360833,0.485017); \coordinate (v4) at (-0.214909,0.039055); \coordinate (v5) at (0.187635,0.352696); \coordinate (v6) at (-0.406621,-0.432649); \coordinate (v7) at (0.177556,-1.000000); \coordinate (v8) at (-0.802877,-0.174330); \coordinate (v9) at (-0.769262,-0.811774); \coordinate (v10) at (0.092029,-0.433357); \coordinate (v11) at (-1.000000,0.544479); \coordinate (v12) at (0.158454,-0.118180); \coordinate (v13) at (0.769240,-0.419417); \coordinate (v14) at (-0.242717,0.873926); \coordinate (v15) at (0.865422,0.546135); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,488}$ &
    ${\begin{aligned}&{\scriptstyle \frac{10}{3} Q_{3} Q_{5}+\frac{7}{3} Q_{3} Q_{7}+\frac{15}{2} Q_{5}^{2}+\frac{2512}{27} Q_{9}-\frac{7207}{72} Q_{11,1}-Q_{11,2}-\frac{25}{3} Q_{3}^{2} Q_{5}+\frac{8}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.338327,0.089139); \coordinate (v1) at (0.171210,-0.538837); \coordinate (v2) at (-0.950174,-0.222576); \coordinate (v3) at (-0.504209,0.894939); \coordinate (v4) at (0.074806,-1.000000); \coordinate (v5) at (0.030047,-0.106597); \coordinate (v6) at (0.560180,-0.704239); \coordinate (v7) at (0.536785,0.640013); \coordinate (v8) at (-0.764667,0.098264); \coordinate (v9) at (1.000000,-0.033515); \coordinate (v10) at (-0.389654,-0.359139); \coordinate (v11) at (-1.000000,0.587400); \coordinate (v12) at (-0.035458,0.489655); \coordinate (v13) at (0.063241,1.000000); \coordinate (v14) at (0.363841,0.001177); \coordinate (v15) at (-0.574066,-0.828521); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,489}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{393}{16} Q_{9}-\frac{87}{8} Q_{3}^{2}+\frac{147}{4} Q_{7}+\frac{3}{4} Q_{3}+\frac{129}{4} Q_{3} Q_{5}-\frac{441}{8} Q_{3} Q_{7}+\frac{45}{2} Q_{5}^{2} }\\ & { \scriptstyle +\frac{39}{8} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.285420,0.913026); \coordinate (v1) at (0.142235,1.000000); \coordinate (v2) at (0.234123,0.538125); \coordinate (v3) at (-0.791894,0.245804); \coordinate (v4) at (0.142741,-0.428556); \coordinate (v5) at (-0.479894,-0.075217); \coordinate (v6) at (-0.419271,-0.505651); \coordinate (v7) at (0.707360,-0.573723); \coordinate (v8) at (0.140862,-1.000000); \coordinate (v9) at (-0.945019,-0.764219); \coordinate (v10) at (-0.590947,-0.892367); \coordinate (v11) at (-1.000000,-0.078555); \coordinate (v12) at (0.547423,0.418287); \coordinate (v13) at (1.000000,0.185832); \coordinate (v14) at (0.370943,-0.175138); \coordinate (v15) at (-0.044286,0.211788); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,490}$ &
    ${\begin{aligned}&{\scriptstyle \frac{3}{2} Q_{11,2}+\frac{62957}{1152} Q_{11,1}+\frac{35}{6} Q_{3}^{2} Q_{5}-\frac{7}{6} Q_{3} Q_{7}-\frac{15}{2} Q_{5}^{2}+\frac{203}{8} Q_{7}-5 Q_{3}^{2}-\frac{5513}{72} Q_{9} }\\ & { \scriptstyle -3 Q_{3}^{3}+\frac{47}{6} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.479417,0.497241); \coordinate (v1) at (0.144595,0.737343); \coordinate (v2) at (0.510650,0.129010); \coordinate (v3) at (-1.000000,0.620891); \coordinate (v4) at (0.104739,0.315125); \coordinate (v5) at (-0.184513,-0.475309); \coordinate (v6) at (-0.736784,-0.512404); \coordinate (v7) at (0.537980,-1.000000); \coordinate (v8) at (0.459303,-0.320570); \coordinate (v9) at (1.000000,-0.721114); \coordinate (v10) at (-0.297508,-0.930519); \coordinate (v11) at (-0.139564,1.000000); \coordinate (v12) at (0.842646,-0.151563); \coordinate (v13) at (0.538187,0.785092); \coordinate (v14) at (-0.489293,-0.030392); \coordinate (v15) at (0.811589,0.408302); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,491}$ &
    ${\begin{aligned}&{\scriptstyle \frac{11}{3} Q_{3}^{3}+Q_{3}^{2}-\frac{35}{8} Q_{7}+\frac{23}{2} Q_{3} Q_{5}+\frac{10775}{216} Q_{9}-\frac{35}{6} Q_{3} Q_{7}+\frac{65}{6} Q_{5}^{2}-\frac{70109}{1152} Q_{11,1} }\\ & { \scriptstyle +\frac{1}{2} Q_{11,2}-\frac{15}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.360492,0.387764); \coordinate (v1) at (-0.320558,0.804023); \coordinate (v2) at (-0.154519,-0.131232); \coordinate (v3) at (0.308618,0.319035); \coordinate (v4) at (-1.000000,-0.130017); \coordinate (v5) at (-0.756312,-0.401371); \coordinate (v6) at (-0.957172,-0.853241); \coordinate (v7) at (0.149261,-0.616650); \coordinate (v8) at (-0.076826,0.268074); \coordinate (v9) at (1.000000,-0.255630); \coordinate (v10) at (0.551020,-0.728700); \coordinate (v11) at (-0.922256,0.618259); \coordinate (v12) at (0.224451,-0.212462); \coordinate (v13) at (0.863088,0.325162); \coordinate (v14) at (0.485240,1.000000); \coordinate (v15) at (-0.350288,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,492}$ &
    ${\begin{aligned}&{\scriptstyle \frac{903}{16} Q_{3} Q_{7}-\frac{64}{3} Q_{10}-\frac{255}{4} Q_{5}^{2}+\frac{19}{6} Q_{3}^{3}+\frac{7}{4} Q_{3} Q_{5}-16 Q_{8}-\frac{1889}{432} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.379585,0.360698); \coordinate (v1) at (0.132489,1.000000); \coordinate (v2) at (0.194075,-0.053392); \coordinate (v3) at (-0.884671,0.715828); \coordinate (v4) at (-0.353196,0.013281); \coordinate (v5) at (-0.297393,0.699202); \coordinate (v6) at (-0.112585,-0.350110); \coordinate (v7) at (0.612844,-0.088270); \coordinate (v8) at (-0.752988,-0.524256); \coordinate (v9) at (0.381533,-0.542818); \coordinate (v10) at (-0.043886,-1.000000); \coordinate (v11) at (-1.000000,0.079182); \coordinate (v12) at (0.323994,0.246549); \coordinate (v13) at (1.000000,0.636215); \coordinate (v14) at (0.392906,0.769731); \coordinate (v15) at (-0.077638,0.500727); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,493}$ &
    ${\begin{aligned}&{\scriptstyle 15 Q_{5}^{2}+\frac{205}{16} Q_{3}^{2}+3 Q_{3}^{3}+\frac{7}{3} Q_{3} Q_{7}-\frac{137}{4} Q_{3} Q_{5}-\frac{8519}{192} Q_{7}+\frac{1673}{36} Q_{9}-\frac{31}{16} Q_{5} }\\ & { \scriptstyle +\frac{3}{8} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.039250,1.000000); \coordinate (v1) at (-0.241297,0.571647); \coordinate (v2) at (-0.817413,0.456830); \coordinate (v3) at (0.837290,0.698481); \coordinate (v4) at (-0.329778,-0.476587); \coordinate (v5) at (0.713409,-0.930476); \coordinate (v6) at (-0.333386,-1.000000); \coordinate (v7) at (0.329524,-0.704199); \coordinate (v8) at (-0.489058,-0.014176); \coordinate (v9) at (0.908882,-0.366112); \coordinate (v10) at (0.274809,-0.342432); \coordinate (v11) at (-0.785080,-0.479693); \coordinate (v12) at (-1.000000,-0.010733); \coordinate (v13) at (1.000000,0.153272); \coordinate (v14) at (0.365596,0.414177); \coordinate (v15) at (0.127101,0.140273); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,494}$ &
    ${\begin{aligned}&{\scriptstyle -Q_{5}+\frac{25}{4} Q_{3}^{2}-\frac{3269}{96} Q_{7}-\frac{62957}{1152} Q_{11,1}-\frac{3}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}+\frac{7}{3} Q_{3} Q_{7} }\\ & { \scriptstyle +15 Q_{5}^{2}+\frac{4}{3} Q_{3}^{3}+\frac{39911}{432} Q_{9}-\frac{211}{12} Q_{3} Q_{5}-\frac{3}{2} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.126797,0.970563); \coordinate (v1) at (0.481802,0.948950); \coordinate (v2) at (0.272458,-0.016242); \coordinate (v3) at (-0.734155,1.000000); \coordinate (v4) at (-0.464533,0.052228); \coordinate (v5) at (-0.766594,-0.478204); \coordinate (v6) at (-0.334328,-1.000000); \coordinate (v7) at (-0.118295,-0.360613); \coordinate (v8) at (0.360516,-0.738622); \coordinate (v9) at (0.447359,0.265929); \coordinate (v10) at (0.882531,-0.135938); \coordinate (v11) at (-1.000000,0.202396); \coordinate (v12) at (-0.350456,0.435287); \coordinate (v13) at (0.780592,-0.596223); \coordinate (v14) at (1.000000,0.604831); \coordinate (v15) at (0.002210,0.271891); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,495}$ &
    ${\begin{aligned}&{\scriptstyle \frac{1561}{24} Q_{3} Q_{7}-\frac{64}{3} Q_{10}-\frac{295}{6} Q_{5}^{2}-\frac{35}{6} Q_{3}^{3}-\frac{79}{4} Q_{3} Q_{5}-48 Q_{8}+\frac{6103}{432} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.057929,0.590700); \coordinate (v1) at (0.203083,0.200120); \coordinate (v2) at (0.493674,0.410337); \coordinate (v3) at (-0.771061,0.546826); \coordinate (v4) at (-0.430452,-0.468112); \coordinate (v5) at (-0.079147,-0.275898); \coordinate (v6) at (-0.645020,-0.113844); \coordinate (v7) at (-0.365487,0.160700); \coordinate (v8) at (-0.544330,-1.000000); \coordinate (v9) at (0.814634,-0.434225); \coordinate (v10) at (0.086815,-0.716925); \coordinate (v11) at (-1.000000,-0.155162); \coordinate (v12) at (0.476163,-0.060651); \coordinate (v13) at (-0.154398,1.000000); \coordinate (v14) at (1.000000,0.253231); \coordinate (v15) at (0.374645,0.854357); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,496}$ &
    ${\begin{aligned}&{\scriptstyle \frac{11}{3} Q_{3}^{3}+Q_{3}^{2}-\frac{35}{8} Q_{7}+\frac{23}{2} Q_{3} Q_{5}+\frac{10775}{216} Q_{9}-\frac{35}{6} Q_{3} Q_{7}+\frac{65}{6} Q_{5}^{2}-\frac{70109}{1152} Q_{11,1} }\\ & { \scriptstyle +\frac{1}{2} Q_{11,2}-\frac{15}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.254608,0.794744); \coordinate (v1) at (0.058901,0.436907); \coordinate (v2) at (-0.607551,0.204551); \coordinate (v3) at (0.080864,1.000000); \coordinate (v4) at (0.156926,-0.578903); \coordinate (v5) at (-0.201882,0.098536); \coordinate (v6) at (0.672943,-0.273548); \coordinate (v7) at (1.000000,-0.172915); \coordinate (v8) at (-0.467080,-0.772316); \coordinate (v9) at (0.765573,-1.000000); \coordinate (v10) at (0.021911,-0.979274); \coordinate (v11) at (-1.000000,-0.142704); \coordinate (v12) at (0.346425,-0.097960); \coordinate (v13) at (0.752626,0.408089); \coordinate (v14) at (-0.642261,0.619643); \coordinate (v15) at (-0.281057,-0.442295); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,497}$ &
    ${\begin{aligned}&{\scriptstyle \frac{243313}{5760} Q_{11,1}+\frac{51}{5} Q_{11,2}+\frac{67}{3} Q_{3}^{2} Q_{5}+\frac{77}{3} Q_{3} Q_{7}-\frac{230}{3} Q_{5}^{2}-\frac{10}{3} Q_{3}^{3}-\frac{2365}{54} Q_{9}+20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.399543,0.097984); \coordinate (v1) at (0.355284,-0.133506); \coordinate (v2) at (-0.264853,0.447823); \coordinate (v3) at (-1.000000,0.386567); \coordinate (v4) at (0.983714,0.660573); \coordinate (v5) at (0.391601,1.000000); \coordinate (v6) at (1.000000,0.030654); \coordinate (v7) at (-0.052718,-0.592713); \coordinate (v8) at (-0.330158,-0.874650); \coordinate (v9) at (0.403113,-1.000000); \coordinate (v10) at (-0.100089,-0.186919); \coordinate (v11) at (-0.773690,-0.468361); \coordinate (v12) at (0.890301,-0.616921); \coordinate (v13) at (0.249422,0.563048); \coordinate (v14) at (-0.482950,0.945771); \coordinate (v15) at (0.607348,0.370342); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,498}$ &
    ${\begin{aligned}&{\scriptstyle 6 Q_{3}^{2}-\frac{21}{2} Q_{3} Q_{5}+\frac{1063}{54} Q_{9}+\frac{1}{3} Q_{3}^{3}-\frac{1379}{48} Q_{3} Q_{7}+\frac{65}{2} Q_{5}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.477834); \coordinate (v1) at (0.224141,0.556055); \coordinate (v2) at (-0.198510,-0.291347); \coordinate (v3) at (-0.854736,0.924765); \coordinate (v4) at (1.000000,-0.538735); \coordinate (v5) at (-0.434433,-0.564964); \coordinate (v6) at (0.053416,-1.000000); \coordinate (v7) at (0.264385,-0.433514); \coordinate (v8) at (0.025538,0.163871); \coordinate (v9) at (-0.760141,-0.056941); \coordinate (v10) at (0.869939,0.213889); \coordinate (v11) at (-0.575886,0.559041); \coordinate (v12) at (0.392560,-0.888027); \coordinate (v13) at (-0.250346,1.000000); \coordinate (v14) at (0.339949,0.007511); \coordinate (v15) at (0.613904,0.745760); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,499}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{16}{3} Q_{3}^{3}-\frac{10627}{216} Q_{9}+\frac{107}{10} Q_{11,2}+\frac{21259}{480} Q_{11,1}+\frac{61}{2} Q_{3}^{2} Q_{5}-\frac{200}{3} Q_{5}^{2}+\frac{14}{3} Q_{3} Q_{7} }\\ & { \scriptstyle +\frac{55}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.142824,0.268572); \coordinate (v1) at (-0.467952,0.738399); \coordinate (v2) at (-0.212184,-0.520283); \coordinate (v3) at (0.763592,0.239921); \coordinate (v4) at (-1.000000,0.347244); \coordinate (v5) at (-0.852700,-0.470119); \coordinate (v6) at (0.141162,-0.190772); \coordinate (v7) at (0.626479,-1.000000); \coordinate (v8) at (-0.339043,0.127327); \coordinate (v9) at (0.101998,-0.976066); \coordinate (v10) at (-0.611355,-0.024842); \coordinate (v11) at (-0.613262,-0.777437); \coordinate (v12) at (0.482403,0.444027); \coordinate (v13) at (0.066078,1.000000); \coordinate (v14) at (0.553927,-0.409721); \coordinate (v15) at (1.000000,-0.452391); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,500}$ &
    ${\begin{aligned}&{\scriptstyle \frac{130}{3} Q_{5}^{2}+\frac{77}{1920} Q_{11,1}-\frac{88}{5} Q_{11,2}-\frac{166}{3} Q_{3}^{2} Q_{5}+\frac{245}{8} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.333248,0.262817); \coordinate (v1) at (0.445474,0.420058); \coordinate (v2) at (-0.139498,-0.929347); \coordinate (v3) at (-0.045114,0.476059); \coordinate (v4) at (0.567784,0.008120); \coordinate (v5) at (-1.000000,-0.259021); \coordinate (v6) at (-0.877122,0.416779); \coordinate (v7) at (0.143205,-0.573831); \coordinate (v8) at (-0.415202,-0.217390); \coordinate (v9) at (1.000000,0.115666); \coordinate (v10) at (0.122489,-0.021646); \coordinate (v11) at (-0.798746,-0.620659); \coordinate (v12) at (0.478955,-1.000000); \coordinate (v13) at (-0.282430,1.000000); \coordinate (v14) at (0.783735,0.893799); \coordinate (v15) at (0.617063,-0.510960); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,501}$ &
    ${\begin{aligned}&0.0451868 \pm 0.0000012 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.037924,0.302839); \coordinate (v1) at (0.397862,-0.257783); \coordinate (v2) at (0.460729,0.664810); \coordinate (v3) at (-0.651464,0.220511); \coordinate (v4) at (0.321096,-0.593051); \coordinate (v5) at (0.038832,-0.196283); \coordinate (v6) at (-0.537014,-0.229741); \coordinate (v7) at (-0.265643,0.664983); \coordinate (v8) at (-0.620503,-0.785656); \coordinate (v9) at (0.752440,-0.756499); \coordinate (v10) at (0.169017,-1.000000); \coordinate (v11) at (-1.000000,-0.289229); \coordinate (v12) at (0.858096,-0.160552); \coordinate (v13) at (0.452280,0.147684); \coordinate (v14) at (0.293206,1.000000); \coordinate (v15) at (1.000000,0.635006); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,502}$ &
    ${\begin{aligned}&{\scriptstyle Q_{3}^{2} Q_{5}+\frac{256}{3} Q_{3} Q_{8}+\frac{81}{5} Q_{11,2}-\frac{68129}{720} Q_{11,1}-\frac{56}{3} Q_{3}^{3}+\frac{13373}{108} Q_{9}-44 Q_{3} Q_{5}-\frac{1024}{3} Q_{8} }\\ & { \scriptstyle +\frac{2149}{12} Q_{3} Q_{7}-\frac{512}{3} Q_{10}-\frac{340}{3} Q_{5}^{2}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.797420,0.460850); \coordinate (v1) at (0.057571,0.366779); \coordinate (v2) at (0.044883,-0.261294); \coordinate (v3) at (-0.631997,1.000000); \coordinate (v4) at (-0.297870,-0.438196); \coordinate (v5) at (-0.688074,-0.088259); \coordinate (v6) at (0.191210,-1.000000); \coordinate (v7) at (0.361407,-0.128013); \coordinate (v8) at (-0.618924,-0.818179); \coordinate (v9) at (0.815988,-0.675189); \coordinate (v10) at (-1.000000,-0.262508); \coordinate (v11) at (-0.487315,0.617774); \coordinate (v12) at (1.000000,0.032342); \coordinate (v13) at (0.503505,0.561616); \coordinate (v14) at (0.059638,0.803405); \coordinate (v15) at (-0.200526,-0.046999); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,503}$ &
    ${\begin{aligned}&{\scriptstyle \frac{5}{2} Q_{3}^{2}-\frac{103}{3} Q_{3} Q_{5}+\frac{25}{6} Q_{5}^{2}-\frac{203}{16} Q_{7}+\frac{19}{6} Q_{3}^{3}+\frac{1591}{108} Q_{9}+\frac{1085}{48} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.056204,-0.510007); \coordinate (v1) at (0.416767,-1.000000); \coordinate (v2) at (0.470140,0.267676); \coordinate (v3) at (-0.494899,-0.096971); \coordinate (v4) at (-0.027627,0.427614); \coordinate (v5) at (-0.283404,1.000000); \coordinate (v6) at (1.000000,0.296771); \coordinate (v7) at (0.774462,-0.456024); \coordinate (v8) at (-0.570765,0.305171); \coordinate (v9) at (-0.684721,-0.495650); \coordinate (v10) at (0.009479,-0.980854); \coordinate (v11) at (-1.000000,-0.043543); \coordinate (v12) at (0.405248,0.823608); \coordinate (v13) at (0.775253,0.674147); \coordinate (v14) at (0.134954,0.005729); \coordinate (v15) at (0.362338,-0.494169); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,504}$ &
    ${\begin{aligned}&{\scriptstyle \frac{2291}{108} Q_{9}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}+\frac{28}{3} Q_{3}^{3}-18 Q_{3} Q_{5}-\frac{28}{3} Q_{3} Q_{7}+\frac{10}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.055262,0.233941); \coordinate (v1) at (-0.640661,0.772522); \coordinate (v2) at (0.099288,-0.596605); \coordinate (v3) at (0.463715,0.391061); \coordinate (v4) at (-0.414005,-0.369736); \coordinate (v5) at (-0.968279,0.415082); \coordinate (v6) at (-0.497602,0.130241); \coordinate (v7) at (-0.182115,0.481945); \coordinate (v8) at (-0.491198,-0.809877); \coordinate (v9) at (0.910821,-0.268805); \coordinate (v10) at (0.296711,-1.000000); \coordinate (v11) at (-1.000000,-0.257942); \coordinate (v12) at (1.000000,0.120382); \coordinate (v13) at (0.725704,0.842343); \coordinate (v14) at (0.119134,1.000000); \coordinate (v15) at (0.375403,-0.116866); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,505}$ &
    ${\begin{aligned}&{\scriptstyle \frac{5}{2} Q_{3}^{2}-\frac{103}{3} Q_{3} Q_{5}+\frac{25}{6} Q_{5}^{2}-\frac{203}{16} Q_{7}+\frac{19}{6} Q_{3}^{3}+\frac{1591}{108} Q_{9}+\frac{1085}{48} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.162807,0.374557); \coordinate (v1) at (0.234054,0.179297); \coordinate (v2) at (-0.577801,-0.243746); \coordinate (v3) at (0.143126,1.000000); \coordinate (v4) at (-0.419878,-0.651429); \coordinate (v5) at (-1.000000,-0.051825); \coordinate (v6) at (0.063320,-1.000000); \coordinate (v7) at (1.000000,-0.142803); \coordinate (v8) at (0.338149,-0.247845); \coordinate (v9) at (0.374983,-0.772096); \coordinate (v10) at (-0.751907,-0.563169); \coordinate (v11) at (-0.465618,0.221936); \coordinate (v12) at (0.805422,0.505364); \coordinate (v13) at (0.392777,0.496935); \coordinate (v14) at (-0.507336,0.546680); \coordinate (v15) at (-0.017732,-0.281104); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,506}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4607}{216} Q_{9}-\frac{19}{2} Q_{3}^{2}+\frac{125}{3} Q_{3} Q_{5}-\frac{1085}{48} Q_{3} Q_{7}-\frac{25}{6} Q_{5}^{2}+\frac{301}{16} Q_{7}-\frac{13}{6} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.240675,1.000000); \coordinate (v1) at (0.474121,-0.005527); \coordinate (v2) at (0.324228,0.417453); \coordinate (v3) at (-0.258425,0.834754); \coordinate (v4) at (-0.422497,-0.549847); \coordinate (v5) at (-0.631596,-0.215987); \coordinate (v6) at (-1.000000,-0.438082); \coordinate (v7) at (0.175087,-0.482690); \coordinate (v8) at (-0.585157,-0.951111); \coordinate (v9) at (0.695786,-0.782577); \coordinate (v10) at (0.295820,-1.000000); \coordinate (v11) at (0.049842,0.186186); \coordinate (v12) at (1.000000,-0.059037); \coordinate (v13) at (-0.974355,0.494253); \coordinate (v14) at (-0.379117,0.374144); \coordinate (v15) at (0.845846,0.366060); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,507}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{26}{3} Q_{3}^{3}+16 Q_{3} Q_{5}-12 Q_{3}^{2}+\frac{63}{2} Q_{7}-\frac{1063}{27} Q_{9}+\frac{791}{24} Q_{3} Q_{7}-\frac{55}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.028876,1.000000); \coordinate (v1) at (-0.017032,0.179126); \coordinate (v2) at (-0.729280,0.925335); \coordinate (v3) at (0.508304,0.717855); \coordinate (v4) at (-0.212698,-0.547082); \coordinate (v5) at (-0.746258,-0.321296); \coordinate (v6) at (0.156549,-1.000000); \coordinate (v7) at (0.821352,-0.435304); \coordinate (v8) at (-0.121989,0.512570); \coordinate (v9) at (0.446802,0.352875); \coordinate (v10) at (0.494531,-0.547802); \coordinate (v11) at (0.334722,-0.222764); \coordinate (v12) at (1.000000,0.262048); \coordinate (v13) at (-0.605627,0.536727); \coordinate (v14) at (-1.000000,0.281285); \coordinate (v15) at (-0.294288,0.036560); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,508}$ &
    ${\begin{aligned}&{\scriptstyle \frac{31}{18} Q_{5}-\frac{85}{18} Q_{3}^{2}-\frac{2947}{72} Q_{7}-\frac{1}{3} Q_{3}-\frac{35}{9} Q_{3} Q_{5}-\frac{64}{9} Q_{8}+\frac{1063}{27} Q_{9}+\frac{8}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{35}{3} Q_{3} Q_{7}-\frac{50}{9} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.070015,1.000000); \coordinate (v1) at (0.494370,0.909588); \coordinate (v2) at (0.238034,0.552832); \coordinate (v3) at (-0.183918,0.231023); \coordinate (v4) at (-0.481497,0.031223); \coordinate (v5) at (-1.000000,-0.537070); \coordinate (v6) at (-0.161715,-0.448813); \coordinate (v7) at (0.937780,-0.339356); \coordinate (v8) at (0.409035,-0.790328); \coordinate (v9) at (-0.610808,-0.810204); \coordinate (v10) at (-0.227307,-1.000000); \coordinate (v11) at (0.632397,0.031394); \coordinate (v12) at (1.000000,0.270949); \coordinate (v13) at (0.194869,-0.317547); \coordinate (v14) at (-0.968114,0.029420); \coordinate (v15) at (-0.224896,0.598854); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,509}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{31}{16} Q_{5}+\frac{61}{16} Q_{3}^{2}+\frac{9121}{192} Q_{7}+\frac{3}{8} Q_{3}+\frac{97}{4} Q_{3} Q_{5}-\frac{2983}{54} Q_{9}-\frac{13}{3} Q_{3}^{3} }\\ & { \scriptstyle -\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.202327); \coordinate (v1) at (-0.595496,0.738539); \coordinate (v2) at (-0.811623,-0.460425); \coordinate (v3) at (-0.051948,-0.008260); \coordinate (v4) at (-0.024570,-0.432844); \coordinate (v5) at (0.469414,0.226133); \coordinate (v6) at (0.568250,-1.000000); \coordinate (v7) at (0.483395,-0.276252); \coordinate (v8) at (0.950971,0.897927); \coordinate (v9) at (1.000000,-0.396074); \coordinate (v10) at (0.333685,0.721010); \coordinate (v11) at (0.010965,0.439656); \coordinate (v12) at (0.985340,0.164743); \coordinate (v13) at (-0.283513,-0.891342); \coordinate (v14) at (0.069897,1.000000); \coordinate (v15) at (-0.562223,-0.123868); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,510}$ &
    ${\begin{aligned}&{\scriptstyle \frac{27697}{288} Q_{11,1}-\frac{3}{2} Q_{11,2}+\frac{5}{6} Q_{3}^{2} Q_{5}-4 Q_{3}^{3}-\frac{3245}{36} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.038638,0.671904); \coordinate (v1) at (-0.020588,-0.074520); \coordinate (v2) at (-0.375106,0.203867); \coordinate (v3) at (0.203979,1.000000); \coordinate (v4) at (-0.388077,-0.994203); \coordinate (v5) at (-1.000000,-0.641888); \coordinate (v6) at (0.646586,-0.766381); \coordinate (v7) at (0.328985,-0.334633); \coordinate (v8) at (0.342522,-1.000000); \coordinate (v9) at (1.000000,-0.055751); \coordinate (v10) at (-0.738351,0.050813); \coordinate (v11) at (-0.638174,0.709519); \coordinate (v12) at (0.753926,0.595180); \coordinate (v13) at (0.291637,0.420845); \coordinate (v14) at (-0.036430,-0.597574); \coordinate (v15) at (-0.418157,-0.282380); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,511}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{11}{2} Q_{3} Q_{5}-\frac{105}{16} Q_{7}-\frac{189}{8} Q_{3} Q_{7}+\frac{265}{12} Q_{5}^{2}+\frac{4595}{216} Q_{9}+\frac{13}{6} Q_{3}^{3}-\frac{9}{2} Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.091958,0.902115); \coordinate (v1) at (-0.467499,0.431623); \coordinate (v2) at (0.086077,-0.129112); \coordinate (v3) at (0.364637,1.000000); \coordinate (v4) at (-1.000000,0.234487); \coordinate (v5) at (-0.327641,-0.108061); \coordinate (v6) at (-0.812605,-0.159014); \coordinate (v7) at (0.402782,-0.262764); \coordinate (v8) at (1.000000,-0.188555); \coordinate (v9) at (-0.774567,-1.000000); \coordinate (v10) at (-0.029658,-0.976439); \coordinate (v11) at (-0.262373,-0.500011); \coordinate (v12) at (0.449385,-0.795237); \coordinate (v13) at (0.173508,0.442163); \coordinate (v14) at (0.569674,0.509990); \coordinate (v15) at (-0.685500,0.698440); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,512}$ &
    ${\begin{aligned}&0.0580227 \pm 0.0000016 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.323153,1.000000); \coordinate (v1) at (-0.431501,0.616122); \coordinate (v2) at (-0.878072,0.617610); \coordinate (v3) at (0.368992,0.839902); \coordinate (v4) at (0.012396,-1.000000); \coordinate (v5) at (-0.480848,-0.637499); \coordinate (v6) at (0.491887,-0.618818); \coordinate (v7) at (1.000000,-0.249686); \coordinate (v8) at (0.353216,-0.249388); \coordinate (v9) at (-0.117669,-0.368405); \coordinate (v10) at (-0.443611,-0.256530); \coordinate (v11) at (-1.000000,-0.029030); \coordinate (v12) at (0.170243,0.060764); \coordinate (v13) at (0.079937,0.491064); \coordinate (v14) at (0.907805,0.417860); \coordinate (v15) at (-0.340222,0.121842); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,513}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{100}{3} Q_{5}^{2}-\frac{15}{2} Q_{3}^{2}-\frac{10}{3} Q_{3}^{3}+\frac{7}{3} Q_{3} Q_{7}+\frac{93}{2} Q_{3} Q_{5}+\frac{1071}{16} Q_{7}-\frac{4075}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.068361,0.373703); \coordinate (v1) at (0.430804,-0.078841); \coordinate (v2) at (0.100540,1.000000); \coordinate (v3) at (-0.005052,0.088861); \coordinate (v4) at (0.038591,-0.575184); \coordinate (v5) at (-0.876072,-0.631001); \coordinate (v6) at (-0.285922,-1.000000); \coordinate (v7) at (-0.339508,-0.640958); \coordinate (v8) at (-1.000000,0.129015); \coordinate (v9) at (0.999037,-0.421677); \coordinate (v10) at (0.467800,-0.885417); \coordinate (v11) at (-0.537214,-0.099361); \coordinate (v12) at (0.869937,0.072917); \coordinate (v13) at (-0.483126,0.518227); \coordinate (v14) at (0.450555,0.493278); \coordinate (v15) at (1.000000,0.771772); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,514}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{31}{16} Q_{5}+\frac{61}{16} Q_{3}^{2}+\frac{9121}{192} Q_{7}+\frac{3}{8} Q_{3}+\frac{97}{4} Q_{3} Q_{5}-\frac{2983}{54} Q_{9}-\frac{13}{3} Q_{3}^{3} }\\ & { \scriptstyle -\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.957802,0.627602); \coordinate (v1) at (0.359783,0.922015); \coordinate (v2) at (-0.776467,0.073602); \coordinate (v3) at (-0.370276,1.000000); \coordinate (v4) at (-0.016949,-0.915706); \coordinate (v5) at (-1.000000,-0.680113); \coordinate (v6) at (-0.697145,-1.000000); \coordinate (v7) at (-0.574194,-0.491796); \coordinate (v8) at (-0.250074,-0.059775); \coordinate (v9) at (0.878826,-0.610978); \coordinate (v10) at (0.012257,-0.591579); \coordinate (v11) at (-0.356789,0.315505); \coordinate (v12) at (0.250378,0.431042); \coordinate (v13) at (1.000000,0.111543); \coordinate (v14) at (0.434961,0.029662); \coordinate (v15) at (0.917856,0.593946); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,515}$ &
    ${\begin{aligned}&{\scriptstyle -9 Q_{3}^{3}-\frac{131}{8} Q_{9}-12 Q_{3}^{2}+\frac{63}{4} Q_{7}+27 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.183547,0.416609); \coordinate (v1) at (0.938099,0.385065); \coordinate (v2) at (0.026300,-0.026905); \coordinate (v3) at (-1.000000,0.286376); \coordinate (v4) at (-0.207831,0.920959); \coordinate (v5) at (0.216017,1.000000); \coordinate (v6) at (0.164946,-1.000000); \coordinate (v7) at (0.534017,-0.491437); \coordinate (v8) at (-0.580673,-0.425464); \coordinate (v9) at (-0.186758,-0.490860); \coordinate (v10) at (0.644654,-0.840498); \coordinate (v11) at (-0.606507,0.112701); \coordinate (v12) at (0.605441,0.020141); \coordinate (v13) at (-0.696483,0.582082); \coordinate (v14) at (1.000000,-0.355021); \coordinate (v15) at (0.367081,0.601639); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,516}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{397}{54} Q_{9}+\frac{5}{3} Q_{3}^{3}-6 Q_{3}^{2}+\frac{63}{4} Q_{7}-\frac{3}{2} Q_{3} Q_{5}-\frac{32}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.513300,0.634366); \coordinate (v1) at (0.122206,0.401899); \coordinate (v2) at (-1.000000,-0.001833); \coordinate (v3) at (-0.221185,0.825032); \coordinate (v4) at (0.351996,-0.377406); \coordinate (v5) at (0.333087,-0.979412); \coordinate (v6) at (0.869040,-0.499487); \coordinate (v7) at (1.000000,0.014482); \coordinate (v8) at (-0.123611,-1.000000); \coordinate (v9) at (-0.090668,-0.437419); \coordinate (v10) at (0.545666,0.138565); \coordinate (v11) at (-0.670009,-0.260361); \coordinate (v12) at (-0.731330,-0.614838); \coordinate (v13) at (0.862392,0.610026); \coordinate (v14) at (0.374524,1.000000); \coordinate (v15) at (-0.323803,0.130451); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,517}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{3453}{16} Q_{9}+\frac{213}{8} Q_{3}^{2}-\frac{441}{8} Q_{3} Q_{7}+\frac{1235}{8} Q_{5}+\frac{95}{4} Q_{3}+\frac{45}{2} Q_{5}^{2}+\frac{147}{4} Q_{7} }\\ & { \scriptstyle -\frac{15}{4} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.011961,-0.306892); \coordinate (v1) at (0.110766,-0.872874); \coordinate (v2) at (0.508579,0.180382); \coordinate (v3) at (-0.485585,-0.087603); \coordinate (v4) at (-0.929235,0.301127); \coordinate (v5) at (-0.715580,0.943503); \coordinate (v6) at (0.599446,0.593403); \coordinate (v7) at (0.537612,-0.828533); \coordinate (v8) at (-0.140426,0.309693); \coordinate (v9) at (-1.000000,-0.488438); \coordinate (v10) at (-0.452630,-1.000000); \coordinate (v11) at (-0.625192,-0.549667); \coordinate (v12) at (-0.117388,1.000000); \coordinate (v13) at (0.194439,0.592383); \coordinate (v14) at (1.000000,-0.288831); \coordinate (v15) at (0.264838,-0.314173); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,518}$ &
    ${\begin{aligned}&{\scriptstyle -20 Q_{3}^{2} Q_{5}+\frac{256}{3} Q_{3} Q_{8}-35 Q_{11,2}-\frac{12367}{384} Q_{11,1}+\frac{203}{8} Q_{3} Q_{7}+\frac{128}{3} Q_{10}+\frac{25}{2} Q_{5}^{2} }\\ & { \scriptstyle +\frac{1823}{36} Q_{9}-14 Q_{3}^{3}-12 Q_{3} Q_{5}-\frac{128}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.172642,-0.056719); \coordinate (v1) at (0.604734,0.108730); \coordinate (v2) at (0.151417,-0.011690); \coordinate (v3) at (-1.000000,0.031090); \coordinate (v4) at (-0.193981,1.000000); \coordinate (v5) at (0.307214,0.560901); \coordinate (v6) at (-0.271497,-0.700662); \coordinate (v7) at (0.398459,-1.000000); \coordinate (v8) at (1.000000,0.256780); \coordinate (v9) at (-0.170577,0.559019); \coordinate (v10) at (0.903096,-0.517229); \coordinate (v11) at (-0.574784,-0.411752); \coordinate (v12) at (0.367100,-0.552295); \coordinate (v13) at (-0.606777,0.524656); \coordinate (v14) at (0.390963,0.988017); \coordinate (v15) at (0.861565,0.703108); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,519}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{2261}{48} Q_{3} Q_{7}+\frac{64}{3} Q_{10}+\frac{415}{12} Q_{5}^{2}-\frac{1}{2} Q_{3}^{3}+\frac{37}{4} Q_{3} Q_{5}+\frac{112}{3} Q_{8}+\frac{229}{48} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.146837,0.505657); \coordinate (v1) at (0.563273,-0.403045); \coordinate (v2) at (-1.000000,-0.109218); \coordinate (v3) at (0.466335,1.000000); \coordinate (v4) at (-0.511339,-0.227025); \coordinate (v5) at (0.026045,0.042642); \coordinate (v6) at (0.451625,0.160962); \coordinate (v7) at (1.000000,-0.141741); \coordinate (v8) at (-0.261199,-0.600428); \coordinate (v9) at (-0.182561,-1.000000); \coordinate (v10) at (0.679947,-0.974609); \coordinate (v11) at (-0.799588,-0.786148); \coordinate (v12) at (0.914025,0.389638); \coordinate (v13) at (-0.652819,0.448931); \coordinate (v14) at (0.191873,0.702474); \coordinate (v15) at (0.274376,-0.260795); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,520}$ &
    ${\begin{aligned}&0.0427558 \pm 0.0000012 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.081031); \coordinate (v1) at (-0.657602,-0.236055); \coordinate (v2) at (-0.362130,-0.916583); \coordinate (v3) at (-0.077055,1.000000); \coordinate (v4) at (0.141436,-0.019483); \coordinate (v5) at (-0.305092,0.517749); \coordinate (v6) at (1.000000,0.186271); \coordinate (v7) at (0.884707,-0.383292); \coordinate (v8) at (-0.345336,0.133918); \coordinate (v9) at (-0.181794,-0.385037); \coordinate (v10) at (0.391774,-1.000000); \coordinate (v11) at (-0.673787,0.218734); \coordinate (v12) at (0.566324,0.312370); \coordinate (v13) at (0.497757,-0.433647); \coordinate (v14) at (0.651597,0.918092); \coordinate (v15) at (0.076089,0.380110); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,521}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{404387}{5760} Q_{11,1}+\frac{339}{20} Q_{11,2}+\frac{17}{4} Q_{3}^{2} Q_{5}+\frac{441}{8} Q_{3} Q_{7}-\frac{128}{3} Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.056145,0.445668); \coordinate (v1) at (0.364335,0.470674); \coordinate (v2) at (-0.647043,-0.064492); \coordinate (v3) at (0.036186,-0.085939); \coordinate (v4) at (-0.278995,-0.463276); \coordinate (v5) at (-0.920534,0.302659); \coordinate (v6) at (0.629735,-0.629365); \coordinate (v7) at (1.000000,-0.016123); \coordinate (v8) at (-0.157855,1.000000); \coordinate (v9) at (-0.411712,-1.000000); \coordinate (v10) at (0.066623,-0.390210); \coordinate (v11) at (-1.000000,-0.363260); \coordinate (v12) at (0.100469,-0.974625); \coordinate (v13) at (0.621551,0.986767); \coordinate (v14) at (-0.382529,0.638051); \coordinate (v15) at (0.407645,0.021660); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,522}$ &
    ${\begin{aligned}&0.0481747 \pm 0.0000013 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.030713,1.000000); \coordinate (v1) at (-0.337370,0.906168); \coordinate (v2) at (-0.423514,0.338220); \coordinate (v3) at (0.613520,0.596072); \coordinate (v4) at (-0.963777,0.207565); \coordinate (v5) at (-0.718369,-0.374150); \coordinate (v6) at (0.055218,-0.175158); \coordinate (v7) at (1.000000,-0.253308); \coordinate (v8) at (0.665898,-0.812826); \coordinate (v9) at (0.108252,-0.806480); \coordinate (v10) at (-0.669928,-1.000000); \coordinate (v11) at (-0.159506,-0.524207); \coordinate (v12) at (0.491271,-0.344178); \coordinate (v13) at (0.886637,0.372799); \coordinate (v14) at (0.045304,0.363173); \coordinate (v15) at (-1.000000,0.698222); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,523}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{491}{6} Q_{3}^{2} Q_{5}+\frac{512}{3} Q_{3} Q_{8}-\frac{611}{10} Q_{11,2}+\frac{22663}{480} Q_{11,1}+\frac{14}{3} Q_{3} Q_{7}+30 Q_{5}^{2}+\frac{44}{3} Q_{3}^{3} }\\ & { \scriptstyle +\frac{1949}{54} Q_{9}-24 Q_{3} Q_{5}-\frac{256}{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.316356); \coordinate (v1) at (-0.318300,0.413696); \coordinate (v2) at (-0.333889,-0.291872); \coordinate (v3) at (-0.378675,1.000000); \coordinate (v4) at (0.725192,-0.521615); \coordinate (v5) at (0.124105,-0.152402); \coordinate (v6) at (-0.063084,-0.975512); \coordinate (v7) at (0.858011,0.423673); \coordinate (v8) at (-0.139817,0.028780); \coordinate (v9) at (0.154672,-0.513809); \coordinate (v10) at (0.793623,-1.000000); \coordinate (v11) at (0.199142,0.311410); \coordinate (v12) at (1.000000,-0.244896); \coordinate (v13) at (0.649859,0.782934); \coordinate (v14) at (0.072930,0.653231); \coordinate (v15) at (0.479571,-0.000229); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,524}$ &
    ${\begin{aligned}&{\scriptstyle -30 Q_{5}^{2}-\frac{44}{3} Q_{3}^{3}-\frac{1949}{54} Q_{9}+24 Q_{3} Q_{5}+\frac{256}{3} Q_{8}+\frac{22949}{480} Q_{11,1}-\frac{83}{10} Q_{11,2} }\\ & { \scriptstyle +\frac{65}{6} Q_{3}^{2} Q_{5}-\frac{14}{3} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.481107,0.401815); \coordinate (v1) at (0.151745,0.610252); \coordinate (v2) at (-0.690415,-0.163586); \coordinate (v3) at (0.439602,0.020649); \coordinate (v4) at (-1.000000,0.123253); \coordinate (v5) at (-0.251384,0.929967); \coordinate (v6) at (0.037814,-1.000000); \coordinate (v7) at (0.934790,-0.396402); \coordinate (v8) at (0.361309,1.000000); \coordinate (v9) at (-0.152634,-0.408064); \coordinate (v10) at (0.458006,-0.813424); \coordinate (v11) at (-0.166931,0.253538); \coordinate (v12) at (0.824264,0.713410); \coordinate (v13) at (-0.916777,-0.761153); \coordinate (v14) at (0.385775,-0.419211); \coordinate (v15) at (1.000000,0.177415); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,525}$ &
    ${\begin{aligned}&{\scriptstyle \frac{587}{384} Q_{11,1}-\frac{203}{8} Q_{3} Q_{7}-\frac{128}{3} Q_{10}-\frac{25}{2} Q_{5}^{2}-\frac{1823}{36} Q_{9}+12 Q_{3} Q_{5}+\frac{128}{3} Q_{8}+\frac{81}{2} Q_{3}^{2} Q_{5} }\\ & { \scriptstyle -\frac{256}{3} Q_{3} Q_{8}+\frac{75}{2} Q_{11,2}+14 Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.664219,0.316782); \coordinate (v1) at (-0.247059,0.136734); \coordinate (v2) at (-0.467678,-0.537493); \coordinate (v3) at (-0.587521,0.971523); \coordinate (v4) at (-0.241940,0.535412); \coordinate (v5) at (0.213636,1.000000); \coordinate (v6) at (0.058417,-1.000000); \coordinate (v7) at (1.000000,-0.317899); \coordinate (v8) at (0.048809,-0.547414); \coordinate (v9) at (0.675234,-0.993044); \coordinate (v10) at (0.401572,-0.392330); \coordinate (v11) at (-0.995986,0.675730); \coordinate (v12) at (0.168329,0.272229); \coordinate (v13) at (0.616095,0.246049); \coordinate (v14) at (0.505769,0.754386); \coordinate (v15) at (-1.000000,-0.334136); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,526}$ &
    ${\begin{aligned}&{\scriptstyle \frac{10787}{192} Q_{7}+\frac{305}{12} Q_{3} Q_{5}-\frac{3395}{54} Q_{9}-\frac{11}{3} Q_{3}^{3}+\frac{55}{16} Q_{3}^{2}-\frac{7}{3} Q_{3} Q_{7}-\frac{93}{16} Q_{5}+\frac{9}{8} Q_{3} }\\ & { \scriptstyle -15 Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.203170,0.376266); \coordinate (v1) at (0.287028,0.705502); \coordinate (v2) at (-1.000000,0.089804); \coordinate (v3) at (0.355089,-0.118885); \coordinate (v4) at (-0.382955,-0.091492); \coordinate (v5) at (0.092069,0.341095); \coordinate (v6) at (0.088056,-0.530413); \coordinate (v7) at (0.909395,-0.587628); \coordinate (v8) at (-0.000158,1.000000); \coordinate (v9) at (-0.288421,-0.860816); \coordinate (v10) at (0.374901,-1.000000); \coordinate (v11) at (-0.577700,-0.557512); \coordinate (v12) at (0.619988,0.089804); \coordinate (v13) at (-0.652909,0.695996); \coordinate (v14) at (1.000000,-0.002313); \coordinate (v15) at (0.837577,0.848949); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,527}$ &
    ${\begin{aligned}&{\scriptstyle 48 Q_{3} Q_{5}+\frac{512}{3} Q_{8}-\frac{3709}{27} Q_{9}+\frac{40}{3} Q_{3}^{3}+\frac{77}{4} Q_{3} Q_{7}+\frac{256}{3} Q_{10}-\frac{185}{3} Q_{5}^{2}+\frac{6209}{80} Q_{11,1} }\\ & { \scriptstyle -\frac{19}{5} Q_{11,2}+\frac{1}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.481898,1.000000); \coordinate (v1) at (-0.440392,0.576778); \coordinate (v2) at (-1.000000,0.523649); \coordinate (v3) at (0.133753,0.911120); \coordinate (v4) at (-0.095767,-0.527734); \coordinate (v5) at (0.068754,-0.004201); \coordinate (v6) at (0.627907,-0.909050); \coordinate (v7) at (0.873634,0.199083); \coordinate (v8) at (0.061917,-1.000000); \coordinate (v9) at (1.000000,-0.513723); \coordinate (v10) at (-0.401967,-0.663552); \coordinate (v11) at (-0.377301,0.001320); \coordinate (v12) at (0.545435,-0.163615); \coordinate (v13) at (0.047989,0.351501); \coordinate (v14) at (0.637277,0.520120); \coordinate (v15) at (-0.877365,-0.166367); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,528}$ &
    ${\begin{aligned}&{\scriptstyle \frac{21}{4} Q_{3} Q_{5}-\frac{16}{3} Q_{8}+\frac{943}{144} Q_{9}+\frac{7}{2} Q_{3}^{3}-\frac{371}{16} Q_{3} Q_{7}+\frac{35}{4} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.517671,0.978706); \coordinate (v1) at (-0.474926,0.277933); \coordinate (v2) at (-1.000000,0.096180); \coordinate (v3) at (0.034493,1.000000); \coordinate (v4) at (-0.129247,-0.556229); \coordinate (v5) at (0.201573,0.150168); \coordinate (v6) at (0.069214,-1.000000); \coordinate (v7) at (1.000000,0.358486); \coordinate (v8) at (0.601991,-0.182548); \coordinate (v9) at (0.944229,-0.589278); \coordinate (v10) at (0.448970,-0.763353); \coordinate (v11) at (-0.136626,0.113065); \coordinate (v12) at (0.671666,0.381608); \coordinate (v13) at (-0.500388,-0.797036); \coordinate (v14) at (0.629022,0.902025); \coordinate (v15) at (-0.802398,-0.234031); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,529}$ &
    ${\begin{aligned}&{\scriptstyle \frac{21}{16} Q_{7}+\frac{11}{2} Q_{3}^{2}-\frac{629}{72} Q_{9}-2 Q_{3}^{3}+\frac{5}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.247076,-0.211323); \coordinate (v1) at (0.798698,-0.492420); \coordinate (v2) at (0.103810,0.224517); \coordinate (v3) at (-1.000000,-0.104723); \coordinate (v4) at (-0.238075,0.583931); \coordinate (v5) at (0.595269,0.541512); \coordinate (v6) at (-0.072943,-0.595870); \coordinate (v7) at (-0.241720,-1.000000); \coordinate (v8) at (1.000000,0.757293); \coordinate (v9) at (0.057303,-0.137847); \coordinate (v10) at (0.420266,-0.873109); \coordinate (v11) at (-0.703728,-0.641785); \coordinate (v12) at (0.544218,-0.021141); \coordinate (v13) at (0.322419,1.000000); \coordinate (v14) at (-0.307438,0.110615); \coordinate (v15) at (0.925841,0.249600); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,530}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{3} Q_{3} Q_{7}+\frac{7}{3} Q_{3}^{3}-15 Q_{5}^{2}+\frac{35}{2} Q_{3} Q_{5}+32 Q_{8}-\frac{1949}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.326052,0.643475); \coordinate (v1) at (0.668496,0.288151); \coordinate (v2) at (-0.513874,-0.135134); \coordinate (v3) at (-0.656261,0.943733); \coordinate (v4) at (0.253852,0.473372); \coordinate (v5) at (0.661538,0.757411); \coordinate (v6) at (-0.206018,-0.804553); \coordinate (v7) at (0.393710,0.041757); \coordinate (v8) at (-0.083906,-0.372017); \coordinate (v9) at (0.602089,-1.000000); \coordinate (v10) at (0.611161,-0.464047); \coordinate (v11) at (-1.000000,0.182425); \coordinate (v12) at (1.000000,-0.435042); \coordinate (v13) at (-0.788625,-0.645573); \coordinate (v14) at (0.058683,1.000000); \coordinate (v15) at (-0.140272,0.086410); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,531}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{53}{2} Q_{11,2}-\frac{1433}{288} Q_{11,1}-\frac{99}{2} Q_{3}^{2} Q_{5}-\frac{14}{3} Q_{3} Q_{7}-\frac{8}{3} Q_{3}^{3}+\frac{200}{3} Q_{5}^{2}-20 Q_{3} Q_{5} }\\ & { \scriptstyle +\frac{2365}{54} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.020249,0.455124); \coordinate (v1) at (0.443904,0.969779); \coordinate (v2) at (0.309950,-0.248741); \coordinate (v3) at (-0.607660,-0.022996); \coordinate (v4) at (-0.218320,-0.990216); \coordinate (v5) at (-0.022834,-0.132549); \coordinate (v6) at (0.491087,-0.711787); \coordinate (v7) at (1.000000,-0.211204); \coordinate (v8) at (-0.655974,0.554266); \coordinate (v9) at (-0.875625,-0.699572); \coordinate (v10) at (-0.201467,-0.499799); \coordinate (v11) at (-1.000000,0.006232); \coordinate (v12) at (0.762470,0.388458); \coordinate (v13) at (0.244185,-1.000000); \coordinate (v14) at (0.352205,0.456748); \coordinate (v15) at (-0.062180,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,532}$ &
    ${\begin{aligned}&{\scriptstyle \frac{73}{2} Q_{3}^{2} Q_{5}-\frac{256}{3} Q_{3} Q_{8}+\frac{347}{10} Q_{11,2}+\frac{15089}{480} Q_{11,1}+\frac{14}{3} Q_{3} Q_{7}-\frac{200}{3} Q_{5}^{2}+\frac{8}{3} Q_{3}^{3}-\frac{2365}{54} Q_{9} }\\ & { \scriptstyle +20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.386481,1.000000); \coordinate (v1) at (-0.456398,0.495670); \coordinate (v2) at (-0.920426,0.441308); \coordinate (v3) at (0.322751,0.947486); \coordinate (v4) at (-0.533308,-0.777497); \coordinate (v5) at (-0.141798,-0.059191); \coordinate (v6) at (0.026385,-1.000000); \coordinate (v7) at (0.121989,-0.468558); \coordinate (v8) at (1.000000,0.135851); \coordinate (v9) at (0.575706,0.310606); \coordinate (v10) at (0.751223,-0.839035); \coordinate (v11) at (0.653231,-0.164637); \coordinate (v12) at (0.951046,0.718466); \coordinate (v13) at (-0.388417,-0.388775); \coordinate (v14) at (0.086084,0.554019); \coordinate (v15) at (-1.000000,-0.253726); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,533}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1723}{120} Q_{11,1}-\frac{131}{10} Q_{11,2}-\frac{227}{6} Q_{3}^{2} Q_{5}+\frac{200}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.263708,1.000000); \coordinate (v1) at (0.076864,0.472613); \coordinate (v2) at (-0.467450,0.715230); \coordinate (v3) at (0.080607,0.132076); \coordinate (v4) at (0.430885,-0.569332); \coordinate (v5) at (-0.432022,0.091756); \coordinate (v6) at (-0.126739,-1.000000); \coordinate (v7) at (1.000000,-0.168813); \coordinate (v8) at (-0.407188,-0.264123); \coordinate (v9) at (-1.000000,-0.208330); \coordinate (v10) at (-0.659825,-0.686993); \coordinate (v11) at (-0.955698,0.212803); \coordinate (v12) at (0.476498,-0.025014); \coordinate (v13) at (0.587919,0.585631); \coordinate (v14) at (0.349844,0.897368); \coordinate (v15) at (0.133706,-0.245595); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,534}$ &
    ${\begin{aligned}&0.0447956 \pm 0.0000012 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.443122,0.207212); \coordinate (v1) at (-0.725046,0.674480); \coordinate (v2) at (-0.335671,-0.340530); \coordinate (v3) at (0.203203,0.232654); \coordinate (v4) at (1.000000,-0.314263); \coordinate (v5) at (0.807222,0.347900); \coordinate (v6) at (-0.265262,-0.930002); \coordinate (v7) at (0.599486,-1.000000); \coordinate (v8) at (0.018297,-0.660674); \coordinate (v9) at (-0.201809,0.530991); \coordinate (v10) at (0.607358,0.865976); \coordinate (v11) at (-1.000000,0.228187); \coordinate (v12) at (-0.053668,1.000000); \coordinate (v13) at (-0.904146,-0.548192); \coordinate (v14) at (0.263329,-0.173053); \coordinate (v15) at (0.432490,-0.421498); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,535}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{47}{2} Q_{9}-\frac{803}{48} Q_{3}^{2}+\frac{1673}{64} Q_{7}+\frac{1}{8} Q_{3}+\frac{115}{4} Q_{3} Q_{5}-\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2} }\\ & { \scriptstyle -\frac{31}{48} Q_{5}+3 Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.109798,-0.421815); \coordinate (v1) at (0.477820,0.154221); \coordinate (v2) at (0.336080,-1.000000); \coordinate (v3) at (-0.741057,0.013935); \coordinate (v4) at (0.024369,0.655823); \coordinate (v5) at (-0.588921,1.000000); \coordinate (v6) at (0.088242,-0.006970); \coordinate (v7) at (-0.878112,-0.599530); \coordinate (v8) at (0.436582,0.560714); \coordinate (v9) at (-0.124038,-0.831488); \coordinate (v10) at (-0.451832,0.471153); \coordinate (v11) at (-1.000000,-0.158194); \coordinate (v12) at (0.728703,-0.757154); \coordinate (v13) at (1.000000,0.099731); \coordinate (v14) at (-0.998505,0.468379); \coordinate (v15) at (0.301181,-0.379006); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,536}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{63}{4} Q_{7}-9 Q_{3} Q_{5}+\frac{1063}{54} Q_{9}+\frac{13}{3} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.096774,0.567184); \coordinate (v1) at (0.050254,-0.141500); \coordinate (v2) at (0.567070,0.359804); \coordinate (v3) at (-0.576560,0.923810); \coordinate (v4) at (-0.000985,-0.587261); \coordinate (v5) at (-0.612965,-0.910372); \coordinate (v6) at (-0.409446,0.302592); \coordinate (v7) at (1.000000,-0.216953); \coordinate (v8) at (-1.000000,-0.357356); \coordinate (v9) at (0.780421,-0.786404); \coordinate (v10) at (0.166318,-1.000000); \coordinate (v11) at (-0.988660,0.415449); \coordinate (v12) at (0.414299,-0.315226); \coordinate (v13) at (0.164997,1.000000); \coordinate (v14) at (0.896014,0.667050); \coordinate (v15) at (-0.535324,-0.248700); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,537}$ &
    ${\begin{aligned}&0.0832731 \pm 0.0000022 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.119494,0.141716); \coordinate (v1) at (0.437329,0.146188); \coordinate (v2) at (-0.419771,0.916083); \coordinate (v3) at (-0.014420,-0.455584); \coordinate (v4) at (0.539303,-0.174695); \coordinate (v5) at (0.173226,0.616368); \coordinate (v6) at (0.050964,-1.000000); \coordinate (v7) at (1.000000,-0.244038); \coordinate (v8) at (-0.855936,-0.436521); \coordinate (v9) at (-0.583221,0.303938); \coordinate (v10) at (0.649427,-0.824590); \coordinate (v11) at (-1.000000,0.234051); \coordinate (v12) at (0.819974,0.554811); \coordinate (v13) at (0.301158,1.000000); \coordinate (v14) at (-0.325169,-0.128800); \coordinate (v15) at (-0.509342,-0.937156); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,538}$ &
    ${\begin{aligned}&0.0690154 \pm 0.0000019 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.116715,0.417673); \coordinate (v1) at (0.599772,1.000000); \coordinate (v2) at (0.332113,-0.102428); \coordinate (v3) at (-0.676810,-0.067896); \coordinate (v4) at (-0.241950,-0.212893); \coordinate (v5) at (0.093164,0.811808); \coordinate (v6) at (0.971740,-0.517823); \coordinate (v7) at (0.533622,-0.941524); \coordinate (v8) at (-0.553375,0.813018); \coordinate (v9) at (-0.856737,-0.499690); \coordinate (v10) at (-0.278903,-1.000000); \coordinate (v11) at (-1.000000,0.244709); \coordinate (v12) at (1.000000,0.538999); \coordinate (v13) at (0.307183,-0.577851); \coordinate (v14) at (0.758891,-0.126925); \coordinate (v15) at (0.409693,0.582265); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,539}$ &
    ${\begin{aligned}&0.0629782 \pm 0.0000017 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.187327,0.169029); \coordinate (v1) at (0.215154,0.042656); \coordinate (v2) at (0.441639,0.309236); \coordinate (v3) at (-1.000000,0.239896); \coordinate (v4) at (-0.097659,0.629284); \coordinate (v5) at (0.086525,1.000000); \coordinate (v6) at (-0.304110,-0.719705); \coordinate (v7) at (0.200448,-1.000000); \coordinate (v8) at (-0.285556,-0.127340); \coordinate (v9) at (0.681196,-0.438520); \coordinate (v10) at (-0.585660,-0.937289); \coordinate (v11) at (-0.910328,-0.166551); \coordinate (v12) at (1.000000,0.407262); \coordinate (v13) at (-0.593884,0.765671); \coordinate (v14) at (0.238211,-0.606386); \coordinate (v15) at (0.439551,0.648125); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,540}$ &
    ${\begin{aligned}&{\scriptstyle \frac{1619}{216} Q_{9}-\frac{13}{3} Q_{3}^{3}+\frac{7}{3} Q_{3} Q_{7}+15 Q_{5}^{2}-\frac{32}{3} Q_{8}-\frac{29}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.140815,0.710526); \coordinate (v1) at (0.895849,0.319901); \coordinate (v2) at (-0.554868,-0.123952); \coordinate (v3) at (-0.479551,0.949527); \coordinate (v4) at (0.206382,0.296361); \coordinate (v5) at (-0.244300,0.237458); \coordinate (v6) at (0.069387,-0.072780); \coordinate (v7) at (0.513820,-0.085177); \coordinate (v8) at (-0.563615,-0.616695); \coordinate (v9) at (0.522031,-0.878732); \coordinate (v10) at (-0.061471,-1.000000); \coordinate (v11) at (-1.000000,0.025596); \coordinate (v12) at (1.000000,-0.386380); \coordinate (v13) at (0.290307,1.000000); \coordinate (v14) at (-0.873101,0.443051); \coordinate (v15) at (0.373455,-0.452386); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,541}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{200}{3} Q_{5}^{2}+\frac{1}{30} Q_{11,1}+\frac{94}{5} Q_{11,2}+\frac{142}{3} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.929479,0.219282); \coordinate (v1) at (0.213838,0.474593); \coordinate (v2) at (-1.000000,-0.310978); \coordinate (v3) at (-0.535090,0.643069); \coordinate (v4) at (0.453084,0.033895); \coordinate (v5) at (-0.053685,0.294475); \coordinate (v6) at (-0.348597,-0.570056); \coordinate (v7) at (1.000000,0.389961); \coordinate (v8) at (-0.542029,-0.225898); \coordinate (v9) at (0.017925,-0.735740); \coordinate (v10) at (-0.213252,-0.101940); \coordinate (v11) at (-0.794613,-1.000000); \coordinate (v12) at (0.913914,0.038064); \coordinate (v13) at (0.742900,1.000000); \coordinate (v14) at (-0.048280,0.953594); \coordinate (v15) at (0.154775,-0.407400); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,542}$ &
    ${\begin{aligned}&{\scriptstyle \frac{355681}{5760} Q_{11,1}+\frac{19}{10} Q_{11,2}+\frac{107}{6} Q_{3}^{2} Q_{5}-\frac{1085}{24} Q_{3} Q_{7}-\frac{25}{3} Q_{5}^{2}-\frac{10}{3} Q_{3}^{3}-\frac{2365}{54} Q_{9}+20 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.487999,0.629833); \coordinate (v1) at (0.062668,0.648019); \coordinate (v2) at (-0.871822,-0.087015); \coordinate (v3) at (-0.490796,1.000000); \coordinate (v4) at (-0.558268,-0.122898); \coordinate (v5) at (-0.504957,-0.710028); \coordinate (v6) at (-0.099107,-1.000000); \coordinate (v7) at (0.256623,-0.821273); \coordinate (v8) at (0.455751,-0.491091); \coordinate (v9) at (1.000000,-0.269586); \coordinate (v10) at (-0.120414,-0.478508); \coordinate (v11) at (-0.990839,0.781439); \coordinate (v12) at (-0.170639,0.283968); \coordinate (v13) at (0.158594,0.040452); \coordinate (v14) at (0.608758,0.364868); \coordinate (v15) at (-1.000000,0.457267); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,543}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{3453}{16} Q_{9}+\frac{213}{8} Q_{3}^{2}-\frac{441}{8} Q_{3} Q_{7}+\frac{1235}{8} Q_{5}+\frac{95}{4} Q_{3}+\frac{45}{2} Q_{5}^{2}+\frac{147}{4} Q_{7} }\\ & { \scriptstyle -\frac{15}{4} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.719992,0.502143); \coordinate (v1) at (-0.438265,-0.008547); \coordinate (v2) at (-0.953587,-0.387016); \coordinate (v3) at (-0.131013,1.000000); \coordinate (v4) at (-0.352145,0.244128); \coordinate (v5) at (0.068294,0.398799); \coordinate (v6) at (-0.051636,-0.398367); \coordinate (v7) at (1.000000,0.094280); \coordinate (v8) at (0.583037,-0.772100); \coordinate (v9) at (0.768784,-0.345145); \coordinate (v10) at (0.371539,-0.259671); \coordinate (v11) at (0.419890,0.100223); \coordinate (v12) at (0.873588,0.457188); \coordinate (v13) at (-0.315859,-1.000000); \coordinate (v14) at (0.558817,0.898465); \coordinate (v15) at (-1.000000,-0.023273); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,544}$ &
    ${\begin{aligned}&{\scriptstyle \frac{14}{3} Q_{3} Q_{7}+\frac{113203}{2880} Q_{11,1}+\frac{8}{3} Q_{3}^{3}-\frac{200}{3} Q_{5}^{2}+\frac{193}{20} Q_{11,2}+\frac{99}{4} Q_{3}^{2} Q_{5}+20 Q_{3} Q_{5}-\frac{2365}{54} Q_{9} }\\ & { \scriptstyle +\frac{128}{3} Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.034523,0.192933); \coordinate (v1) at (0.778125,0.634853); \coordinate (v2) at (0.279369,-0.430130); \coordinate (v3) at (-0.869220,0.499947); \coordinate (v4) at (0.303642,-0.140572); \coordinate (v5) at (-0.252705,-0.247606); \coordinate (v6) at (-0.031938,0.641558); \coordinate (v7) at (-0.600330,0.047152); \coordinate (v8) at (-0.596749,-0.684318); \coordinate (v9) at (0.791139,-0.526265); \coordinate (v10) at (0.150619,-1.000000); \coordinate (v11) at (-1.000000,-0.160604); \coordinate (v12) at (1.000000,-0.064125); \coordinate (v13) at (0.361418,1.000000); \coordinate (v14) at (-0.216452,0.980050); \coordinate (v15) at (0.404612,0.228499); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,545}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{271}{6} Q_{3} Q_{5}-\frac{160}{3} Q_{8}+\frac{19}{2} Q_{3}^{2}-\frac{301}{16} Q_{7}+\frac{11125}{432} Q_{9}+\frac{7}{6} Q_{3}^{3}+\frac{847}{16} Q_{3} Q_{7} }\\ & { \scriptstyle -\frac{64}{3} Q_{10}-\frac{275}{12} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.290937,1.000000); \coordinate (v1) at (-0.954385,0.455229); \coordinate (v2) at (-0.183423,-0.005428); \coordinate (v3) at (0.572836,0.975303); \coordinate (v4) at (0.401931,-0.981631); \coordinate (v5) at (-0.850042,-0.984245); \coordinate (v6) at (-0.468952,-0.438515); \coordinate (v7) at (0.992277,-0.451159); \coordinate (v8) at (0.348066,-0.297087); \coordinate (v9) at (-0.026123,-0.498459); \coordinate (v10) at (-0.304017,-1.000000); \coordinate (v11) at (-1.000000,-0.188393); \coordinate (v12) at (0.466788,0.305704); \coordinate (v13) at (1.000000,0.476079); \coordinate (v14) at (0.335193,0.591780); \coordinate (v15) at (-0.234299,0.429548); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,546}$ &
    ${\begin{aligned}&{\scriptstyle \frac{275}{12} Q_{5}^{2}-\frac{5}{2} Q_{3}^{2}+\frac{23}{6} Q_{3}^{3}-\frac{847}{16} Q_{3} Q_{7}+\frac{64}{3} Q_{10}+\frac{209}{6} Q_{3} Q_{5}+32 Q_{8}+\frac{203}{16} Q_{7} }\\ & { \scriptstyle -\frac{10255}{432} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.672311,0.570445); \coordinate (v1) at (0.189122,1.000000); \coordinate (v2) at (-1.000000,-0.394078); \coordinate (v3) at (-0.334470,0.003883); \coordinate (v4) at (-0.184229,-0.341926); \coordinate (v5) at (0.061603,0.596080); \coordinate (v6) at (0.521915,-0.872088); \coordinate (v7) at (1.000000,-0.153718); \coordinate (v8) at (0.103102,0.219007); \coordinate (v9) at (-0.545974,-0.625917); \coordinate (v10) at (-0.034192,-0.632594); \coordinate (v11) at (-0.894043,-0.061849); \coordinate (v12) at (0.799791,0.687187); \coordinate (v13) at (-0.270773,-1.000000); \coordinate (v14) at (0.432074,-0.045481); \coordinate (v15) at (0.401594,0.488431); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,547}$ &
    ${\begin{aligned}&{\scriptstyle 6 Q_{3}^{2}-\frac{63}{4} Q_{7}-\frac{70}{3} Q_{5}^{2}-\frac{128}{3} Q_{10}+77 Q_{3} Q_{7}-6 Q_{3}^{3}+\frac{2279}{24} Q_{9}-39 Q_{3} Q_{5} }\\ & { \scriptstyle -128 Q_{8}-\frac{10837}{384} Q_{11,1}-\frac{97}{4} Q_{11,2}-\frac{469}{12} Q_{3}^{2} Q_{5}+\frac{128}{3} Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.727815,-0.283581); \coordinate (v1) at (0.268054,-0.661961); \coordinate (v2) at (-0.628026,-0.647073); \coordinate (v3) at (-1.000000,0.399177); \coordinate (v4) at (0.229833,-0.363770); \coordinate (v5) at (0.091258,0.257513); \coordinate (v6) at (0.739889,-0.723879); \coordinate (v7) at (0.605079,0.725193); \coordinate (v8) at (0.035809,1.000000); \coordinate (v9) at (0.895692,0.169925); \coordinate (v10) at (0.658551,-0.174281); \coordinate (v11) at (-0.219087,0.015233); \coordinate (v12) at (-0.748696,0.724947); \coordinate (v13) at (1.000000,-0.433209); \coordinate (v14) at (-0.237313,0.485208); \coordinate (v15) at (-0.171028,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,548}$ &
    ${\begin{aligned}&{\scriptstyle \frac{20}{3} Q_{3}^{3}-40 Q_{3} Q_{5}+\frac{10135}{108} Q_{9}+\frac{3115}{48} Q_{3} Q_{7}-\frac{295}{12} Q_{5}^{2}-\frac{114221}{1152} Q_{11,1}+\frac{5}{2} Q_{11,2}-\frac{35}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.452065,-0.050428); \coordinate (v1) at (0.954618,0.736826); \coordinate (v2) at (0.948012,-0.352941); \coordinate (v3) at (-0.360185,-0.100171); \coordinate (v4) at (0.120834,0.902385); \coordinate (v5) at (0.248660,0.387849); \coordinate (v6) at (-0.662875,0.818377); \coordinate (v7) at (-0.765315,-0.699726); \coordinate (v8) at (-0.248308,-0.419212); \coordinate (v9) at (-0.138335,0.380289); \coordinate (v10) at (0.278085,-0.327417); \coordinate (v11) at (-0.283601,-1.000000); \coordinate (v12) at (0.499249,-0.971314); \coordinate (v13) at (-1.000000,0.063441); \coordinate (v14) at (0.476687,1.000000); \coordinate (v15) at (1.000000,0.171073); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,549}$ &
    ${\begin{aligned}&{\scriptstyle 40 Q_{3} Q_{5}-\frac{2365}{27} Q_{9}-\frac{175}{4} Q_{3} Q_{7}+\frac{132529}{1440} Q_{11,1}-\frac{20}{3} Q_{3}^{3}+\frac{7}{5} Q_{11,2}+7 Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.250829,0.631106); \coordinate (v1) at (-0.218239,0.326075); \coordinate (v2) at (1.000000,0.195793); \coordinate (v3) at (-0.540663,0.832630); \coordinate (v4) at (-0.300708,-0.420040); \coordinate (v5) at (0.298503,0.104208); \coordinate (v6) at (-0.986838,-0.472219); \coordinate (v7) at (-0.020794,-1.000000); \coordinate (v8) at (0.226496,-0.419349); \coordinate (v9) at (-0.615237,-0.906396); \coordinate (v10) at (0.445850,-0.769804); \coordinate (v11) at (-0.651394,-0.079246); \coordinate (v12) at (0.684308,0.697902); \coordinate (v13) at (-1.000000,0.335347); \coordinate (v14) at (0.183419,1.000000); \coordinate (v15) at (0.687192,-0.182591); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,550}$ &
    ${\begin{aligned}&{\scriptstyle \frac{245}{6} Q_{5}^{2}-\frac{128}{3} Q_{10}-\frac{623}{24} Q_{3} Q_{7}+\frac{6074}{27} Q_{9}-\frac{56}{3} Q_{3}^{3}-\frac{11723}{160} Q_{11,1}-\frac{512}{3} Q_{8}-88 Q_{3} Q_{5} }\\ & { \scriptstyle -\frac{25}{3} Q_{3}^{2} Q_{5}+\frac{256}{3} Q_{3} Q_{8}-\frac{141}{5} Q_{11,2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.521599,0.646383); \coordinate (v1) at (0.296621,0.216555); \coordinate (v2) at (1.000000,0.175611); \coordinate (v3) at (-0.501150,0.772398); \coordinate (v4) at (-0.415263,-0.285949); \coordinate (v5) at (-0.325339,0.178536); \coordinate (v6) at (-1.000000,-0.648563); \coordinate (v7) at (0.412810,-0.989404); \coordinate (v8) at (0.949930,-0.438363); \coordinate (v9) at (-0.328645,-1.000000); \coordinate (v10) at (-0.002163,-0.633544); \coordinate (v11) at (-0.089194,-0.164424); \coordinate (v12) at (0.943395,0.507465); \coordinate (v13) at (-0.871291,0.150064); \coordinate (v14) at (0.104992,1.000000); \coordinate (v15) at (0.464225,-0.111428); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,551}$ &
    ${\begin{aligned}&{\scriptstyle \frac{217}{8} Q_{3} Q_{7}+\frac{4747}{360} Q_{11,1}-\frac{225}{2} Q_{5}^{2}+\frac{193}{10} Q_{11,2}+\frac{99}{2} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.798303,0.678693); \coordinate (v1) at (-0.472812,0.421361); \coordinate (v2) at (-1.000000,-0.074513); \coordinate (v3) at (-0.120884,1.000000); \coordinate (v4) at (-0.002439,-0.398272); \coordinate (v5) at (0.453950,-0.148948); \coordinate (v6) at (-0.079837,-1.000000); \coordinate (v7) at (1.000000,0.296990); \coordinate (v8) at (0.822680,-0.365998); \coordinate (v9) at (0.306807,-0.791517); \coordinate (v10) at (0.930428,-0.988170); \coordinate (v11) at (0.534827,0.979331); \coordinate (v12) at (0.130617,0.196240); \coordinate (v13) at (-0.371090,-0.724375); \coordinate (v14) at (0.505694,0.369018); \coordinate (v15) at (-0.593632,-0.092050); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,552}$ &
    ${\begin{aligned}&{\scriptstyle \frac{475}{12} Q_{5}^{2}-\frac{119801}{5760} Q_{11,1}-\frac{77}{5} Q_{11,2}-\frac{133}{3} Q_{3}^{2} Q_{5}+\frac{1799}{48} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.290919,0.516100); \coordinate (v1) at (-0.314379,1.000000); \coordinate (v2) at (0.819437,0.558063); \coordinate (v3) at (-0.255829,0.045599); \coordinate (v4) at (-0.483490,0.511446); \coordinate (v5) at (-0.480655,-0.229810); \coordinate (v6) at (-0.862371,-0.723411); \coordinate (v7) at (0.043033,-0.558166); \coordinate (v8) at (0.402696,-0.505274); \coordinate (v9) at (0.579784,-0.849292); \coordinate (v10) at (-0.060146,-1.000000); \coordinate (v11) at (-0.914025,0.627627); \coordinate (v12) at (1.000000,-0.169192); \coordinate (v13) at (0.271619,-0.044345); \coordinate (v14) at (-1.000000,0.037816); \coordinate (v15) at (0.366016,0.883338); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,553}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1865}{432} Q_{9}+Q_{3}^{2}-\frac{7}{4} Q_{3} Q_{5}+\frac{189}{8} Q_{3} Q_{7}-\frac{265}{12} Q_{5}^{2}+\frac{35}{4} Q_{5}-\frac{679}{96} Q_{7} }\\ & { \scriptstyle -\frac{5}{6} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.934452,0.303147); \coordinate (v1) at (-0.595601,-0.087812); \coordinate (v2) at (-1.000000,-0.218904); \coordinate (v3) at (-0.513868,0.624723); \coordinate (v4) at (1.000000,-0.501411); \coordinate (v5) at (0.793447,0.239233); \coordinate (v6) at (0.493517,0.396967); \coordinate (v7) at (0.804888,-0.846491); \coordinate (v8) at (0.452594,-0.646726); \coordinate (v9) at (0.115262,-0.921419); \coordinate (v10) at (-0.090324,-0.124747); \coordinate (v11) at (-0.719876,-1.000000); \coordinate (v12) at (0.098364,1.000000); \coordinate (v13) at (-0.057497,0.251724); \coordinate (v14) at (-0.227166,-0.668371); \coordinate (v15) at (0.263466,-0.190767); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,554}$ &
    ${\begin{aligned}&0.0682175 \pm 0.0000019 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.169838,0.585500); \coordinate (v1) at (0.633185,0.909760); \coordinate (v2) at (0.659050,0.072158); \coordinate (v3) at (-1.000000,0.091011); \coordinate (v4) at (0.360515,0.486749); \coordinate (v5) at (-0.380793,1.000000); \coordinate (v6) at (0.140752,-0.395388); \coordinate (v7) at (0.199536,-0.056430); \coordinate (v8) at (-0.394911,-0.142734); \coordinate (v9) at (-0.486596,0.184729); \coordinate (v10) at (0.017214,-1.000000); \coordinate (v11) at (-0.760930,-0.504518); \coordinate (v12) at (0.711504,-0.577424); \coordinate (v13) at (1.000000,-0.001700); \coordinate (v14) at (-0.797250,0.664483); \coordinate (v15) at (0.952792,0.686906); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,555}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1949}{108} Q_{9}-\frac{40}{3} Q_{3}^{3}+\frac{100}{3} Q_{5}^{2}+\frac{128}{3} Q_{8}+2 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.373814,0.439470); \coordinate (v1) at (0.002490,0.539373); \coordinate (v2) at (0.443709,0.040580); \coordinate (v3) at (-1.000000,0.467120); \coordinate (v4) at (-0.134613,0.174389); \coordinate (v5) at (0.235089,1.000000); \coordinate (v6) at (-0.406386,-0.023061); \coordinate (v7) at (0.246020,-1.000000); \coordinate (v8) at (-0.561597,-0.915105); \coordinate (v9) at (0.690968,-0.632591); \coordinate (v10) at (-0.003696,-0.632519); \coordinate (v11) at (-0.833455,-0.140235); \coordinate (v12) at (1.000000,0.193518); \coordinate (v13) at (-0.461787,0.977155); \coordinate (v14) at (0.104257,-0.316136); \coordinate (v15) at (0.592251,0.599116); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,556}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{7}{3} Q_{3} Q_{7}+\frac{7}{3} Q_{3}^{3}-15 Q_{5}^{2}+\frac{35}{2} Q_{3} Q_{5}+32 Q_{8}-\frac{1949}{216} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.810302,-0.410740); \coordinate (v1) at (-0.124167,-0.309822); \coordinate (v2) at (-0.743162,0.370917); \coordinate (v3) at (-1.000000,0.182211); \coordinate (v4) at (1.000000,-0.073897); \coordinate (v5) at (0.388853,1.000000); \coordinate (v6) at (0.501618,0.109539); \coordinate (v7) at (0.750043,-0.583488); \coordinate (v8) at (0.961617,0.787994); \coordinate (v9) at (0.299746,-0.179836); \coordinate (v10) at (-0.026721,0.514874); \coordinate (v11) at (-0.514362,-0.711681); \coordinate (v12) at (-0.196695,0.167233); \coordinate (v13) at (-0.517349,0.925294); \coordinate (v14) at (0.320002,0.507015); \coordinate (v15) at (0.150981,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,557}$ &
    ${\begin{aligned}&0.0674273 \pm 0.0000018 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.123115,0.211159); \coordinate (v1) at (0.572330,0.390825); \coordinate (v2) at (-0.198062,-0.414408); \coordinate (v3) at (-0.659120,0.419494); \coordinate (v4) at (-0.376828,-0.079225); \coordinate (v5) at (0.221636,0.952160); \coordinate (v6) at (1.000000,-0.194640); \coordinate (v7) at (0.674265,-0.702761); \coordinate (v8) at (-0.571730,1.000000); \coordinate (v9) at (-0.885919,-0.399422); \coordinate (v10) at (-0.210313,-1.000000); \coordinate (v11) at (-1.000000,0.286174); \coordinate (v12) at (0.917172,0.636447); \coordinate (v13) at (0.320097,-0.398235); \coordinate (v14) at (0.209569,-0.077818); \coordinate (v15) at (0.129666,0.675845); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,558}$ &
    ${\begin{aligned}&0.0522506 \pm 0.0000015 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.898843,0.578390); \coordinate (v1) at (-0.162149,0.556321); \coordinate (v2) at (-1.000000,-0.043815); \coordinate (v3) at (-0.230281,1.000000); \coordinate (v4) at (1.000000,-0.218355); \coordinate (v5) at (0.854278,0.432720); \coordinate (v6) at (-0.136000,-1.000000); \coordinate (v7) at (0.534135,-0.597021); \coordinate (v8) at (-0.217336,-0.353434); \coordinate (v9) at (0.163214,-0.267350); \coordinate (v10) at (0.373573,0.070893); \coordinate (v11) at (0.072205,0.093126); \coordinate (v12) at (-0.610464,-0.740402); \coordinate (v13) at (0.546204,0.995389); \coordinate (v14) at (-0.520126,0.074022); \coordinate (v15) at (0.203086,0.764903); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,559}$ &
    ${\begin{aligned}&0.0584395 \pm 0.0000016 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.346983,0.375787); \coordinate (v1) at (0.511262,0.124457); \coordinate (v2) at (-0.004059,0.090567); \coordinate (v3) at (-1.000000,0.407418); \coordinate (v4) at (-0.429332,-0.081053); \coordinate (v5) at (0.788954,-0.745790); \coordinate (v6) at (0.047302,0.502763); \coordinate (v7) at (1.000000,0.068696); \coordinate (v8) at (-0.123339,-0.569787); \coordinate (v9) at (-0.242665,-1.000000); \coordinate (v10) at (0.252557,-0.921703); \coordinate (v11) at (-0.960597,-0.489562); \coordinate (v12) at (0.305437,-0.418636); \coordinate (v13) at (-0.298175,1.000000); \coordinate (v14) at (0.897088,0.514059); \coordinate (v15) at (0.345121,0.965116); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,560}$ &
    ${\begin{aligned}&{\scriptstyle \frac{25}{2} Q_{5}^{2}-\frac{27571}{320} Q_{11,1}+\frac{701}{20} Q_{11,2}+\frac{55}{4} Q_{3}^{2} Q_{5}+\frac{203}{4} Q_{3} Q_{7}-128 Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.048435,0.292097); \coordinate (v1) at (0.947906,0.369596); \coordinate (v2) at (0.207392,-0.177928); \coordinate (v3) at (-0.877400,0.441289); \coordinate (v4) at (-1.000000,-0.221073); \coordinate (v5) at (-0.553196,0.279933); \coordinate (v6) at (-0.777460,-0.946654); \coordinate (v7) at (0.041106,-1.000000); \coordinate (v8) at (0.422901,0.025320); \coordinate (v9) at (-0.153406,-0.577835); \coordinate (v10) at (0.465388,-0.526213); \coordinate (v11) at (-0.477144,-0.158862); \coordinate (v12) at (0.621870,-0.901193); \coordinate (v13) at (0.138065,0.615639); \coordinate (v14) at (-0.481433,1.000000); \coordinate (v15) at (1.000000,-0.344611); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,561}$ &
    ${\begin{aligned}&0.0530984 \pm 0.0000015 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.534417,0.533320); \coordinate (v1) at (0.072240,0.045016); \coordinate (v2) at (-0.826456,0.230813); \coordinate (v3) at (-0.062493,1.000000); \coordinate (v4) at (-0.154775,-1.000000); \coordinate (v5) at (0.616920,-0.189105); \coordinate (v6) at (-0.875308,-0.816906); \coordinate (v7) at (-0.380359,-0.316681); \coordinate (v8) at (-0.040708,-0.691485); \coordinate (v9) at (0.749889,-0.584846); \coordinate (v10) at (0.473567,-0.813221); \coordinate (v11) at (-1.000000,-0.355566); \coordinate (v12) at (0.541514,0.273203); \coordinate (v13) at (1.000000,0.223709); \coordinate (v14) at (0.661276,0.802102); \coordinate (v15) at (-0.081667,0.456893); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,562}$ &
    ${\begin{aligned}&{\scriptstyle 15 Q_{5}^{2}+\frac{397}{48} Q_{3}^{2}-\frac{283}{12} Q_{3} Q_{5}+\frac{7}{3} Q_{3} Q_{7}-\frac{5}{3} Q_{3}^{3}-\frac{735}{64} Q_{7}+\frac{1475}{108} Q_{9}+\frac{1}{8} Q_{3} }\\ & { \scriptstyle -\frac{31}{48} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.255167,0.655651); \coordinate (v1) at (1.000000,0.278735); \coordinate (v2) at (-0.137120,0.354333); \coordinate (v3) at (-0.977951,0.360299); \coordinate (v4) at (-0.090852,-0.159081); \coordinate (v5) at (0.560948,0.502498); \coordinate (v6) at (0.225597,0.223087); \coordinate (v7) at (0.009816,-0.717306); \coordinate (v8) at (-0.575244,-0.062681); \coordinate (v9) at (-0.474362,-0.964688); \coordinate (v10) at (0.334289,-1.000000); \coordinate (v11) at (-1.000000,-0.504721); \coordinate (v12) at (0.968703,-0.462951); \coordinate (v13) at (0.130635,1.000000); \coordinate (v14) at (-0.749750,0.770369); \coordinate (v15) at (0.453236,-0.354639); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,563}$ &
    ${\begin{aligned}&{\scriptstyle \frac{11253}{128} Q_{11,1}-\frac{161}{4} Q_{3} Q_{7}-\frac{2}{3} Q_{3}^{3}-\frac{2365}{27} Q_{9}+40 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.444351,0.932153); \coordinate (v1) at (-0.975949,0.426103); \coordinate (v2) at (-0.271648,0.052241); \coordinate (v3) at (0.130743,1.000000); \coordinate (v4) at (-0.322770,-0.988977); \coordinate (v5) at (-0.819385,-0.782272); \coordinate (v6) at (0.300454,-1.000000); \coordinate (v7) at (1.000000,0.018054); \coordinate (v8) at (0.382221,0.196351); \coordinate (v9) at (-0.049754,-0.443605); \coordinate (v10) at (0.841249,-0.601092); \coordinate (v11) at (-0.154921,0.580293); \coordinate (v12) at (0.777662,0.481327); \coordinate (v13) at (-1.000000,0.009376); \coordinate (v14) at (0.362736,-0.124565); \coordinate (v15) at (-0.565941,-0.222041); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,564}$ &
    ${\begin{aligned}&0.1230269 \pm 0.0000033 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.371517,0.445394); \coordinate (v1) at (0.283895,1.000000); \coordinate (v2) at (1.000000,0.182930); \coordinate (v3) at (-0.232365,0.105763); \coordinate (v4) at (0.228523,0.167449); \coordinate (v5) at (0.326924,-0.134160); \coordinate (v6) at (-0.362999,-0.423824); \coordinate (v7) at (-0.600701,-0.859263); \coordinate (v8) at (-0.140744,-1.000000); \coordinate (v9) at (-1.000000,-0.313809); \coordinate (v10) at (0.521293,-0.868632); \coordinate (v11) at (-0.873286,0.338868); \coordinate (v12) at (0.948887,-0.427442); \coordinate (v13) at (-0.013482,-0.526186); \coordinate (v14) at (-0.202644,0.618417); \coordinate (v15) at (0.885430,0.511411); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,565}$ &
    ${\begin{aligned}&{\scriptstyle \frac{230}{3} Q_{5}^{2}-\frac{105493}{1440} Q_{11,1}+\frac{1}{5} Q_{11,2}-15 Q_{3}^{2} Q_{5}+\frac{133}{12} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.520424,0.640342); \coordinate (v1) at (0.162405,1.000000); \coordinate (v2) at (0.060013,-0.284281); \coordinate (v3) at (-0.850467,0.417560); \coordinate (v4) at (0.836154,-0.361093); \coordinate (v5) at (0.396029,-0.691616); \coordinate (v6) at (-0.480575,-0.271902); \coordinate (v7) at (1.000000,0.295507); \coordinate (v8) at (-0.301323,0.264213); \coordinate (v9) at (-0.634421,-0.617110); \coordinate (v10) at (0.191758,0.051660); \coordinate (v11) at (-1.000000,-0.238199); \coordinate (v12) at (-0.127607,-1.000000); \coordinate (v13) at (0.493444,0.730235); \coordinate (v14) at (-0.054139,0.444779); \coordinate (v15) at (0.457224,-0.001738); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,566}$ &
    ${\begin{aligned}&0.0475513 \pm 0.0000013 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.125039,-0.550785); \coordinate (v1) at (-0.260631,1.000000); \coordinate (v2) at (0.794153,-0.386266); \coordinate (v3) at (-0.155810,-0.462562); \coordinate (v4) at (0.209472,0.479819); \coordinate (v5) at (0.257261,0.622214); \coordinate (v6) at (-1.000000,-0.051700); \coordinate (v7) at (0.441667,0.422246); \coordinate (v8) at (-0.660729,-0.714820); \coordinate (v9) at (-0.059722,0.809261); \coordinate (v10) at (-0.225864,-0.193444); \coordinate (v11) at (-0.783630,0.514891); \coordinate (v12) at (0.751568,0.896456); \coordinate (v13) at (1.000000,0.345863); \coordinate (v14) at (0.310861,-0.211147); \coordinate (v15) at (0.158517,-1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,567}$ &
    ${\begin{aligned}&0.0468934 \pm 0.0000013 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.271454,1.000000); \coordinate (v1) at (-0.500698,0.584751); \coordinate (v2) at (-0.933527,0.784863); \coordinate (v3) at (0.561971,0.722734); \coordinate (v4) at (-0.721668,-0.495320); \coordinate (v5) at (-0.170187,-0.150403); \coordinate (v6) at (-0.219258,-1.000000); \coordinate (v7) at (0.918713,-0.510995); \coordinate (v8) at (0.220769,-0.546477); \coordinate (v9) at (0.570168,-0.797990); \coordinate (v10) at (0.494943,-0.194746); \coordinate (v11) at (-0.225491,0.276542); \coordinate (v12) at (1.000000,0.198819); \coordinate (v13) at (0.206595,0.097626); \coordinate (v14) at (-0.024203,0.547960); \coordinate (v15) at (-1.000000,0.102499); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,568}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1085}{48} Q_{3} Q_{7}-\frac{25}{6} Q_{5}^{2}-\frac{19}{6} Q_{3}^{3}-\frac{5185}{432} Q_{9}-Q_{3}^{2}+\frac{1631}{96} Q_{7}+\frac{415}{12} Q_{3} Q_{5} }\\ & { \scriptstyle -\frac{35}{4} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.195405,0.552033); \coordinate (v1) at (0.463496,0.146979); \coordinate (v2) at (0.805141,0.831724); \coordinate (v3) at (-0.669035,0.784457); \coordinate (v4) at (-0.400107,0.129121); \coordinate (v5) at (-0.191074,-0.674457); \coordinate (v6) at (0.008573,-1.000000); \coordinate (v7) at (0.975345,-0.538237); \coordinate (v8) at (-0.721562,-0.599852); \coordinate (v9) at (-0.030837,-0.060923); \coordinate (v10) at (0.625038,-0.830846); \coordinate (v11) at (-1.000000,0.181274); \coordinate (v12) at (0.406381,-0.465302); \coordinate (v13) at (1.000000,0.421072); \coordinate (v14) at (0.146030,1.000000); \coordinate (v15) at (0.337747,0.472870); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,569}$ &
    ${\begin{aligned}&{\scriptstyle \frac{119801}{5760} Q_{11,1}+\frac{77}{5} Q_{11,2}+\frac{133}{3} Q_{3}^{2} Q_{5}-\frac{1057}{6} Q_{3} Q_{7}+\frac{245}{2} Q_{5}^{2}-\frac{8}{3} Q_{3}^{3}-\frac{6359}{216} Q_{9}+11 Q_{3} Q_{5} }\\ & { \scriptstyle -12 Q_{3}^{2}+\frac{63}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.353654); \coordinate (v1) at (0.060450,0.478844); \coordinate (v2) at (-0.471982,-0.596732); \coordinate (v3) at (-0.673496,1.000000); \coordinate (v4) at (0.748273,-0.662329); \coordinate (v5) at (0.356336,-0.085444); \coordinate (v6) at (-0.382036,-1.000000); \coordinate (v7) at (1.000000,-0.258350); \coordinate (v8) at (-0.793905,-0.256087); \coordinate (v9) at (-0.215819,0.100554); \coordinate (v10) at (-0.424384,0.520703); \coordinate (v11) at (-0.911609,-0.746067); \coordinate (v12) at (0.268120,-0.914515); \coordinate (v13) at (0.828655,0.630160); \coordinate (v14) at (0.059331,0.929781); \coordinate (v15) at (0.128317,-0.436734); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,570}$ &
    ${\begin{aligned}&0.0493548 \pm 0.0000014 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.283786,-0.100118); \coordinate (v1) at (-0.098014,-0.655370); \coordinate (v2) at (-0.308230,0.017792); \coordinate (v3) at (1.000000,0.243982); \coordinate (v4) at (-0.045122,1.000000); \coordinate (v5) at (-0.720818,0.850103); \coordinate (v6) at (-0.440741,-0.987953); \coordinate (v7) at (0.198129,-1.000000); \coordinate (v8) at (0.462230,0.433179); \coordinate (v9) at (-0.576375,0.253495); \coordinate (v10) at (0.618922,-0.520511); \coordinate (v11) at (-0.794100,-0.463810); \coordinate (v12) at (0.591663,-0.032654); \coordinate (v13) at (-1.000000,-0.089231); \coordinate (v14) at (0.792311,0.905258); \coordinate (v15) at (-0.082490,0.480550); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,571}$ &
    ${\begin{aligned}&0.0492656 \pm 0.0000014 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.664131,0.279667); \coordinate (v1) at (0.372829,0.376620); \coordinate (v2) at (-1.000000,-0.420841); \coordinate (v3) at (-0.112922,0.255277); \coordinate (v4) at (0.157789,-1.000000); \coordinate (v5) at (0.238387,-0.080283); \coordinate (v6) at (-0.351193,-0.010584); \coordinate (v7) at (0.035811,-0.531352); \coordinate (v8) at (0.773494,0.395368); \coordinate (v9) at (0.862983,-0.726924); \coordinate (v10) at (0.624678,-0.173069); \coordinate (v11) at (1.000000,0.033075); \coordinate (v12) at (-0.352573,-0.537532); \coordinate (v13) at (-0.506790,-0.883273); \coordinate (v14) at (-0.360882,0.695775); \coordinate (v15) at (0.327212,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,572}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{200}{3} Q_{5}^{2}+\frac{23117}{1440} Q_{11,1}+\frac{117}{10} Q_{11,2}+\frac{221}{6} Q_{3}^{2} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.849337,0.743765); \coordinate (v1) at (0.384776,0.724274); \coordinate (v2) at (-1.000000,0.307997); \coordinate (v3) at (-0.353100,1.000000); \coordinate (v4) at (0.437715,-0.725538); \coordinate (v5) at (0.440784,-0.175070); \coordinate (v6) at (-0.033366,-0.440025); \coordinate (v7) at (0.777119,0.207687); \coordinate (v8) at (-0.555420,-0.526238); \coordinate (v9) at (1.000000,-0.374463); \coordinate (v10) at (0.069060,-1.000000); \coordinate (v11) at (-0.223409,0.362436); \coordinate (v12) at (0.267197,0.118635); \coordinate (v13) at (-0.121262,0.634130); \coordinate (v14) at (-0.608128,-0.007383); \coordinate (v15) at (-0.096030,-0.128191); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,573}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1949}{108} Q_{9}-\frac{40}{3} Q_{3}^{3}+\frac{100}{3} Q_{5}^{2}+\frac{128}{3} Q_{8}+2 Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.485666,-0.813703); \coordinate (v1) at (-0.035389,-0.471242); \coordinate (v2) at (-0.009310,0.104560); \coordinate (v3) at (-1.000000,-0.309831); \coordinate (v4) at (0.586543,1.000000); \coordinate (v5) at (1.000000,0.406626); \coordinate (v6) at (-0.504100,0.260023); \coordinate (v7) at (0.096325,-1.000000); \coordinate (v8) at (0.231298,0.468010); \coordinate (v9) at (0.380785,0.027145); \coordinate (v10) at (0.576143,-0.934663); \coordinate (v11) at (-0.309022,-0.187750); \coordinate (v12) at (0.775692,-0.355331); \coordinate (v13) at (-0.087158,0.899909); \coordinate (v14) at (-0.945568,0.596472); \coordinate (v15) at (-0.194190,0.485940); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,574}$ &
    ${\begin{aligned}&0.0461616 \pm 0.0000013 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.051967,0.008360); \coordinate (v1) at (0.415583,-0.249087); \coordinate (v2) at (0.113134,-0.553408); \coordinate (v3) at (-0.758433,0.447284); \coordinate (v4) at (-0.639552,0.024412); \coordinate (v5) at (-0.561925,1.000000); \coordinate (v6) at (0.226657,0.183036); \coordinate (v7) at (0.692034,-0.838743); \coordinate (v8) at (-0.165991,0.404541); \coordinate (v9) at (-0.671000,-0.880441); \coordinate (v10) at (0.073009,-1.000000); \coordinate (v11) at (-1.000000,-0.100293); \coordinate (v12) at (0.055370,0.979578); \coordinate (v13) at (-0.234180,-0.449476); \coordinate (v14) at (1.000000,-0.232180); \coordinate (v15) at (0.675816,0.520802); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,575}$ &
    ${\begin{aligned}&0.0486745 \pm 0.0000013 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.270177,1.000000); \coordinate (v1) at (-0.838399,0.418742); \coordinate (v2) at (-0.333787,0.434558); \coordinate (v3) at (0.452768,0.930619); \coordinate (v4) at (0.184751,-1.000000); \coordinate (v5) at (-0.448316,-0.199418); \coordinate (v6) at (-0.340745,-0.579097); \coordinate (v7) at (0.526526,-0.204722); \coordinate (v8) at (0.893362,-0.504316); \coordinate (v9) at (0.200213,-0.386055); \coordinate (v10) at (-0.766311,-0.576441); \coordinate (v11) at (-1.000000,-0.194140); \coordinate (v12) at (0.472052,0.534696); \coordinate (v13) at (-0.069137,-0.078107); \coordinate (v14) at (0.162357,0.388071); \coordinate (v15) at (1.000000,0.230872); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v10)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,576}$ &
    ${\begin{aligned}&0.0545617 \pm 0.0000015 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.019913,0.337080); \coordinate (v1) at (-0.855863,0.681404); \coordinate (v2) at (-0.085451,-0.466305); \coordinate (v3) at (0.743403,0.452370); \coordinate (v4) at (0.344108,-0.379601); \coordinate (v5) at (-0.590083,-0.374879); \coordinate (v6) at (-0.459569,0.287251); \coordinate (v7) at (-0.334107,-0.044209); \coordinate (v8) at (-0.814916,-0.688370); \coordinate (v9) at (0.614156,-0.720750); \coordinate (v10) at (-0.027423,-1.000000); \coordinate (v11) at (-1.000000,-0.052432); \coordinate (v12) at (1.000000,-0.208058); \coordinate (v13) at (-0.330606,1.000000); \coordinate (v14) at (0.386098,0.685312); \coordinate (v15) at (0.536211,0.064079); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,577}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{393}{16} Q_{9}-\frac{87}{8} Q_{3}^{2}+\frac{147}{4} Q_{7}+\frac{3}{4} Q_{3}+\frac{129}{4} Q_{3} Q_{5}-\frac{441}{8} Q_{3} Q_{7}+\frac{45}{2} Q_{5}^{2} }\\ & { \scriptstyle +\frac{39}{8} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.506265,0.941818); \coordinate (v1) at (-0.296132,0.620351); \coordinate (v2) at (-1.000000,0.284316); \coordinate (v3) at (0.394010,1.000000); \coordinate (v4) at (0.784739,-0.963001); \coordinate (v5) at (-0.627077,-0.838679); \coordinate (v6) at (-0.343017,-0.460211); \coordinate (v7) at (0.916235,-0.171388); \coordinate (v8) at (0.153577,-0.672358); \coordinate (v9) at (-0.101488,-1.000000); \coordinate (v10) at (0.042970,-0.252994); \coordinate (v11) at (-0.972936,-0.518749); \coordinate (v12) at (0.490935,0.182430); \coordinate (v13) at (1.000000,0.493682); \coordinate (v14) at (0.371763,0.637050); \coordinate (v15) at (-0.410687,0.189092); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,578}$ &
    ${\begin{aligned}&{\scriptstyle 44 Q_{3} Q_{5}+\frac{256}{3} Q_{8}-\frac{892}{27} Q_{9}+\frac{40}{3} Q_{3}^{3}-\frac{791}{3} Q_{3} Q_{7}+256 Q_{10}+\frac{685}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.237399,1.000000); \coordinate (v1) at (-0.325255,0.165028); \coordinate (v2) at (-0.802715,0.576325); \coordinate (v3) at (0.680987,0.911560); \coordinate (v4) at (-0.344935,-0.245509); \coordinate (v5) at (-0.624648,-1.000000); \coordinate (v6) at (-0.742627,-0.391802); \coordinate (v7) at (0.448942,-0.763882); \coordinate (v8) at (0.685880,-0.335947); \coordinate (v9) at (0.230676,-0.445301); \coordinate (v10) at (-0.001070,-0.833729); \coordinate (v11) at (-1.000000,0.007526); \coordinate (v12) at (0.639351,0.214711); \coordinate (v13) at (1.000000,0.474226); \coordinate (v14) at (0.302865,0.728192); \coordinate (v15) at (0.231674,0.374176); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,579}$ &
    ${\begin{aligned}&{\scriptstyle -18 Q_{3} Q_{5}+\frac{2383}{54} Q_{9}-\frac{44}{3} Q_{3}^{3}+\frac{175}{3} Q_{3} Q_{7}-\frac{256}{3} Q_{10}-\frac{145}{3} Q_{5}^{2}+6 Q_{3}^{2} }\\ & { \scriptstyle -\frac{63}{4} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.132231,0.410658); \coordinate (v1) at (0.630544,0.089698); \coordinate (v2) at (0.223057,-0.381422); \coordinate (v3) at (-0.637004,0.907641); \coordinate (v4) at (-0.189598,-0.036454); \coordinate (v5) at (-0.916535,-0.149893); \coordinate (v6) at (-0.525757,-0.305222); \coordinate (v7) at (0.967298,0.262605); \coordinate (v8) at (-0.002184,-1.000000); \coordinate (v9) at (-0.606988,0.426817); \coordinate (v10) at (-1.000000,0.345449); \coordinate (v11) at (-0.721300,-0.810678); \coordinate (v12) at (1.000000,-0.373482); \coordinate (v13) at (0.719423,0.706190); \coordinate (v14) at (0.084357,1.000000); \coordinate (v15) at (0.665194,-0.661149); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,580}$ &
    ${\begin{aligned}&{\scriptstyle 6 Q_{3}^{2}-\frac{63}{4} Q_{7}+30 Q_{5}^{2}+\frac{20}{3} Q_{3}^{3}+\frac{1714}{27} Q_{9}-18 Q_{3} Q_{5}-\frac{18703}{480} Q_{11,1}-\frac{52}{5} Q_{11,2} }\\ & { \scriptstyle -\frac{88}{3} Q_{3}^{2} Q_{5}+\frac{14}{3} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.750925,0.861709); \coordinate (v1) at (-0.566867,0.466026); \coordinate (v2) at (-1.000000,0.131411); \coordinate (v3) at (0.086880,1.000000); \coordinate (v4) at (0.641768,-0.691010); \coordinate (v5) at (0.319320,-0.474219); \coordinate (v6) at (-0.433067,-0.360483); \coordinate (v7) at (-0.254783,-1.000000); \coordinate (v8) at (-0.005534,-0.557467); \coordinate (v9) at (1.000000,-0.148206); \coordinate (v10) at (0.249257,-0.064230); \coordinate (v11) at (-0.976815,-0.530302); \coordinate (v12) at (0.736789,0.621159); \coordinate (v13) at (-0.322350,0.020429); \coordinate (v14) at (-0.135045,0.722886); \coordinate (v15) at (0.196535,0.448048); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,581}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{47}{2} Q_{9}+\frac{445}{48} Q_{3}^{2}+\frac{169}{12} Q_{3} Q_{5}-\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2}-\frac{31}{48} Q_{5}+\frac{889}{64} Q_{7} }\\ & { \scriptstyle +\frac{1}{8} Q_{3}-Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.252363,0.931984); \coordinate (v1) at (-0.275008,0.629548); \coordinate (v2) at (-0.261372,1.000000); \coordinate (v3) at (1.000000,0.598308); \coordinate (v4) at (-1.000000,-0.103289); \coordinate (v5) at (-0.766632,-0.578732); \coordinate (v6) at (-0.220292,-0.014472); \coordinate (v7) at (0.346968,-0.236325); \coordinate (v8) at (0.663442,-0.655606); \coordinate (v9) at (-0.208382,-0.431903); \coordinate (v10) at (-0.043463,-1.000000); \coordinate (v11) at (0.173151,0.459349); \coordinate (v12) at (0.944720,-0.112147); \coordinate (v13) at (0.564332,0.104398); \coordinate (v14) at (-0.574955,-0.048402); \coordinate (v15) at (-0.962793,0.658653); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,582}$ &
    ${\begin{aligned}&{\scriptstyle \frac{7561}{240} Q_{11,1}+\frac{171}{10} Q_{11,2}+\frac{81}{2} Q_{3}^{2} Q_{5}-\frac{385}{4} Q_{3} Q_{7}+\frac{256}{3} Q_{10}+40 Q_{5}^{2}+32 Q_{3}^{3}-\frac{5219}{36} Q_{9} }\\ & { \scriptstyle +6 Q_{3} Q_{5}+\frac{512}{3} Q_{8}-36 Q_{3}^{2}+\frac{189}{2} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.010280,0.645526); \coordinate (v1) at (1.000000,0.497256); \coordinate (v2) at (-0.680664,0.285407); \coordinate (v3) at (-0.496141,0.890188); \coordinate (v4) at (0.164372,-1.000000); \coordinate (v5) at (-0.377369,-0.598543); \coordinate (v6) at (0.073795,-0.313712); \coordinate (v7) at (-0.483613,-0.950346); \coordinate (v8) at (-0.870186,-0.139847); \coordinate (v9) at (0.510939,-0.574732); \coordinate (v10) at (-0.358959,0.085340); \coordinate (v11) at (-1.000000,-0.647173); \coordinate (v12) at (0.833390,-0.009088); \coordinate (v13) at (0.421099,0.531051); \coordinate (v14) at (0.253752,1.000000); \coordinate (v15) at (0.224296,0.279515); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,583}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{11}{2} Q_{3}^{2}-\frac{35}{16} Q_{7}-\frac{37}{12} Q_{3} Q_{5}+16 Q_{8}+\frac{185}{72} Q_{9}+6 Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.005426,1.000000); \coordinate (v1) at (0.477787,0.796126); \coordinate (v2) at (0.111273,0.403252); \coordinate (v3) at (-0.740891,0.716619); \coordinate (v4) at (-0.915301,-0.369225); \coordinate (v5) at (-0.636589,-0.875693); \coordinate (v6) at (-0.092083,-0.999477); \coordinate (v7) at (0.401869,-1.000000); \coordinate (v8) at (0.386246,-0.283238); \coordinate (v9) at (0.933648,-0.427035); \coordinate (v10) at (-0.121310,-0.450726); \coordinate (v11) at (-1.000000,0.339179); \coordinate (v12) at (-0.351390,-0.030382); \coordinate (v13) at (1.000000,0.121157); \coordinate (v14) at (0.535011,0.004106); \coordinate (v15) at (-0.231808,0.485653); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,584}$ &
    ${\begin{aligned}&{\scriptstyle \frac{63}{4} Q_{7}+\frac{82}{3} Q_{3} Q_{5}+\frac{32}{27} Q_{8}+\frac{1337}{12} Q_{9}+3 Q_{3}^{3}-\frac{147}{4} Q_{3}^{2}-\frac{3341}{36} Q_{5}-\frac{257}{18} Q_{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.367684,0.098847); \coordinate (v1) at (0.448264,0.631408); \coordinate (v2) at (-0.251736,-0.381760); \coordinate (v3) at (-1.000000,0.384187); \coordinate (v4) at (0.134263,-0.469162); \coordinate (v5) at (0.288153,0.112962); \coordinate (v6) at (0.004626,-0.056839); \coordinate (v7) at (0.726526,-0.528994); \coordinate (v8) at (-0.561948,0.638254); \coordinate (v9) at (-0.509630,-0.872196); \coordinate (v10) at (0.235261,-1.000000); \coordinate (v11) at (-0.821629,-0.231323); \coordinate (v12) at (0.410370,-0.268689); \coordinate (v13) at (-0.161229,0.609348); \coordinate (v14) at (-0.026646,1.000000); \coordinate (v15) at (1.000000,0.104256); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,585}$ &
    ${\begin{aligned}&0.0518408 \pm 0.0000014 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.699498,0.466482); \coordinate (v1) at (-0.340698,0.838650); \coordinate (v2) at (-0.434329,-0.261601); \coordinate (v3) at (-0.721620,1.000000); \coordinate (v4) at (0.812591,-0.040031); \coordinate (v5) at (0.295794,-0.777031); \coordinate (v6) at (0.498563,-1.000000); \coordinate (v7) at (1.000000,-0.735982); \coordinate (v8) at (-0.132906,-0.840955); \coordinate (v9) at (0.433872,0.280186); \coordinate (v10) at (0.087742,0.119366); \coordinate (v11) at (-0.420879,0.231250); \coordinate (v12) at (-0.847223,-0.638375); \coordinate (v13) at (0.351383,-0.115335); \coordinate (v14) at (0.173726,0.925163); \coordinate (v15) at (-1.000000,0.119260); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,586}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{28}{3} Q_{3}^{3}+24 Q_{3}^{2}-63 Q_{7}+\frac{165}{2} Q_{3}^{2} Q_{5}-\frac{256}{3} Q_{3} Q_{8}+\frac{531}{10} Q_{11,2}-\frac{93}{5} Q_{11,1} }\\ & { \scriptstyle +72 Q_{3} Q_{5}+\frac{256}{3} Q_{8}-\frac{1987}{54} Q_{9}-14 Q_{3} Q_{7}-90 Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.850540,0.729003); \coordinate (v1) at (-0.546837,0.316502); \coordinate (v2) at (-0.946742,-0.095182); \coordinate (v3) at (-0.112204,1.000000); \coordinate (v4) at (0.557631,-0.831980); \coordinate (v5) at (0.208254,-0.540607); \coordinate (v6) at (0.450269,0.118789); \coordinate (v7) at (1.000000,-0.212224); \coordinate (v8) at (-0.426850,-0.717241); \coordinate (v9) at (-0.101901,-1.000000); \coordinate (v10) at (-0.367639,-0.387421); \coordinate (v11) at (-1.000000,-0.679178); \coordinate (v12) at (0.644117,0.451225); \coordinate (v13) at (0.458132,0.804085); \coordinate (v14) at (-0.118349,0.494035); \coordinate (v15) at (-0.072350,0.165848); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,587}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{31}{6} Q_{3}^{3}+\frac{64}{3} Q_{10}-\frac{25}{6} Q_{5}^{2}+\frac{133}{12} Q_{3} Q_{7}-\frac{14095}{432} Q_{9}+\frac{9}{2} Q_{3}^{2}+\frac{25}{2} Q_{3} Q_{5} }\\ & { \scriptstyle +32 Q_{8}+\frac{105}{16} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.415960,0.614149); \coordinate (v1) at (-0.774045,0.275504); \coordinate (v2) at (0.368855,0.097261); \coordinate (v3) at (0.018369,1.000000); \coordinate (v4) at (0.126462,-0.460959); \coordinate (v5) at (-0.281325,-0.048933); \coordinate (v6) at (-0.618235,-0.908216); \coordinate (v7) at (0.087469,-1.000000); \coordinate (v8) at (-0.546397,-0.534214); \coordinate (v9) at (0.777104,-0.134739); \coordinate (v10) at (0.542692,-0.620431); \coordinate (v11) at (-1.000000,-0.412681); \coordinate (v12) at (0.636910,0.414988); \coordinate (v13) at (-0.129632,0.375282); \coordinate (v14) at (0.615237,0.926429); \coordinate (v15) at (1.000000,0.530869); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,588}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{393}{16} Q_{9}-\frac{87}{8} Q_{3}^{2}+\frac{147}{4} Q_{7}+\frac{3}{4} Q_{3}+\frac{129}{4} Q_{3} Q_{5}-\frac{441}{8} Q_{3} Q_{7}+\frac{45}{2} Q_{5}^{2} }\\ & { \scriptstyle +\frac{39}{8} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.134384,0.316752); \coordinate (v1) at (-0.888801,0.183590); \coordinate (v2) at (0.463736,0.095680); \coordinate (v3) at (0.394516,0.533345); \coordinate (v4) at (-0.183255,-0.651950); \coordinate (v5) at (0.092250,-0.331395); \coordinate (v6) at (-0.314236,0.061034); \coordinate (v7) at (-0.564063,-0.307968); \coordinate (v8) at (0.957376,-0.372412); \coordinate (v9) at (-0.276828,-1.000000); \coordinate (v10) at (0.392263,-0.772471); \coordinate (v11) at (-1.000000,-0.640715); \coordinate (v12) at (1.000000,0.256338); \coordinate (v13) at (-0.590902,0.577497); \coordinate (v14) at (0.060195,1.000000); \coordinate (v15) at (0.780816,0.636339); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,589}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{335}{12} Q_{3} Q_{5}-\frac{91}{32} Q_{7}+\frac{1085}{48} Q_{3} Q_{7}+\frac{25}{6} Q_{5}^{2}+\frac{8035}{432} Q_{9}-\frac{35}{4} Q_{5}+\frac{13}{6} Q_{3}^{3} }\\ & { \scriptstyle -5 Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.205187,0.263791); \coordinate (v1) at (0.585164,-0.236501); \coordinate (v2) at (-0.661148,0.103781); \coordinate (v3) at (0.297114,1.000000); \coordinate (v4) at (-0.838650,-0.450643); \coordinate (v5) at (0.037590,-0.228106); \coordinate (v6) at (-0.550444,0.829983); \coordinate (v7) at (0.314527,0.328079); \coordinate (v8) at (0.856763,-0.607129); \coordinate (v9) at (-0.271433,-1.000000); \coordinate (v10) at (-0.243958,-0.369663); \coordinate (v11) at (0.263952,-0.983684); \coordinate (v12) at (-0.035822,0.711325); \coordinate (v13) at (-1.000000,0.289294); \coordinate (v14) at (0.690688,0.627380); \coordinate (v15) at (1.000000,-0.033384); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,590}$ &
    ${\begin{aligned}&{\scriptstyle \frac{412633}{5760} Q_{11,1}-\frac{34}{5} Q_{11,2}-3 Q_{3}^{2} Q_{5}-\frac{441}{8} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.529165,0.216967); \coordinate (v1) at (-0.712961,0.783348); \coordinate (v2) at (-0.209075,-0.521169); \coordinate (v3) at (0.256670,0.204270); \coordinate (v4) at (-0.673495,-0.787074); \coordinate (v5) at (-0.079212,-0.148754); \coordinate (v6) at (0.674368,-0.803645); \coordinate (v7) at (1.000000,-0.042196); \coordinate (v8) at (-0.384436,0.533507); \coordinate (v9) at (-0.890571,-0.242374); \coordinate (v10) at (0.099568,-0.412859); \coordinate (v11) at (-1.000000,0.367000); \coordinate (v12) at (0.411413,-0.153094); \coordinate (v13) at (-0.067330,-1.000000); \coordinate (v14) at (0.701579,0.516390); \coordinate (v15) at (0.018024,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,591}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{1723}{120} Q_{11,1}-\frac{131}{10} Q_{11,2}-\frac{227}{6} Q_{3}^{2} Q_{5}+\frac{200}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.855188,0.673556); \coordinate (v1) at (-0.410904,0.555504); \coordinate (v2) at (-1.000000,-0.087569); \coordinate (v3) at (-0.352813,1.000000); \coordinate (v4) at (0.010831,-0.441802); \coordinate (v5) at (-0.040972,-1.000000); \coordinate (v6) at (0.524199,0.155223); \coordinate (v7) at (-0.189185,0.072526); \coordinate (v8) at (0.133815,-0.100946); \coordinate (v9) at (1.000000,-0.059685); \coordinate (v10) at (0.541520,-0.671442); \coordinate (v11) at (0.120133,0.528315); \coordinate (v12) at (0.559157,0.564886); \coordinate (v13) at (0.175495,0.821489); \coordinate (v14) at (-0.648891,-0.571841); \coordinate (v15) at (-0.574729,-0.172125); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,592}$ &
    ${\begin{aligned}&0.0690146 \pm 0.0000019 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.009435,0.051773); \coordinate (v1) at (-0.528129,-0.339155); \coordinate (v2) at (0.336827,0.247876); \coordinate (v3) at (1.000000,0.025146); \coordinate (v4) at (-0.543390,0.392256); \coordinate (v5) at (-1.000000,-0.060854); \coordinate (v6) at (0.072899,-0.404467); \coordinate (v7) at (0.119752,1.000000); \coordinate (v8) at (-0.140811,0.471065); \coordinate (v9) at (0.034536,-1.000000); \coordinate (v10) at (0.937634,-0.590256); \coordinate (v11) at (-0.718769,-0.688178); \coordinate (v12) at (0.757560,0.730827); \coordinate (v13) at (-0.534628,0.835879); \coordinate (v14) at (0.456108,-0.525518); \coordinate (v15) at (0.465436,-0.195976); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,593}$ &
    ${\begin{aligned}&{\scriptstyle \frac{2291}{108} Q_{9}+6 Q_{3}^{2}-\frac{63}{4} Q_{7}+\frac{28}{3} Q_{3}^{3}-18 Q_{3} Q_{5}-\frac{28}{3} Q_{3} Q_{7}+\frac{10}{3} Q_{5}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.820814,0.782810); \coordinate (v1) at (-0.034413,1.000000); \coordinate (v2) at (-1.000000,-0.031035); \coordinate (v3) at (-0.309588,0.492265); \coordinate (v4) at (0.925105,-0.823624); \coordinate (v5) at (0.470571,-0.407554); \coordinate (v6) at (-0.229530,-0.432115); \coordinate (v7) at (-0.044250,-1.000000); \coordinate (v8) at (0.085673,-0.579942); \coordinate (v9) at (1.000000,0.007518); \coordinate (v10) at (-0.613055,-0.687946); \coordinate (v11) at (0.161445,0.465605); \coordinate (v12) at (0.226016,0.041042); \coordinate (v13) at (0.776677,0.354815); \coordinate (v14) at (-0.222810,-0.002779); \coordinate (v15) at (0.605460,0.885458); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,594}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{47}{2} Q_{9}-\frac{803}{48} Q_{3}^{2}+\frac{1673}{64} Q_{7}+\frac{1}{8} Q_{3}+\frac{115}{4} Q_{3} Q_{5}-\frac{7}{3} Q_{3} Q_{7}-15 Q_{5}^{2} }\\ & { \scriptstyle -\frac{31}{48} Q_{5}+3 Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.084859,0.024290); \coordinate (v1) at (0.715414,0.328188); \coordinate (v2) at (0.199759,-0.327780); \coordinate (v3) at (-1.000000,0.209051); \coordinate (v4) at (-0.202864,0.413033); \coordinate (v5) at (-0.576487,-0.016354); \coordinate (v6) at (-0.453488,-0.748827); \coordinate (v7) at (0.277458,0.447665); \coordinate (v8) at (-0.454367,-0.385359); \coordinate (v9) at (0.500832,-1.000000); \coordinate (v10) at (-0.016513,-0.768963); \coordinate (v11) at (-0.972231,-0.449577); \coordinate (v12) at (1.000000,-0.406672); \coordinate (v13) at (0.602458,-0.017455); \coordinate (v14) at (0.146748,1.000000); \coordinate (v15) at (-0.552087,0.767313); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v12)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,595}$ &
    ${\begin{aligned}&0.0581439 \pm 0.0000016 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.376905,-0.016422); \coordinate (v1) at (-0.013389,0.015696); \coordinate (v2) at (0.313705,-0.443492); \coordinate (v3) at (-0.523764,0.363895); \coordinate (v4) at (-0.236889,-0.600802); \coordinate (v5) at (-0.103392,0.421592); \coordinate (v6) at (0.670961,-0.701579); \coordinate (v7) at (1.000000,0.134647); \coordinate (v8) at (-0.646201,0.973748); \coordinate (v9) at (-0.824278,-0.641132); \coordinate (v10) at (-0.119203,-0.949217); \coordinate (v11) at (-1.000000,0.081085); \coordinate (v12) at (0.415546,0.240424); \coordinate (v13) at (0.320272,-1.000000); \coordinate (v14) at (0.358544,0.771329); \coordinate (v15) at (0.036154,1.000000); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,596}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{200}{3} Q_{5}^{2}+\frac{47417}{5760} Q_{11,1}+\frac{59}{5} Q_{11,2}+\frac{124}{3} Q_{3}^{2} Q_{5}+\frac{7}{8} Q_{3} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.465829,-0.179794); \coordinate (v1) at (0.147528,-0.393691); \coordinate (v2) at (0.050616,-0.009719); \coordinate (v3) at (-1.000000,-0.020145); \coordinate (v4) at (0.151134,0.399280); \coordinate (v5) at (0.974248,0.734258); \coordinate (v6) at (-0.183039,0.308459); \coordinate (v7) at (1.000000,0.140156); \coordinate (v8) at (0.578099,-0.058398); \coordinate (v9) at (0.408566,-1.000000); \coordinate (v10) at (0.871584,-0.744837); \coordinate (v11) at (-0.293515,-0.571922); \coordinate (v12) at (0.675355,0.391338); \coordinate (v13) at (-0.721364,0.878431); \coordinate (v14) at (0.483590,1.000000); \coordinate (v15) at (-0.173606,0.947870); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,597}$ &
    ${\begin{aligned}&0.0468500 \pm 0.0000013 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (0.474482,-0.376904); \coordinate (v1) at (0.882250,-0.575848); \coordinate (v2) at (0.000919,-0.159715); \coordinate (v3) at (-0.113243,0.414889); \coordinate (v4) at (-0.201324,1.000000); \coordinate (v5) at (-0.605067,0.802923); \coordinate (v6) at (-1.000000,-0.377620); \coordinate (v7) at (-0.488718,0.280773); \coordinate (v8) at (-0.413061,-1.000000); \coordinate (v9) at (0.541646,0.232956); \coordinate (v10) at (0.354682,-0.884616); \coordinate (v11) at (-0.863485,0.440613); \coordinate (v12) at (-0.345111,-0.219108); \coordinate (v13) at (0.696396,0.781867); \coordinate (v14) at (0.367328,0.650551); \coordinate (v15) at (1.000000,0.287826); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,598}$ &
    ${\begin{aligned}&{\scriptstyle -6 Q_{3}^{2}+\frac{63}{4} Q_{7}+25 Q_{5}^{2}-10 Q_{3}^{3}-\frac{5155}{72} Q_{9}+45 Q_{3} Q_{5}+\frac{128}{3} Q_{8} }\\ & { \scriptstyle +\frac{93337}{1920} Q_{11,1}+\frac{273}{20} Q_{11,2}+\frac{111}{4} Q_{3}^{2} Q_{5}-\frac{301}{4} Q_{3} Q_{7}-\frac{128}{3} Q_{3} Q_{8}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.236599,0.090837); \coordinate (v1) at (0.767952,0.393051); \coordinate (v2) at (-0.036782,-1.000000); \coordinate (v3) at (-0.608966,0.641361); \coordinate (v4) at (-0.233305,-0.627011); \coordinate (v5) at (0.113998,-0.207443); \coordinate (v6) at (0.455413,-0.238627); \coordinate (v7) at (0.348726,0.127832); \coordinate (v8) at (-0.068857,0.355403); \coordinate (v9) at (-1.000000,-0.419805); \coordinate (v10) at (-0.559582,-0.787702); \coordinate (v11) at (-0.719033,0.151467); \coordinate (v12) at (0.697058,-0.924721); \coordinate (v13) at (-0.074563,0.885841); \coordinate (v14) at (0.498727,1.000000); \coordinate (v15) at (1.000000,-0.187900); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,599}$ &
    ${\begin{aligned}&0.0422376 \pm 0.0000012 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,0.653932); \coordinate (v1) at (-0.318267,1.000000); \coordinate (v2) at (-0.876250,-0.353462); \coordinate (v3) at (-0.785984,0.059129); \coordinate (v4) at (1.000000,-0.182749); \coordinate (v5) at (0.801420,-0.600106); \coordinate (v6) at (0.329963,0.216072); \coordinate (v7) at (0.530315,-0.113993); \coordinate (v8) at (-0.054395,-0.206348); \coordinate (v9) at (0.220931,-1.000000); \coordinate (v10) at (-0.360355,-0.370783); \coordinate (v11) at (-0.580151,-0.953701); \coordinate (v12) at (0.162380,-0.423229); \coordinate (v13) at (0.747199,0.664132); \coordinate (v14) at (-0.320156,0.260386); \coordinate (v15) at (-0.073456,0.760496); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,600}$ &
    ${\begin{aligned}&0.0445306 \pm 0.0000012 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-1.000000,-0.165202); \coordinate (v1) at (0.308476,-0.238028); \coordinate (v2) at (-0.220585,-0.055428); \coordinate (v3) at (-0.732814,0.504545); \coordinate (v4) at (0.521333,0.325669); \coordinate (v5) at (-0.123104,0.258859); \coordinate (v6) at (-0.482879,-0.453001); \coordinate (v7) at (0.025812,-1.000000); \coordinate (v8) at (0.225456,-0.554728); \coordinate (v9) at (0.957658,0.502612); \coordinate (v10) at (1.000000,-0.112857); \coordinate (v11) at (-0.549816,0.150516); \coordinate (v12) at (0.671352,-0.613202); \coordinate (v13) at (0.294120,1.000000); \coordinate (v14) at (-0.086109,0.632580); \coordinate (v15) at (0.586355,-0.071826); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,601}$ &
    ${\begin{aligned}&0.0535217 \pm 0.0000015 \quad \text{(exact value unknown)}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.482433,0.668448); \coordinate (v1) at (0.211854,0.030613); \coordinate (v2) at (-0.999128,0.288845); \coordinate (v3) at (0.333233,1.000000); \coordinate (v4) at (0.229168,-0.448936); \coordinate (v5) at (-0.153159,-0.448033); \coordinate (v6) at (0.165562,-1.000000); \coordinate (v7) at (-0.327646,-0.902140); \coordinate (v8) at (1.000000,-0.082970); \coordinate (v9) at (-0.444460,-0.023818); \coordinate (v10) at (0.839710,-0.484444); \coordinate (v11) at (-1.000000,-0.384333); \coordinate (v12) at (0.886093,0.642849); \coordinate (v13) at (-0.278347,0.939688); \coordinate (v14) at (-0.127416,0.378237); \coordinate (v15) at (0.409870,0.591815); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,602}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{31}{6} Q_{3}^{3}+\frac{64}{3} Q_{10}-\frac{25}{6} Q_{5}^{2}+\frac{133}{12} Q_{3} Q_{7}-\frac{14095}{432} Q_{9}+\frac{9}{2} Q_{3}^{2}+\frac{25}{2} Q_{3} Q_{5} }\\ & { \scriptstyle +32 Q_{8}+\frac{105}{16} Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.414126,1.000000); \coordinate (v1) at (-1.000000,0.417076); \coordinate (v2) at (-0.574933,0.250908); \coordinate (v3) at (0.486613,0.953140); \coordinate (v4) at (0.700431,-0.741721); \coordinate (v5) at (-0.239076,-0.519114); \coordinate (v6) at (-0.871584,-0.816370); \coordinate (v7) at (-0.179914,-1.000000); \coordinate (v8) at (0.845221,-0.237626); \coordinate (v9) at (-0.194236,-0.061343); \coordinate (v10) at (0.139678,-0.297964); \coordinate (v11) at (-0.925785,-0.187493); \coordinate (v12) at (1.000000,0.427192); \coordinate (v13) at (0.485154,0.631516); \coordinate (v14) at (-0.174763,0.670343); \coordinate (v15) at (0.264490,0.253363); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v14) -- (v15); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v9)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v14)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,603}$ &
    ${\begin{aligned}&{\scriptstyle \frac{16453}{216} Q_{9}-\frac{2}{3} Q_{3}^{3}-\frac{1113}{16} Q_{7}+\frac{35}{3} Q_{3} Q_{7}+\frac{80}{3} Q_{5}^{2}-\frac{189}{4} Q_{3} Q_{5}+\frac{16}{3} Q_{8}+\frac{15}{2} Q_{3}^{2}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.808338,0.850107); \coordinate (v1) at (-0.414353,0.173325); \coordinate (v2) at (-1.000000,0.214998); \coordinate (v3) at (0.121173,1.000000); \coordinate (v4) at (-0.362517,-1.000000); \coordinate (v5) at (0.203665,-0.124443); \coordinate (v6) at (0.262465,-0.909801); \coordinate (v7) at (0.648258,-0.537086); \coordinate (v8) at (1.000000,-0.009439); \coordinate (v9) at (-0.946881,-0.798511); \coordinate (v10) at (-0.411120,-0.510863); \coordinate (v11) at (-0.854524,-0.154648); \coordinate (v12) at (0.653726,0.666616); \coordinate (v13) at (-0.101056,0.510100); \coordinate (v14) at (-0.251891,-0.072190); \coordinate (v15) at (0.187742,0.260628); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,604}$ &
    ${\begin{aligned}&{\scriptstyle \frac{2639}{24} Q_{3} Q_{7}+128 Q_{10}-\frac{505}{6} Q_{5}^{2}-\frac{30155}{384} Q_{11,1}-\frac{52}{3} Q_{3}^{2} Q_{5}+\frac{256}{3} Q_{3} Q_{8}-32 Q_{11,2}+36 Q_{3}^{2} }\\ & { \scriptstyle -\frac{189}{2} Q_{7}+\frac{16}{3} Q_{3}^{3}-14 Q_{3} Q_{5}+\frac{256}{3} Q_{8}+\frac{9683}{108} Q_{9}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.326529,0.549047); \coordinate (v1) at (-0.658473,0.001817); \coordinate (v2) at (-1.000000,0.256813); \coordinate (v3) at (0.392517,0.591518); \coordinate (v4) at (-0.341645,-0.875164); \coordinate (v5) at (-0.195816,-0.446153); \coordinate (v6) at (0.440187,-1.000000); \coordinate (v7) at (0.555409,0.097833); \coordinate (v8) at (0.670224,-0.485999); \coordinate (v9) at (1.000000,-0.291603); \coordinate (v10) at (0.330261,-0.196023); \coordinate (v11) at (-0.547236,0.946978); \coordinate (v12) at (0.913869,0.268935); \coordinate (v13) at (0.060785,1.000000); \coordinate (v14) at (-0.178704,0.080566); \coordinate (v15) at (-0.792511,-0.406500); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v10) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v10)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v11)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,605}$ &
    ${\begin{aligned}&{\scriptstyle \frac{393}{16} Q_{9}-\frac{159}{4} Q_{3} Q_{5}+\frac{441}{8} Q_{3} Q_{7}-\frac{45}{2} Q_{5}^{2}+\frac{39}{8} Q_{5}+\frac{3}{4} Q_{3}+\frac{105}{8} Q_{3}^{2}-42 Q_{7}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.021280,0.166047); \coordinate (v1) at (0.821706,0.683121); \coordinate (v2) at (0.605871,-0.035910); \coordinate (v3) at (-0.669851,0.205886); \coordinate (v4) at (-0.416955,0.711315); \coordinate (v5) at (0.250050,1.000000); \coordinate (v6) at (0.029222,-0.146619); \coordinate (v7) at (-0.101306,-0.671255); \coordinate (v8) at (-0.704790,-0.742438); \coordinate (v9) at (0.806152,-0.562959); \coordinate (v10) at (0.192731,-1.000000); \coordinate (v11) at (-1.000000,-0.010780); \coordinate (v12) at (1.000000,0.107053); \coordinate (v13) at (-0.011583,0.598385); \coordinate (v14) at (-0.552342,-0.195805); \coordinate (v15) at (0.435353,0.327934); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v5); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,606}$ &
    ${\begin{aligned}&{\scriptstyle \frac{21}{16} Q_{7}+\frac{11}{2} Q_{3}^{2}-\frac{629}{72} Q_{9}-2 Q_{3}^{3}+\frac{5}{2} Q_{3} Q_{5}}\end{aligned}}$
    \\[2.5ex]
    \begin{tikzpicture}[x=1.5em,y=1.5em,baseline={([yshift=-.7ex]current bounding box.center)}] \coordinate (v0) at (-0.202292,0.724158); \coordinate (v1) at (0.365623,1.000000); \coordinate (v2) at (0.446122,-0.025797); \coordinate (v3) at (-0.564756,0.385948); \coordinate (v4) at (0.087831,-1.000000); \coordinate (v5) at (-0.298411,-0.151820); \coordinate (v6) at (-0.498976,-0.386188); \coordinate (v7) at (-0.438687,-0.836435); \coordinate (v8) at (0.004617,-0.497280); \coordinate (v9) at (0.728024,-0.612660); \coordinate (v10) at (-1.000000,-0.210674); \coordinate (v11) at (-0.039510,0.200048); \coordinate (v12) at (1.000000,-0.170737); \coordinate (v13) at (0.322349,0.539547); \coordinate (v14) at (0.739812,0.079179); \coordinate (v15) at (0.753306,0.659729); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v1); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v2); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v0) -- (v3); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v1) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v2) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v3) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v4) -- (v9); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v6); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v7); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v5) -- (v13); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v8); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v6) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v7) -- (v10); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v8) -- (v11); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v12); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v9) -- (v14); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v11) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v12) -- (v15); \draw[preaction={draw, white, line width=.9pt, -},line width=.3pt] (v13) -- (v14); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v0)$); \draw[line width=.3pt] (v0) -- ($(v0)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v0)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v1)$); \draw[line width=.3pt] (v1) -- ($(v1)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v1)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v2)$); \draw[line width=.3pt] (v2) -- ($(v2)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v2)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v3)$); \draw[line width=.3pt] (v3) -- ($(v3)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v3)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v4)$); \draw[line width=.3pt] (v4) -- ($(v4)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v4)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v7)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v5)$); \draw[line width=.3pt] (v5) -- ($(v5)!1pt!(v13)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v5)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v8)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v6)$); \draw[line width=.3pt] (v6) -- ($(v6)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v6)$); \draw[line width=.3pt] (v7) -- ($(v7)!1pt!(v10)$); \draw[line width=.3pt] (v10) -- ($(v10)!1pt!(v7)$); \draw[line width=.3pt] (v8) -- ($(v8)!1pt!(v11)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v8)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v12)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v9)$); \draw[line width=.3pt] (v9) -- ($(v9)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v9)$); \draw[line width=.3pt] (v11) -- ($(v11)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v11)$); \draw[line width=.3pt] (v12) -- ($(v12)!1pt!(v15)$); \draw[line width=.3pt] (v15) -- ($(v15)!1pt!(v12)$); \draw[line width=.3pt] (v13) -- ($(v13)!1pt!(v14)$); \draw[line width=.3pt] (v14) -- ($(v14)!1pt!(v13)$); \filldraw (v0) circle (.3pt); \filldraw (v1) circle (.3pt); \filldraw (v2) circle (.3pt); \filldraw (v3) circle (.3pt); \filldraw (v4) circle (.3pt); \filldraw (v5) circle (.3pt); \filldraw (v6) circle (.3pt); \filldraw (v7) circle (.3pt); \filldraw (v8) circle (.3pt); \filldraw (v9) circle (.3pt); \filldraw (v10) circle (.3pt); \filldraw (v11) circle (.3pt); \filldraw (v12) circle (.3pt); \filldraw (v13) circle (.3pt); \filldraw (v14) circle (.3pt); \filldraw (v15) circle (.3pt); \end{tikzpicture} & 
    $P_{7,607}$ &
    ${\begin{aligned}&{\scriptstyle -\frac{4607}{216} Q_{9}-\frac{19}{2} Q_{3}^{2}+\frac{125}{3} Q_{3} Q_{5}-\frac{1085}{48} Q_{3} Q_{7}-\frac{25}{6} Q_{5}^{2}+\frac{301}{16} Q_{7}-\frac{13}{6} Q_{3}^{3}}\end{aligned}}$
    \\[2.5ex]
\end{longtable}
